Real-World Scenario Mining for the Assessment of Automated Vehicles

Scenario-based methods for the assessment of Automated Vehicles (AVs) are widely supported by many players in the automotive field. Scenarios captured from real-world data can be used to define the scenarios for the assessment and to estimate their relevance. Therefore, different techniques are proposed for capturing scenarios from real-world data. In this paper, we propose a new method to capture scenarios from real-world data using a two-step approach. The first step consists in automatically labeling the data with tags. Second, we mine the scenarios, represented by a combination of tags, based on the labeled tags. One of the benefits of our approach is that the tags can be used to identify characteristics of a scenario that are shared among different type of scenarios. In this way, these characteristics need to be identified only once. Furthermore, the method is not specific for one type of scenario and, therefore, it can be applied to a large variety of scenarios. We provide two examples to illustrate the method. This paper is concluded with some promising future possibilities for our approach, such as automatic generation of scenarios for the assessment of automated vehicles.

==> (inline-0) <==
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{1,0.2,0.2}
	\definecolor{color1}{rgb}{0.2,1,0.2}
	\definecolor{color2}{rgb}{0.2,0.2,1}
	
	\begin{axis}[
	axis x line*=bottom,
	axis y line*=left,
	every x tick/.style={black},
	every y tick/.style={black},
	height=\figureheight,
	tick align=outside,
	tick pos=left,
	width=\figurewidth,
	x grid style={white!69.01960784313725!black},
	xlabel={Time [s]},
	xmin=0, xmax=13,
	xtick style={color=black},
	y grid style={white!69.01960784313725!black},
	ylabel={Speed [m/s]},
	ymin=-5, ymax=17.5,
	ytick style={color=black}
	]
	\node at (axis cs:0.84,15.5)[
	anchor=base,
	text=black,
	rotate=0.0
	]{c};
	\node at (axis cs:3.095,15.5)[
	anchor=base,
	text=black,
	rotate=0.0
	]{a};
	\node at (axis cs:6.415,15.5)[
	anchor=base,
	text=black,
	rotate=0.0
	]{c};
	\node at (axis cs:9.875,15.5)[
	anchor=base,
	text=black,
	rotate=0.0
	]{d};
	\node at (axis cs:12.215,15.5)[
	anchor=base,
	text=black,
	rotate=0.0
	]{c};
	\addplot [line width=2.0pt, color0]
	table {%
		-2 7.5
		-1.99 7.5
		-1.98 7.5
		-1.97 7.5
		-1.96 7.5
		-1.95 7.5
		-1.94 7.5
		-1.93 7.5
		-1.92 7.5
		-1.91 7.5
		-1.9 7.5
		-1.89 7.5
		-1.88 7.5
		-1.87 7.5
		-1.86 7.5
		-1.85 7.5
		-1.84 7.5
		-1.83 7.5
		-1.82 7.5
		-1.81 7.5
		-1.8 7.5
		-1.79 7.5
		-1.78 7.5
		-1.77 7.5
		-1.76 7.5
		-1.75 7.5
		-1.74 7.5
		-1.73 7.5
		-1.72 7.5
		-1.71 7.5
		-1.7 7.5
		-1.69 7.5
		-1.68 7.5
		-1.67 7.5
		-1.66 7.5
		-1.65 7.5
		-1.64 7.5
		-1.63 7.5
		-1.62 7.5
		-1.61 7.5
		-1.6 7.5
		-1.59 7.5
		-1.58 7.5
		-1.57 7.5
		-1.56 7.5
		-1.55 7.5
		-1.54 7.5
		-1.53 7.5
		-1.52 7.5
		-1.51 7.5
		-1.5 7.5
		-1.49 7.5
		-1.48 7.5
		-1.47 7.5
		-1.46 7.5
		-1.45 7.5
		-1.44 7.5
		-1.43 7.5
		-1.42 7.5
		-1.41 7.5
		-1.4 7.5
		-1.39 7.5
		-1.38 7.5
		-1.37 7.5
		-1.36 7.5
		-1.35 7.5
		-1.34 7.5
		-1.33 7.5
		-1.32 7.5
		-1.31 7.5
		-1.3 7.5
		-1.29 7.5
		-1.28 7.5
		-1.27 7.5
		-1.26 7.5
		-1.25 7.5
		-1.24 7.5
		-1.23 7.5
		-1.22 7.5
		-1.21 7.5
		-1.2 7.5
		-1.19 7.5
		-1.18 7.5
		-1.17 7.5
		-1.16 7.5
		-1.15 7.5
		-1.14 7.5
		-1.13 7.5
		-1.12 7.5
		-1.11 7.5
		-1.1 7.5
		-1.09 7.5
		-1.08 7.5
		-1.07 7.5
		-1.06 7.5
		-1.05 7.5
		-1.04 7.5
		-1.03 7.5
		-1.02 7.5
		-1.01 7.5
		-0.999999999999999 7.5
		-0.989999999999999 7.5
		-0.979999999999999 7.5
		-0.969999999999999 7.5
		-0.959999999999999 7.5
		-0.949999999999999 7.5
		-0.939999999999999 7.5
		-0.929999999999999 7.5
		-0.919999999999999 7.5
		-0.909999999999999 7.5
		-0.899999999999999 7.5
		-0.889999999999999 7.5
		-0.879999999999999 7.5
		-0.869999999999999 7.5
		-0.859999999999999 7.5
		-0.849999999999999 7.5
		-0.839999999999999 7.5
		-0.829999999999999 7.5
		-0.819999999999999 7.5
		-0.809999999999999 7.5
		-0.799999999999999 7.5
		-0.789999999999999 7.5
		-0.779999999999999 7.5
		-0.769999999999999 7.5
		-0.759999999999999 7.5
		-0.749999999999999 7.5
		-0.739999999999999 7.5
		-0.729999999999999 7.5
		-0.719999999999999 7.5
		-0.709999999999999 7.5
		-0.699999999999999 7.5
		-0.689999999999999 7.5
		-0.679999999999999 7.5
		-0.669999999999999 7.5
		-0.659999999999999 7.5
		-0.649999999999999 7.5
		-0.639999999999999 7.5
		-0.629999999999999 7.5
		-0.619999999999999 7.5
		-0.609999999999999 7.5
		-0.599999999999999 7.5
		-0.589999999999999 7.5
		-0.579999999999999 7.5
		-0.569999999999999 7.5
		-0.559999999999999 7.5
		-0.549999999999999 7.5
		-0.539999999999999 7.5
		-0.529999999999999 7.5
		-0.519999999999999 7.5
		-0.509999999999999 7.5
		-0.499999999999999 7.5
		-0.489999999999999 7.5
		-0.479999999999999 7.5
		-0.469999999999999 7.5
		-0.459999999999999 7.5
		-0.449999999999999 7.5
		-0.439999999999999 7.5
		-0.429999999999999 7.5
		-0.419999999999999 7.5
		-0.409999999999999 7.5
		-0.399999999999999 7.5
		-0.389999999999999 7.5
		-0.379999999999999 7.5
		-0.369999999999999 7.5
		-0.359999999999999 7.5
		-0.349999999999999 7.5
		-0.339999999999999 7.5
		-0.329999999999999 7.5
		-0.319999999999999 7.5
		-0.309999999999998 7.5
		-0.299999999999998 7.5
		-0.289999999999998 7.5
		-0.279999999999998 7.5
		-0.269999999999998 7.5
		-0.259999999999998 7.5
		-0.249999999999998 7.5
		-0.239999999999998 7.5
		-0.229999999999998 7.5
		-0.219999999999998 7.5
		-0.209999999999998 7.5
		-0.199999999999998 7.5
		-0.189999999999998 7.5
		-0.179999999999998 7.5
		-0.169999999999998 7.5
		-0.159999999999998 7.5
		-0.149999999999998 7.5
		-0.139999999999998 7.5
		-0.129999999999998 7.5
		-0.119999999999998 7.5
		-0.109999999999998 7.5
		-0.0999999999999983 7.5
		-0.0899999999999983 7.5
		-0.0799999999999983 7.5
		-0.0699999999999983 7.5
		-0.0599999999999983 7.5
		-0.0499999999999983 7.5
		-0.0399999999999983 7.5
		-0.0299999999999983 7.5
		-0.0199999999999982 7.5
		-0.00999999999999823 7.5
		0 7.50882026172984
		0.01 7.51082104777167
		0.02 7.5157147376922
		0.03 7.52691920368821
		0.04 7.53625699363896
		0.05 7.53137060423958
		0.06 7.53612104632721
		0.07 7.53536426028572
		0.08 7.53484816602675
		0.09 7.53690115853644
		0.1 7.53762137639225
		0.11 7.54489274392706
		0.12 7.5486979325528
		0.13 7.54930630763526
		0.14 7.55152562379899
		0.15 7.55319399543586
		0.16 7.56066439080165
		0.17 7.55963859948282
		0.18 7.56120393799107
		0.19 7.55693345929456
		0.2 7.54416851021539
		0.21 7.54743660319259
		0.22 7.55175878418689
		0.23 7.54804795908486
		0.24 7.5593967322048
		0.25 7.5521249038318
		0.26 7.55235369641831
		0.27 7.55141777716818
		0.28 7.55908167323997
		0.29 7.56642846708948
		0.3 7.56720320421796
		0.31 7.56909401681597
		0.32 7.56465508807782
		0.33 7.5547511057367
		0.34 7.55301154499007
		0.35 7.55379328983559
		0.36 7.55994474323923
		0.37 7.56595664248315
		0.38 7.56402000839611
		0.39 7.56250849464324
		0.4 7.5572657298179
		0.41 7.550165640132
		0.42 7.54163428917888
		0.43 7.55138816615504
		0.44 7.54883990524628
		0.45 7.54664953373822
		0.46 7.54038555693797
		0.47 7.54427300871713
		0.48 7.53620351947934
		0.49 7.53513981807827
		0.5 7.53066248527231
		0.51 7.5325969977616
		0.52 7.53004297207376
		0.53 7.52413981115315
		0.54 7.52399890001145
		0.55 7.52614055936411
		0.56 7.52647314547602
		0.57 7.52798550496472
		0.58 7.52481389449631
		0.59 7.52300018866638
		0.6 7.5196378864275
		0.61 7.5178401206198
		0.62 7.51377438920957
		0.63 7.50514297619792
		0.64 7.50603010690918
		0.65 7.50402120222814
		0.66 7.49587021049331
		0.67 7.49818412177094
		0.68 7.49364762994903
		0.69 7.49390735692801
		0.7 7.49755280973889
		0.71 7.49819772429268
		0.72 7.5038947277154
		0.73 7.49772059861363
		0.74 7.49973230681952
		0.75 7.49630825636482
		0.76 7.49195427061891
		0.77 7.48906002229508
		0.78 7.48750225963445
		0.79 7.4877830863456
		0.8 7.48195733714168
		0.81 7.48646146957645
		0.82 7.4887897817751
		0.83 7.48110856334372
		0.84 7.48854982431269
		0.85 7.49802927019285
		0.86 7.50392316804865
		0.87 7.50302354386958
		0.88 7.49766978076203
		0.89 7.50294203939669
		0.9 7.50092615466182
		0.91 7.50703838001373
		0.92 7.50807975490412
		0.93 7.51296295008654
		0.94 7.51474478207241
		0.95 7.51827764791337
		0.96 7.51833014801697
		0.97 7.5272595004865
		0.98 7.52789406095002
		0.99 7.52990400776724
		1 7.53931976125252
		1.01 7.53258096594681
		1.02 7.52622854095438
		1.03 7.53107552449517
		1.04 7.5252099074696
		1.05 7.53492801339785
		1.06 7.53285991849405
		1.07 7.52912264443685
		1.08 7.53873735456925
		1.09 7.54613992852642
		1.1 7.55547772332855
		1.11 7.56000794661993
		1.12 7.55570181819466
		1.13 7.56525214296015
		1.14 7.56391212610539
		1.15 7.56792440808438
		1.16 7.57266066792325
		1.17 7.57188561745779
		1.18 7.57495601430952
		1.19 7.57956704766735
		1.2 7.58144917532313
		1.21 7.57595217137021
		1.22 7.57744336224124
		1.23 7.58407529172468
		1.24 7.58060245242602
		1.25 7.57985427972438
		1.26 7.57767851196577
		1.27 7.58692483060817
		1.28 7.59028630439323
		1.29 7.59232361357444
		1.3 7.58847403320221
		1.31 7.59117027915867
		1.32 7.58779861585538
		1.33 7.58795776864676
		1.34 7.58477853825486
		1.35 7.58816070472959
		1.36 7.59104365881267
		1.37 7.59000216503478
		1.38 7.59198219859809
		1.39 7.58651689105443
		1.4 7.57906060309091
		1.41 7.58125756159723
		1.42 7.58209092907409
		1.43 7.58526608625855
		1.44 7.59718181013287
		1.45 7.60190420756782
		1.46 7.5973400964406
		1.47 7.60292517788108
		1.48 7.59634564082852
		1.49 7.59403771780445
		1.5 7.59369650977783
		1.51 7.60226322338607
		1.52 7.59853944927583
		1.53 7.59440725658254
		1.54 7.59391499396041
		1.55 7.5905976025286
		1.56 7.59623078213913
		1.57 7.59083112459732
		1.58 7.58509378133526
		1.59 7.58290468111154
		1.6 7.58041451885808
		1.61 7.59006217912716
		1.62 7.59480928316179
		1.63 7.59524703936872
		1.64 7.58911986177456
		1.65 7.59334167665657
		1.66 7.58834059991962
		1.67 7.58091674443574
		1.68 7.5874568933975
		1.69 7.58994160645712
		1.7 7.59574590057603
		1.71 7.59883953884074
		1.72 7.60492369190025
		1.73 7.60376856393375
		1.74 7.60099734972483
		1.75 7.60710532231624
		1.76 7.60608827399537
		1.77 7.60594052510662
		1.78 7.60726286258903
		1.79 7.61125025838416
		1.8 7.61368028882789
		1.81 7.6113055323608
		1.82 7.61288744034664
		1.83 7.60687042458551
		1.84 7.61539658184065
		1.85 7.61308629356262
		1.86 7.61356437686547
		1.87 7.62012520226178
		1.88 7.62302738727982
		1.89 7.63764246025686
		1.9 7.63837817570824
		1.91 7.64721343005498
		1.92 7.65481701596385
		1.93 7.65707654847514
		1.94 7.6680929317778
		1.95 7.67593520012169
		1.96 7.68879415287776
		1.97 7.70221167364758
		1.98 7.72262785339398
		1.99 7.73921049314116
		2 7.74756458395145
		2.01 7.75686768806357
		2.02 7.77316598604301
		2.03 7.78754230469662
		2.04 7.80214296232711
		2.05 7.80575818210555
		2.06 7.81763655148356
		2.07 7.82624639693753
		2.08 7.84024601993274
		2.09 7.85265526798453
		2.1 7.87040616252499
		2.11 7.88549225360095
		2.12 7.90322389341149
		2.13 7.91499179792782
		2.14 7.92466956664822
		2.15 7.93731931818221
		2.16 7.9522342161129
		2.17 7.96942997479068
		2.18 7.99632651954413
		2.19 8.01201523378583
		2.2 8.02343550878337
		2.21 8.03820559990487
		2.22 8.05268762003164
		2.23 8.07219502740051
		2.24 8.08189104232828
		2.25 8.09990735229928
		2.26 8.11868988498911
		2.27 8.13815079017011
		2.28 8.15376420982529
		2.29 8.17147460117661
		2.3 8.18355429663169
		2.31 8.20058769721488
		2.32 8.2176733898348
		2.33 8.23955364006611
		2.34 8.253572727907
		2.35 8.27727871841555
		2.36 8.304551141138
		2.37 8.31400121601293
		2.38 8.33593250966683
		2.39 8.35911704984198
		2.4 8.37572986471422
		2.41 8.39354350564257
		2.42 8.41267910275464
		2.43 8.43099014835763
		2.44 8.44924508351239
		2.45 8.46066506448074
		2.46 8.48622672230466
		2.47 8.51142481526484
		2.48 8.52715799396882
		2.49 8.53962587232981
		2.5 8.56203119671207
		2.51 8.57895225686301
		2.52 8.59946202267961
		2.53 8.61766538059389
		2.54 8.64092307434924
		2.55 8.66419682006752
		2.56 8.6803688331752
		2.57 8.69325201339822
		2.58 8.70513732141155
		2.59 8.72798921830709
		2.6 8.74184492201816
		2.61 8.75911084024667
		2.62 8.77592927005442
		2.63 8.79546643357307
		2.64 8.80558503454384
		2.65 8.82632892752781
		2.66 8.84874838264698
		2.67 8.8689904930822
		2.68 8.88723606222371
		2.69 8.90752306305505
		2.7 8.92931829478325
		2.71 8.93525533100112
		2.72 8.96483489254237
		2.73 8.98658535915581
		2.74 9.00312331624388
		2.75 9.02096854936794
		2.76 9.04323725825469
		2.77 9.06245673855951
		2.78 9.07210331622061
		2.79 9.1022257805274
		2.8 9.12147307724124
		2.81 9.14637394079982
		2.82 9.1627136915609
		2.83 9.19019557683213
		2.84 9.21142729527659
		2.85 9.23427151444897
		2.86 9.24884524761823
		2.87 9.27470097406665
		2.88 9.29795006488932
		2.89 9.32425929603714
		2.9 9.34091885823894
		2.91 9.35831372264663
		2.92 9.38963330613505
		2.93 9.40413322702145
		2.94 9.42325347851805
		2.95 9.44873793533107
		2.96 9.46902656016964
		2.97 9.49174132856841
		2.98 9.50954408342209
		2.99 9.53119436286133
		3 9.54446172860265
		3.01 9.57255238200074
		3.02 9.5917615617751
		3.03 9.60816067075512
		3.04 9.63129258616528
		3.05 9.64878898722833
		3.06 9.66191769487132
		3.07 9.67498410734233
		3.08 9.69825297310578
		3.09 9.71725510591505
		3.1 9.73638659811671
		3.11 9.76157531714659
		3.12 9.77574118810281
		3.13 9.79188779933848
		3.14 9.80976340029258
		3.15 9.83003515823916
		3.16 9.84962430098271
		3.17 9.86798986502076
		3.18 9.88748173301028
		3.19 9.90674520662883
		3.2 9.92294718468607
		3.21 9.9386822197433
		3.22 9.95985480153192
		3.23 9.97520022611694
		3.24 9.98921344982098
		3.25 10.0074519885654
		3.26 10.0264636534845
		3.27 10.057547270971
		3.28 10.0738237695917
		3.29 10.0983400732166
		3.3 10.1218760148876
		3.31 10.1357312901116
		3.32 10.1593975549986
		3.33 10.1732781517976
		3.34 10.1797822906077
		3.35 10.2026138882295
		3.36 10.2136344353123
		3.37 10.2356891076213
		3.38 10.2520690531326
		3.39 10.2801668071136
		3.4 10.3053093541101
		3.41 10.3228424250909
		3.42 10.3392032370357
		3.43 10.3529328500203
		3.44 10.3705282368588
		3.45 10.3889264593829
		3.46 10.4069029916609
		3.47 10.4274865109373
		3.48 10.4501791184259
		3.49 10.4717273907109
		3.5 10.4877066710914
		3.51 10.5003177137224
		3.52 10.5269403729629
		3.53 10.5432931270401
		3.54 10.5598316590404
		3.55 10.5770257124789
		3.56 10.5876103647282
		3.57 10.605020494708
		3.58 10.6224222156379
		3.59 10.6453240071296
		3.6 10.6686162928752
		3.61 10.6884351473206
		3.62 10.7128943891912
		3.63 10.7343942141102
		3.64 10.7541158035522
		3.65 10.7747204443937
		3.66 10.7935671769257
		3.67 10.8113929293556
		3.68 10.8298542616711
		3.69 10.8440142050138
		3.7 10.8652164135403
		3.71 10.8800507954857
		3.72 10.9040589518061
		3.73 10.9226116589053
		3.74 10.9426591338135
		3.75 10.9649283176949
		3.76 10.9879448900202
		3.77 10.9998917729771
		3.78 11.0186572545962
		3.79 11.0428581491566
		3.8 11.0541676200595
		3.81 11.0759040224365
		3.82 11.0844262012894
		3.83 11.0991136670713
		3.84 11.1191068198305
		3.85 11.1306232443189
		3.86 11.1454956906304
		3.87 11.1579365155931
		3.88 11.1859771902542
		3.89 11.2065983290316
		3.9 11.2292347804209
		3.91 11.2479214049183
		3.92 11.2659542461745
		3.93 11.2776718752312
		3.94 11.2960126884175
		3.95 11.3120052273584
		3.96 11.3360948469799
		3.97 11.3616003563132
		3.98 11.3887332498911
		3.99 11.4127960095884
		4 11.4296027399038
		4.01 11.443823254974
		4.02 11.4674565708822
		4.03 11.4890380349695
		4.04 11.4999953427162
		4.05 11.5215727516799
		4.06 11.5454453507923
		4.07 11.5655399787382
		4.08 11.5844147103832
		4.09 11.6001764679451
		4.1 11.6127437944473
		4.11 11.636545284194
		4.12 11.6547997119701
		4.13 11.6734323786624
		4.14 11.701895984597
		4.15 11.7251184901313
		4.16 11.7467726151377
		4.17 11.7669829241636
		4.18 11.7937828984675
		4.19 11.8212808450045
		4.2 11.8445283705619
		4.21 11.8657394935189
		4.22 11.8732664781629
		4.23 11.8915850877341
		4.24 11.9083345529631
		4.25 11.92590431911
		4.26 11.9474195495466
		4.27 11.9502211637107
		4.28 11.9635746034433
		4.29 11.980824125218
		4.3 11.9940898974878
		4.31 12.0023053669222
		4.32 12.0216501843566
		4.33 12.0377345438859
		4.34 12.0472790210336
		4.35 12.0629531070562
		4.36 12.0808610356165
		4.37 12.094387498848
		4.38 12.1115903228651
		4.39 12.1248816237409
		4.4 12.1355054788277
		4.41 12.1420083762457
		4.42 12.1535787224108
		4.43 12.166250187101
		4.44 12.182029350909
		4.45 12.1925538135665
		4.46 12.2056408915976
		4.47 12.211317831529
		4.48 12.2176046857498
		4.49 12.2269527392547
		4.5 12.2312795969348
		4.51 12.2446808361214
		4.52 12.255996487768
		4.53 12.26609196659
		4.54 12.276186487216
		4.55 12.2943917050235
		4.56 12.2998473840836
		4.57 12.2963401776561
		4.58 12.3045366786406
		4.59 12.3111836609358
		4.6 12.3151960657232
		4.61 12.3166019164264
		4.62 12.3204059688174
		4.63 12.3270126609635
		4.64 12.3298985774603
		4.65 12.347060845858
		4.66 12.3470583239499
		4.67 12.3475927371363
		4.68 12.3403496369363
		4.69 12.3455070590114
		4.7 12.3390250258724
		4.71 12.3396277527055
		4.72 12.3412494000327
		4.73 12.3404007602035
		4.74 12.3514951235907
		4.75 12.3585670955473
		4.76 12.3669627799288
		4.77 12.3640506858361
		4.78 12.3708936561586
		4.79 12.3742736608904
		4.8 12.3787306906337
		4.81 12.3841778847777
		4.82 12.3796340685479
		4.83 12.377512480443
		4.84 12.3818254604996
		4.85 12.3685473650347
		4.86 12.3761140054476
		4.87 12.3788796657686
		4.88 12.3786511459653
		4.89 12.3797536842441
		4.9 12.3746040078276
		4.91 12.3728542910046
		4.92 12.3783557126957
		4.93 12.3848458225574
		4.94 12.3983269428202
		4.95 12.3979573194888
		4.96 12.3946645546548
		4.97 12.3920933848251
		4.98 12.3870031754486
		4.99 12.3866139016689
		5 12.388527563819
		5.01 12.3883563524163
		5.02 12.3938380866446
		5.03 12.3926670076379
		5.04 12.3909297543754
		5.05 12.3880234119911
		5.06 12.37986023936
		5.07 12.3720214007384
		5.08 12.3661256110852
		5.09 12.3726327514436
		5.1 12.377109052808
		5.11 12.38398387314
		5.12 12.377322814867
		5.13 12.3674796914181
		5.14 12.3641794098174
		5.15 12.3650585045839
		5.16 12.3675519559584
		5.17 12.3727918167383
		5.18 12.3742132150923
		5.19 12.3829265589956
		5.2 12.3818135305908
		5.21 12.3772481345006
		5.22 12.3688420434232
		5.23 12.3643971866327
		5.24 12.3656077764376
		5.25 12.3611641751508
		5.26 12.3658478874685
		5.27 12.3729095259987
		5.28 12.3610615914726
		5.29 12.3653818529751
		5.3 12.3541838326817
		5.31 12.3561913279572
		5.32 12.3623156807782
		5.33 12.3626399613099
		5.34 12.3562415154439
		5.35 12.3533143594225
		5.36 12.3520061321939
		5.37 12.351094908275
		5.38 12.3500804240711
		5.39 12.3495310101746
		5.4 12.3505984104191
		5.41 12.3445555421505
		5.42 12.3433454430011
		5.43 12.3509367488529
		5.44 12.3490135217372
		5.45 12.3467943412714
		5.46 12.35218532779
		5.47 12.3393894044583
		5.48 12.3452962974647
		5.49 12.3421367786747
		5.5 12.3429564215369
		5.51 12.3434380283165
		5.52 12.3481503689126
		5.53 12.3468123951815
		5.54 12.3434222662736
		5.55 12.3499114952269
		5.56 12.3380906261412
		5.57 12.3381922970497
		5.58 12.3314526699366
		5.59 12.3276448029953
		5.6 12.3377010864026
		5.61 12.3374781092703
		5.62 12.3384534577561
		5.63 12.3295456434776
		5.64 12.3259004201836
		5.65 12.3268832071872
		5.66 12.3286569956528
		5.67 12.3317414284248
		5.68 12.3317845679194
		5.69 12.3344195889616
		5.7 12.3366884985248
		5.71 12.3275397964698
		5.72 12.3277248250793
		5.73 12.331564337118
		5.74 12.3345137362217
		5.75 12.3326944421718
		5.76 12.3286663096341
		5.77 12.3230747500125
		5.78 12.3224194799548
		5.79 12.3280848793526
		5.8 12.3183258588452
		5.81 12.3150264001965
		5.82 12.3093273879194
		5.83 12.3132521755256
		5.84 12.3104806273928
		5.85 12.308127439102
		5.86 12.3070426912523
		5.87 12.3092696575068
		5.88 12.307307712516
		5.89 12.292076997242
		5.9 12.294793556699
		5.91 12.2969887714873
		5.92 12.2958910663457
		5.93 12.2904708832423
		5.94 12.2922297837957
		5.95 12.2941259614634
		5.96 12.2917757970499
		5.97 12.290692139697
		5.98 12.2860413571844
		5.99 12.285148411724
		6 12.2773962649985
		6.01 12.2794828591037
		6.02 12.2747610166496
		6.03 12.2759515323887
		6.04 12.2689217178074
		6.05 12.265971429578
		6.06 12.2654189825527
		6.07 12.2571154834934
		6.08 12.2576912228591
		6.09 12.2557954850447
		6.1 12.2470837040556
		6.11 12.2405674902851
		6.12 12.2435930907055
		6.13 12.2480708706332
		6.14 12.2474113274343
		6.15 12.2494351364945
		6.16 12.2505543543111
		6.17 12.2522024692217
		6.18 12.2586323892571
		6.19 12.2510973972661
		6.2 12.2544797009279
		6.21 12.25256965615
		6.22 12.2514483614787
		6.23 12.2499371128265
		6.24 12.2480613772431
		6.25 12.2419303962842
		6.26 12.2428470922805
		6.27 12.2512018074445
		6.28 12.2509211423422
		6.29 12.2509142171285
		6.3 12.2474777219428
		6.31 12.2468903492107
		6.32 12.2492211813408
		6.33 12.2473699691373
		6.34 12.2451009489321
		6.35 12.2471172716329
		6.36 12.2425272477838
		6.37 12.2437897309192
		6.38 12.2478913399055
		6.39 12.2546910826139
		6.4 12.2542391725775
		6.41 12.2610771587765
		6.42 12.2662492082089
		6.43 12.2612681450071
		6.44 12.2551784524491
		6.45 12.2536536342598
		6.46 12.2587983117228
		6.47 12.258436876685
		6.48 12.2554335888967
		6.49 12.263194804797
		6.5 12.264629327237
		6.51 12.253026355858
		6.52 12.2546121589895
		6.53 12.2572123620623
		6.54 12.2583404053347
		6.55 12.2605889658359
		6.56 12.2602525877912
		6.57 12.253660608443
		6.58 12.2518070884269
		6.59 12.2470790094491
		6.6 12.2424153048952
		6.61 12.2360999631497
		6.62 12.2383624086129
		6.63 12.2388518893399
		6.64 12.2366110625265
		6.65 12.2333643728879
		6.66 12.2332472573628
		6.67 12.2386432310033
		6.68 12.2286221524258
		6.69 12.2305065350301
		6.7 12.22777797516
		6.71 12.2183550459351
		6.72 12.2086265305193
		6.73 12.2040626130486
		6.74 12.2051601608276
		6.75 12.2071254754975
		6.76 12.2024305676341
		6.77 12.2075156725911
		6.78 12.2146305900737
		6.79 12.2166110229985
		6.8 12.2136540096595
		6.81 12.219276105582
		6.82 12.2230530840603
		6.83 12.2273901211171
		6.84 12.2241078027422
		6.85 12.2099350302159
		6.86 12.2205189853233
		6.87 12.212464593306
		6.88 12.2122857529467
		6.89 12.2241894797028
		6.9 12.2258423634842
		6.91 12.230588595852
		6.92 12.2230766130051
		6.93 12.2141882782314
		6.94 12.2115247642715
		6.95 12.2169785129437
		6.96 12.2152472657055
		6.97 12.2112740841001
		6.98 12.2122639205498
		6.99 12.2176735966422
		7 12.2104488956468
		7.01 12.2043961806762
		7.02 12.2004528344037
		7.03 12.2059260262772
		7.04 12.207100133907
		7.05 12.2177609009598
		7.06 12.222443129589
		7.07 12.2222676537046
		7.08 12.2285930428951
		7.09 12.2296505279587
		7.1 12.2261259211962
		7.11 12.2295257954174
		7.12 12.2260441621481
		7.13 12.2245921766441
		7.14 12.2312310901239
		7.15 12.2307246826928
		7.16 12.2267089757561
		7.17 12.2243872872989
		7.18 12.2294962402269
		7.19 12.2267335368598
		7.2 12.2247991826255
		7.21 12.2222477189274
		7.22 12.2231673463991
		7.23 12.2212398975972
		7.24 12.2132307173523
		7.25 12.2087948126431
		7.26 12.2041308674356
		7.27 12.2103474643578
		7.28 12.2144108345684
		7.29 12.2173471314654
		7.3 12.2148203398791
		7.31 12.2107413821691
		7.32 12.2082037941608
		7.33 12.2029443936481
		7.34 12.215430395606
		7.35 12.2042037873641
		7.36 12.2070238300395
		7.37 12.2006010685495
		7.38 12.2000793510921
		7.39 12.1951393413796
		7.4 12.1892511965672
		7.41 12.1835502150625
		7.42 12.1923251458312
		7.43 12.1916602037197
		7.44 12.1878316927473
		7.45 12.1906106275677
		7.46 12.1906623741405
		7.47 12.1942625429372
		7.48 12.1851412596575
		7.49 12.1866592791799
		7.5 12.1905227533654
		7.51 12.1822147619098
		7.52 12.1844557383319
		7.53 12.1929366461961
		7.54 12.1928623576793
		7.55 12.1969693873644
		7.56 12.200322239616
		7.57 12.1967847111284
		7.58 12.1969835448013
		7.59 12.189148571247
		7.6 12.1868920560615
		7.61 12.1882204959363
		7.62 12.191835998405
		7.63 12.1919590590313
		7.64 12.195558977682
		7.65 12.1900444466172
		7.66 12.1895359602444
		7.67 12.189632357167
		7.68 12.1988803134004
		7.69 12.1978094801194
		7.7 12.1953143969294
		7.71 12.1954211530487
		7.72 12.1908255858243
		7.73 12.1917893550696
		7.74 12.1899640789869
		7.75 12.1810074412467
		7.76 12.180714508491
		7.77 12.1791267930214
		7.78 12.170964676511
		7.79 12.170629005738
		7.8 12.1780757855483
		7.81 12.1806823042897
		7.82 12.1837419402534
		7.83 12.1770344566254
		7.84 12.1794189484701
		7.85 12.180161196377
		7.86 12.1828064225686
		7.87 12.1849195656772
		7.88 12.1781206620497
		7.89 12.1779136579919
		7.9 12.1741243036897
		7.91 12.1738738832183
		7.92 12.1693868785838
		7.93 12.1759492304195
		7.94 12.1716543684773
		7.95 12.167159657695
		7.96 12.1675325897277
		7.97 12.1621470943807
		7.98 12.1600237778685
		7.99 12.1558739548808
		8 12.1629298152003
		8.01 12.1668588343344
		8.02 12.1665714867421
		8.03 12.1646154014812
		8.04 12.1693199895541
		8.05 12.1713460099557
		8.06 12.1738362719791
		8.07 12.1737053107924
		8.08 12.1652641606535
		8.09 12.1647018307407
		8.1 12.1620393811447
		8.11 12.165264657512
		8.12 12.170323869677
		8.13 12.1670341144532
		8.14 12.1693760406245
		8.15 12.177555435613
		8.16 12.1732168720101
		8.17 12.1801264807105
		8.18 12.1738635514746
		8.19 12.1714783502527
		8.2 12.1684226221935
		8.21 12.1649801166928
		8.22 12.1567917264833
		8.23 12.1493358109645
		8.24 12.1409972095327
		8.25 12.1371320225097
		8.26 12.1327821980822
		8.27 12.1374119197409
		8.28 12.1372668647724
		8.29 12.1272176485617
		8.3 12.1208419966407
		8.31 12.1173275865446
		8.32 12.1084805956663
		8.33 12.0986323877741
		8.34 12.0888902624879
		8.35 12.082726645632
		8.36 12.0674850430179
		8.37 12.0543566956738
		8.38 12.0447088613981
		8.39 12.0337660967558
		8.4 12.0219640105551
		8.41 12.0066150047236
		8.42 11.9974776836693
		8.43 11.9936470249053
		8.44 11.9806791023737
		8.45 11.964213218866
		8.46 11.9519919203105
		8.47 11.9327962571267
		8.48 11.9120478054032
		8.49 11.8947118491412
		8.5 11.8637978659764
		8.51 11.8395281141581
		8.52 11.8187883048785
		8.53 11.7925213605878
		8.54 11.7673581450783
		8.55 11.744674403391
		8.56 11.7154595769234
		8.57 11.6919292179421
		8.58 11.6672528671194
		8.59 11.6448798931613
		8.6 11.6276508133138
		8.61 11.6050133353963
		8.62 11.581118645503
		8.63 11.5571159177881
		8.64 11.5332528816637
		8.65 11.5026691884207
		8.66 11.4760953117968
		8.67 11.451139068006
		8.68 11.4172852680933
		8.69 11.3941135327074
		8.7 11.3715204128797
		8.71 11.3398635329374
		8.72 11.3096568439802
		8.73 11.2757658922661
		8.74 11.2492627946841
		8.75 11.2134566832468
		8.76 11.1813442981956
		8.77 11.1455496986566
		8.78 11.1138044700416
		8.79 11.0723333236842
		8.8 11.045965631896
		8.81 11.007642599775
		8.82 10.9739420731906
		8.83 10.9383794579667
		8.84 10.8995688854071
		8.85 10.8601299847239
		8.86 10.8298119774417
		8.87 10.7921837744762
		8.88 10.7585396253994
		8.89 10.7195321409724
		8.9 10.6812962338131
		8.91 10.6486574695636
		8.92 10.6183095120441
		8.93 10.5824329300325
		8.94 10.5403233306743
		8.95 10.5153131110731
		8.96 10.4760303645319
		8.97 10.4333224275335
		8.98 10.4112945504724
		8.99 10.3742743890031
		9 10.3319657255618
		9.01 10.2935485267279
		9.02 10.260386251208
		9.03 10.2263378089959
		9.04 10.1870791630097
		9.05 10.1611927810103
		9.06 10.1235848826203
		9.07 10.0826614496683
		9.08 10.0524649166606
		9.09 10.0241102308933
		9.1 9.98502276540521
		9.11 9.94301602894001
		9.12 9.91316822027709
		9.13 9.8679316022118
		9.14 9.82679849391482
		9.15 9.79663572466507
		9.16 9.76135896192496
		9.17 9.725039275182
		9.18 9.69180335821447
		9.19 9.65603948609674
		9.2 9.61454605248593
		9.21 9.58592642921596
		9.22 9.55755149948039
		9.23 9.52357816229928
		9.24 9.48880383237644
		9.25 9.46550195640654
		9.26 9.42911979218146
		9.27 9.39282190727229
		9.28 9.35964431351849
		9.29 9.33200092329921
		9.3 9.30496477707129
		9.31 9.26867191391291
		9.32 9.23521357014271
		9.33 9.19332315280739
		9.34 9.1567632722678
		9.35 9.11756182029041
		9.36 9.07752766152891
		9.37 9.05093554511025
		9.38 9.01197411180122
		9.39 8.97431608226116
		9.4 8.94114532620075
		9.41 8.91263445253561
		9.42 8.88004002816756
		9.43 8.85883680373767
		9.44 8.82346346384641
		9.45 8.78975704604756
		9.46 8.75613504941748
		9.47 8.72831029635143
		9.48 8.69584649110697
		9.49 8.66026534260504
		9.5 8.6205278996305
		9.51 8.58675011691031
		9.52 8.55875684106677
		9.53 8.52170493209848
		9.54 8.48934965019057
		9.55 8.45558038913399
		9.56 8.4248979874259
		9.57 8.38587421872271
		9.58 8.36260745387534
		9.59 8.3212116483402
		9.6 8.28438389289027
		9.61 8.2540743555948
		9.62 8.22055802145727
		9.63 8.18970795225267
		9.64 8.15222744058276
		9.65 8.11685341566936
		9.66 8.08191457558755
		9.67 8.05476087366023
		9.68 8.02321301878215
		9.69 7.99219637932397
		9.7 7.95390674886129
		9.71 7.9237511620541
		9.72 7.88987907037194
		9.73 7.86182479695033
		9.74 7.83689509772493
		9.75 7.80036126884479
		9.76 7.76332975319257
		9.77 7.72400952823705
		9.78 7.68829163067847
		9.79 7.65138150343372
		9.8 7.61817902543158
		9.81 7.58245619134691
		9.82 7.545648194943
		9.83 7.51597112062364
		9.84 7.47628171946788
		9.85 7.44344725923364
		9.86 7.4064175505977
		9.87 7.37503939312205
		9.88 7.34696570085566
		9.89 7.31045020958854
		9.9 7.2776553741249
		9.91 7.24354933845357
		9.92 7.20455222645585
		9.93 7.17075616400456
		9.94 7.13720176653096
		9.95 7.10426612063319
		9.96 7.06827412614909
		9.97 7.03374508765064
		9.98 6.99300703292642
		9.99 6.95621646254902
		10 6.92399627594757
		10.01 6.89345864538423
		10.02 6.8563470712636
		10.03 6.82187064141077
		10.04 6.78801090803639
		10.05 6.75401830776991
		10.06 6.72172217569641
		10.07 6.6776317875445
		10.08 6.64238516719376
		10.09 6.60858033519999
		10.1 6.56857868345522
		10.11 6.54194861199028
		10.12 6.50775640832647
		10.13 6.48057343205161
		10.14 6.44162081694245
		10.15 6.40208431633482
		10.16 6.36820557743965
		10.17 6.32481213562551
		10.18 6.29088696357864
		10.19 6.25637305973865
		10.2 6.22645138614636
		10.21 6.19495659285219
		10.22 6.15786920610276
		10.23 6.11738172282891
		10.24 6.09094324893563
		10.25 6.0519826738328
		10.26 6.01175505104745
		10.27 5.97133077075015
		10.28 5.94191729732783
		10.29 5.90432279630571
		10.3 5.8655542739748
		10.31 5.83124272310432
		10.32 5.79520799955153
		10.33 5.7568175222476
		10.34 5.72558747958249
		10.35 5.69591405704298
		10.36 5.66584064458768
		10.37 5.63467524293599
		10.38 5.60168837059164
		10.39 5.55780893059183
		10.4 5.53115518462372
		10.41 5.4976651306755
		10.42 5.46570591281351
		10.43 5.43628072442824
		10.44 5.40844748694265
		10.45 5.3755394769992
		10.46 5.34271720779568
		10.47 5.30472108640838
		10.48 5.26988653516407
		10.49 5.23061572886
		10.5 5.19201602619929
		10.51 5.15254815418772
		10.52 5.11676803473273
		10.53 5.08701350067233
		10.54 5.06786837453878
		10.55 5.03381587272652
		10.56 4.99207380728774
		10.57 4.96339872393702
		10.58 4.92689480455465
		10.59 4.88859176158476
		10.6 4.85464100897438
		10.61 4.81343788597659
		10.62 4.77955020179664
		10.63 4.74410832418064
		10.64 4.70960021371472
		10.65 4.67650729498576
		10.66 4.64184475627197
		10.67 4.60692644669253
		10.68 4.57334801928752
		10.69 4.54042502241838
		10.7 4.5002676101168
		10.71 4.45811765382338
		10.72 4.42280946356251
		10.73 4.38064578611284
		10.74 4.34608344346745
		10.75 4.31577717784586
		10.76 4.28381273620544
		10.77 4.24357188417132
		10.78 4.20427057191153
		10.79 4.17091207838653
		10.8 4.13390558936087
		10.81 4.09732231288561
		10.82 4.06530684529185
		10.83 4.02537041182456
		10.84 3.988364238275
		10.85 3.94936382589458
		10.86 3.9091481784044
		10.87 3.86986278746105
		10.88 3.83825009830778
		10.89 3.80350920025519
		10.9 3.76411339711101
		10.91 3.72795788907305
		10.92 3.68476385253744
		10.93 3.64609728849952
		10.94 3.62184516117386
		10.95 3.58639394192553
		10.96 3.55505223656068
		10.97 3.51972479468496
		10.98 3.48646564086117
		10.99 3.45478193130956
		11 3.41425884832193
		11.01 3.37960416703556
		11.02 3.35349849300764
		11.03 3.31602099025738
		11.04 3.28018879098871
		11.05 3.24615033460188
		11.06 3.21549545496776
		11.07 3.18662004428599
		11.08 3.16195710256008
		11.09 3.13395459372743
		11.1 3.10364432809843
		11.11 3.08044016374649
		11.12 3.0549607188572
		11.13 3.01898232127591
		11.14 3.00361416247769
		11.15 2.98496376941868
		11.16 2.95712269830484
		11.17 2.93251224881353
		11.18 2.91313404256351
		11.19 2.88677303860003
		11.2 2.86542479755191
		11.21 2.84644768991977
		11.22 2.8173735603811
		11.23 2.79086190111318
		11.24 2.77246894310224
		11.25 2.75227301548798
		11.26 2.73489199828955
		11.27 2.71272915821628
		11.28 2.69028413216151
		11.29 2.65979093478359
		11.3 2.63406093265105
		11.31 2.61479626312435
		11.32 2.59991904922217
		11.33 2.58407494105485
		11.34 2.56543373118471
		11.35 2.54657487335226
		11.36 2.53066077151545
		11.37 2.51455182742091
		11.38 2.50557455499561
		11.39 2.490806758848
		11.4 2.46840052903701
		11.41 2.44753773836185
		11.42 2.44113153504667
		11.43 2.42177573273942
		11.44 2.41259822000458
		11.45 2.39875635632854
		11.46 2.38590756485903
		11.47 2.37373690094518
		11.48 2.36884382574248
		11.49 2.35737961659976
		11.5 2.34721302018553
		11.51 2.33005900269854
		11.52 2.32209245525708
		11.53 2.31624766779197
		11.54 2.30944339569524
		11.55 2.30893287700067
		11.56 2.30220873377457
		11.57 2.29720362105517
		11.58 2.29944614110651
		11.59 2.28619607015971
		11.6 2.27891694342072
		11.61 2.28154773718081
		11.62 2.28222838292237
		11.63 2.28212028341657
		11.64 2.28328353711389
		11.65 2.2824188681595
		11.66 2.28857685529716
		11.67 2.28896565114582
		11.68 2.28916498667529
		11.69 2.28945978004592
		11.7 2.29042409982367
		11.71 2.28463901341959
		11.72 2.28849237869191
		11.73 2.28784018002299
		11.74 2.2969497555123
		11.75 2.29657150315935
		11.76 2.29867609458023
		11.77 2.29990910551154
		11.78 2.29678132033599
		11.79 2.30174200447859
		11.8 2.31126732268139
		11.81 2.31119343658309
		11.82 2.30969104265516
		11.83 2.30791589899988
		11.84 2.29845408953329
		11.85 2.29756502381478
		11.86 2.29882001439482
		11.87 2.30409380402072
		11.88 2.30889404272647
		11.89 2.30681154731429
		11.9 2.30542743234042
		11.91 2.31104695886849
		11.92 2.31017963938313
		11.93 2.30762949168435
		11.94 2.31459208393152
		11.95 2.31978001226677
		11.96 2.31987397122565
		11.97 2.31690508398675
		11.98 2.30684568239053
		11.99 2.3097942004184
		12 2.30531235180564
		12.01 2.29549869175994
		12.02 2.30342279439668
		12.03 2.30666263335173
		12.04 2.30096759238615
		12.05 2.29489558547135
		12.06 2.29925039438221
		12.07 2.29486054129953
		12.08 2.30134129063717
		12.09 2.3044235872003
		12.1 2.30710656980313
		12.11 2.3091300470812
		12.12 2.31008730144132
		12.13 2.31448985743721
		12.14 2.31221945562463
		12.15 2.3126492154918
		12.16 2.31640894843019
		12.17 2.31922389702312
		12.18 2.31324896299678
		12.19 2.31074691466026
		12.2 2.31201093218735
		12.21 2.30997085864215
		12.22 2.31884415144702
		12.23 2.31687838547325
		12.24 2.31606729323537
		12.25 2.31991444412625
		12.26 2.32156710784243
		12.27 2.3208407355564
		12.28 2.317058267912
		12.29 2.31856583819898
		12.3 2.32376132040088
		12.31 2.32615679652137
		12.32 2.32226587891409
		12.33 2.33094975369897
		12.34 2.32371686424879
		12.35 2.31580343603978
		12.36 2.32060622216206
		12.37 2.32173542455508
		12.38 2.31898793182356
		12.39 2.31349507818578
		12.4 2.32509907738218
		12.41 2.32568453174296
		12.42 2.32835553759719
		12.43 2.32994496308338
		12.44 2.33211900287203
		12.45 2.33481947517466
		12.46 2.33848159522343
		12.47 2.33660548321963
		12.48 2.33514727328787
		12.49 2.32644215924607
		12.5 2.32254063721357
		12.51 2.3238962011958
		12.52 2.32912131807331
		12.53 2.33211651570519
		12.54 2.3304130539858
		12.55 2.32409718942538
		12.56 2.31021039369824
		12.57 2.31596906357215
		12.58 2.3130229186396
		12.59 2.31078059360858
		12.6 2.31143846344812
		12.61 2.30441066321116
		12.62 2.3026617523106
		12.63 2.31277911205945
		12.64 2.31530604675234
		12.65 2.3171022925349
		12.66 2.30918982014499
		12.67 2.32040782961791
		12.68 2.31329385507478
		12.69 2.322905478852
		12.7 2.31233019877606
		12.71 2.31935702596968
		12.72 2.32744729731468
		12.73 2.32332525170804
		12.74 2.32543815356941
		12.75 2.32817555642993
		12.76 2.32410658401377
		12.77 2.31686099596009
		12.78 2.31027240924439
		12.79 2.31297745034419
		12.8 2.31255187233159
		12.81 2.30973036716508
		12.82 2.31456420722091
		12.83 2.31710454676787
		12.84 2.31332723313604
		12.85 2.30732122554095
		12.86 2.30993753423439
		12.87 2.3072496173916
		12.88 2.30774564170426
		12.89 2.3156271365674
		12.9 2.31813877776777
		12.91 2.31382744276901
		12.92 2.31463074871811
		12.93 2.30986752395403
		12.94 2.31791013473377
		12.95 2.31510224098576
		12.96 2.31613859472062
		12.97 2.31767725759402
		12.98 2.31847350993589
		12.99 2.30868076516021
		13 2.30868076516021
		13.01 2.30868076516021
		13.02 2.30868076516021
		13.03 2.30868076516021
		13.04 2.30868076516021
		13.05 2.30868076516021
		13.06 2.30868076516021
		13.07 2.30868076516021
		13.08 2.30868076516021
		13.09 2.30868076516021
		13.1 2.30868076516021
		13.11 2.30868076516021
		13.12 2.30868076516021
		13.13 2.30868076516021
		13.14 2.30868076516021
		13.15 2.30868076516021
		13.16 2.30868076516021
		13.17 2.30868076516021
		13.18 2.30868076516021
		13.19 2.30868076516021
		13.2 2.30868076516021
		13.21 2.30868076516021
		13.22 2.30868076516021
		13.23 2.30868076516021
		13.24 2.30868076516021
		13.25 2.30868076516021
		13.26 2.30868076516021
		13.27 2.30868076516021
		13.28 2.30868076516021
		13.29 2.30868076516021
		13.3 2.30868076516021
		13.31 2.30868076516021
		13.32 2.30868076516021
		13.33 2.30868076516021
		13.34 2.30868076516021
		13.35 2.30868076516021
		13.36 2.30868076516021
		13.37 2.30868076516021
		13.38 2.30868076516021
		13.39 2.30868076516021
		13.4 2.30868076516021
		13.41 2.30868076516021
		13.42 2.30868076516021
		13.43 2.30868076516021
		13.44 2.30868076516021
		13.45 2.30868076516021
		13.46 2.30868076516021
		13.47 2.30868076516021
		13.48 2.30868076516021
		13.49 2.30868076516021
		13.5 2.30868076516021
		13.51 2.30868076516021
		13.52 2.30868076516021
		13.53 2.30868076516021
		13.54 2.30868076516021
		13.55 2.30868076516021
		13.56 2.30868076516021
		13.57 2.30868076516021
		13.58 2.30868076516021
		13.59 2.30868076516021
		13.6 2.30868076516021
		13.61 2.30868076516021
		13.62 2.30868076516021
		13.63 2.30868076516021
		13.64 2.30868076516021
		13.65 2.30868076516021
		13.66 2.30868076516021
		13.67 2.30868076516021
		13.68 2.30868076516021
		13.69 2.30868076516021
		13.7 2.30868076516021
		13.71 2.30868076516021
		13.72 2.30868076516021
		13.73 2.30868076516021
		13.74 2.30868076516021
		13.75 2.30868076516021
		13.76 2.30868076516021
		13.77 2.30868076516021
		13.78 2.30868076516021
		13.79 2.30868076516021
		13.8 2.30868076516021
		13.81 2.30868076516021
		13.82 2.30868076516021
		13.83 2.30868076516021
		13.84 2.30868076516021
		13.85 2.30868076516021
		13.86 2.30868076516021
		13.87 2.30868076516021
		13.88 2.30868076516021
		13.89 2.30868076516021
		13.9 2.30868076516021
		13.91 2.30868076516021
		13.92 2.30868076516021
		13.93 2.30868076516021
		13.94 2.30868076516021
		13.95 2.30868076516021
		13.96 2.30868076516021
		13.97 2.30868076516021
		13.98 2.30868076516021
		13.99 2.30868076516021
		14 2.30868076516021
		14.01 2.30868076516021
		14.02 2.30868076516021
		14.03 2.30868076516021
		14.04 2.30868076516021
		14.05 2.30868076516021
		14.06 2.30868076516021
		14.07 2.30868076516021
		14.08 2.30868076516021
		14.09 2.30868076516021
		14.1 2.30868076516021
		14.11 2.30868076516021
		14.12 2.30868076516021
		14.13 2.30868076516021
		14.14 2.30868076516021
		14.15 2.30868076516021
		14.16 2.30868076516021
		14.17 2.30868076516021
		14.18 2.30868076516021
		14.19 2.30868076516021
		14.2 2.30868076516021
		14.21 2.30868076516021
		14.22 2.30868076516021
		14.23 2.30868076516021
		14.24 2.30868076516021
		14.25 2.30868076516021
		14.26 2.30868076516021
		14.27 2.30868076516021
		14.28 2.30868076516021
		14.29 2.30868076516021
		14.3 2.30868076516021
		14.31 2.30868076516021
		14.32 2.30868076516021
		14.33 2.30868076516021
		14.34 2.30868076516021
		14.35 2.30868076516021
		14.36 2.30868076516021
		14.37 2.30868076516021
		14.38 2.30868076516021
		14.39 2.30868076516021
		14.4 2.30868076516021
		14.41 2.30868076516021
		14.42 2.30868076516021
		14.43 2.30868076516021
		14.44 2.30868076516021
		14.45 2.30868076516021
		14.46 2.30868076516021
		14.47 2.30868076516021
		14.48 2.30868076516021
		14.49 2.30868076516021
		14.5 2.30868076516021
		14.51 2.30868076516021
		14.52 2.30868076516021
		14.53 2.30868076516021
		14.54 2.30868076516021
		14.55 2.30868076516021
		14.56 2.30868076516021
		14.57 2.30868076516021
		14.58 2.30868076516021
		14.59 2.30868076516021
		14.6 2.30868076516021
		14.61 2.30868076516021
		14.62 2.30868076516021
		14.63 2.30868076516021
		14.64 2.30868076516021
		14.65 2.30868076516021
		14.66 2.30868076516021
		14.67 2.30868076516021
		14.68 2.30868076516021
		14.69 2.30868076516021
		14.7 2.30868076516021
		14.71 2.30868076516021
		14.72 2.30868076516021
		14.73 2.30868076516021
		14.74 2.30868076516021
		14.75 2.30868076516021
		14.76 2.30868076516021
		14.77 2.30868076516021
		14.78 2.30868076516021
		14.79 2.30868076516021
		14.8 2.30868076516021
		14.81 2.30868076516021
		14.82 2.30868076516021
		14.83 2.30868076516021
		14.84 2.30868076516021
		14.85 2.30868076516021
		14.86 2.30868076516021
		14.87 2.30868076516021
		14.88 2.30868076516021
		14.89 2.30868076516021
		14.9 2.30868076516021
		14.91 2.30868076516021
		14.92 2.30868076516021
		14.93 2.30868076516021
		14.94 2.30868076516021
		14.95 2.30868076516021
		14.96 2.30868076516021
		14.97 2.30868076516021
		14.98 2.30868076516021
		14.99 2.30868076516021
	};
	\addplot [line width=2.0pt, color1, dashed]
	table {%
		-2 nan
		-1.99 nan
		-1.98 nan
		-1.97 nan
		-1.96 nan
		-1.95 nan
		-1.94 nan
		-1.93 nan
		-1.92 nan
		-1.91 nan
		-1.9 nan
		-1.89 nan
		-1.88 nan
		-1.87 nan
		-1.86 nan
		-1.85 nan
		-1.84 nan
		-1.83 nan
		-1.82 nan
		-1.81 nan
		-1.8 nan
		-1.79 nan
		-1.78 nan
		-1.77 nan
		-1.76 nan
		-1.75 nan
		-1.74 nan
		-1.73 nan
		-1.72 nan
		-1.71 nan
		-1.7 nan
		-1.69 nan
		-1.68 nan
		-1.67 nan
		-1.66 nan
		-1.65 nan
		-1.64 nan
		-1.63 nan
		-1.62 nan
		-1.61 nan
		-1.6 nan
		-1.59 nan
		-1.58 nan
		-1.57 nan
		-1.56 nan
		-1.55 nan
		-1.54 nan
		-1.53 nan
		-1.52 nan
		-1.51 nan
		-1.5 nan
		-1.49 nan
		-1.48 nan
		-1.47 nan
		-1.46 nan
		-1.45 nan
		-1.44 nan
		-1.43 nan
		-1.42 nan
		-1.41 nan
		-1.4 nan
		-1.39 nan
		-1.38 nan
		-1.37 nan
		-1.36 nan
		-1.35 nan
		-1.34 nan
		-1.33 nan
		-1.32 nan
		-1.31 nan
		-1.3 nan
		-1.29 nan
		-1.28 nan
		-1.27 nan
		-1.26 nan
		-1.25 nan
		-1.24 nan
		-1.23 nan
		-1.22 nan
		-1.21 nan
		-1.2 nan
		-1.19 nan
		-1.18 nan
		-1.17 nan
		-1.16 nan
		-1.15 nan
		-1.14 nan
		-1.13 nan
		-1.12 nan
		-1.11 nan
		-1.1 nan
		-1.09 nan
		-1.08 nan
		-1.07 nan
		-1.06 nan
		-1.05 nan
		-1.04 nan
		-1.03 nan
		-1.02 nan
		-1.01 nan
		-0.999999999999999 nan
		-0.989999999999999 nan
		-0.979999999999999 nan
		-0.969999999999999 nan
		-0.959999999999999 nan
		-0.949999999999999 nan
		-0.939999999999999 nan
		-0.929999999999999 nan
		-0.919999999999999 nan
		-0.909999999999999 nan
		-0.899999999999999 nan
		-0.889999999999999 nan
		-0.879999999999999 nan
		-0.869999999999999 nan
		-0.859999999999999 nan
		-0.849999999999999 nan
		-0.839999999999999 nan
		-0.829999999999999 nan
		-0.819999999999999 nan
		-0.809999999999999 nan
		-0.799999999999999 nan
		-0.789999999999999 nan
		-0.779999999999999 nan
		-0.769999999999999 nan
		-0.759999999999999 nan
		-0.749999999999999 nan
		-0.739999999999999 nan
		-0.729999999999999 nan
		-0.719999999999999 nan
		-0.709999999999999 nan
		-0.699999999999999 nan
		-0.689999999999999 nan
		-0.679999999999999 nan
		-0.669999999999999 nan
		-0.659999999999999 nan
		-0.649999999999999 nan
		-0.639999999999999 nan
		-0.629999999999999 nan
		-0.619999999999999 nan
		-0.609999999999999 nan
		-0.599999999999999 nan
		-0.589999999999999 nan
		-0.579999999999999 nan
		-0.569999999999999 nan
		-0.559999999999999 nan
		-0.549999999999999 nan
		-0.539999999999999 nan
		-0.529999999999999 nan
		-0.519999999999999 nan
		-0.509999999999999 nan
		-0.499999999999999 nan
		-0.489999999999999 nan
		-0.479999999999999 nan
		-0.469999999999999 nan
		-0.459999999999999 nan
		-0.449999999999999 nan
		-0.439999999999999 nan
		-0.429999999999999 nan
		-0.419999999999999 nan
		-0.409999999999999 nan
		-0.399999999999999 nan
		-0.389999999999999 nan
		-0.379999999999999 nan
		-0.369999999999999 nan
		-0.359999999999999 nan
		-0.349999999999999 nan
		-0.339999999999999 nan
		-0.329999999999999 nan
		-0.319999999999999 nan
		-0.309999999999998 nan
		-0.299999999999998 nan
		-0.289999999999998 nan
		-0.279999999999998 nan
		-0.269999999999998 nan
		-0.259999999999998 nan
		-0.249999999999998 nan
		-0.239999999999998 nan
		-0.229999999999998 nan
		-0.219999999999998 nan
		-0.209999999999998 nan
		-0.199999999999998 nan
		-0.189999999999998 nan
		-0.179999999999998 nan
		-0.169999999999998 nan
		-0.159999999999998 nan
		-0.149999999999998 nan
		-0.139999999999998 nan
		-0.129999999999998 nan
		-0.119999999999998 nan
		-0.109999999999998 nan
		-0.0999999999999983 nan
		-0.0899999999999983 nan
		-0.0799999999999983 nan
		-0.0699999999999983 nan
		-0.0599999999999983 nan
		-0.0499999999999983 nan
		-0.0399999999999983 nan
		-0.0299999999999983 nan
		-0.0199999999999982 nan
		-0.00999999999999823 nan
		0 0.00882026172983874
		0.01 0.0108210477716746
		0.02 0.0157147376922033
		0.03 0.0269192036882107
		0.04 0.0362569936389603
		0.05 0.0313706042395783
		0.06 0.0361210463272066
		0.07 0.0353642602857178
		0.08 0.0348481660267499
		0.09 0.036901158536442
		0.1 0.0376213763922459
		0.11 0.0448927439270612
		0.12 0.0486979325527956
		0.13 0.04930630763526
		0.14 0.0515256237989874
		0.15 0.0531939954358585
		0.16 0.0606643908016462
		0.17 0.0596385994828177
		0.18 0.0612039379910723
		0.19 0.0569334592945632
		0.2 0.0441685102153935
		0.21 0.0474366031925948
		0.22 0.0517587841868927
		0.23 0.0480479590848599
		0.24 0.0593967322047986
		0.25 0.0521249038318041
		0.26 0.0523536964183116
		0.27 0.0514177771681821
		0.28 0.0590816732399748
		0.29 0.0664284670894766
		0.3 0.0672032042179609
		0.31 0.0690940168159715
		0.32 0.0646550880778207
		0.33 0.0547511057367016
		0.34 0.0530115449900705
		0.35 0.0537932898355908
		0.36 0.059944743239229
		0.37 0.065956642483151
		0.38 0.0640200083961115
		0.39 0.062508494643235
		0.4 0.0572657298178996
		0.41 0.0501656401320041
		0.42 0.0416342891788792
		0.43 0.0513881661550384
		0.44 0.0488399052462798
		0.45 0.0466495337382238
		0.46 0.0403855569379745
		0.47 0.0442730087171341
		0.48 0.0362035194793444
		0.49 0.0351398180782745
		0.5 0.0306624852723063
		0.51 0.0325969977616021
		0.52 0.0300429720737583
		0.53 0.0241398111531463
		0.54 0.0239989000114527
		0.55 0.0261405593641051
		0.56 0.0264731454760208
		0.57 0.02798550496472
		0.58 0.0248138944963143
		0.59 0.0230001886663791
		0.6 0.0196378864274989
		0.61 0.0178401206197965
		0.62 0.0137743892095745
		0.63 0.00514297619791559
		0.64 0.0060301069091846
		0.65 0.00402120222814339
		0.66 0
		0.67 0.00231391127762848
		0.68 0
		0.69 0.000259726978980801
		0.7 0.00390517978986882
		0.71 0.00455009434365561
		0.72 0.0102470977663724
		0.73 0.00407296866460349
		0.74 0.00608467687049163
		0.75 0.00266062641579001
		0.76 0
		0.77 0
		0.78 0
		0.79 0.000280826711148485
		0.8 0
		0.81 0.00450413243477055
		0.82 0.0068324446334227
		0.83 0
		0.84 0.00744126096897801
		0.85 0.0169207068491311
		0.86 0.0228146047049291
		0.87 0.0219149805258674
		0.88 0.0165612174183147
		0.89 0.0218334760529704
		0.9 0.0198175913181045
		0.91 0.0259298166700166
		0.92 0.026971191560401
		0.93 0.0318543867428192
		0.94 0.0336362187286916
		0.95 0.0371690845696513
		0.96 0.0372215846732553
		0.97 0.0461509371427846
		0.98 0.0467854976063027
		0.99 0.0487954444235257
		1 0.0582111979088076
		1.01 0.0514724026030953
		1.02 0.0451199776106668
		1.03 0.0499669611514566
		1.04 0.0441013441258855
		1.05 0.0538194500541325
		1.06 0.0517513551503335
		1.07 0.0480140810931298
		1.08 0.0576287912255316
		1.09 0.0650313651827039
		1.1 0.0743691599848368
		1.11 0.0788993832762133
		1.12 0.0745932548509396
		1.13 0.0841435796164349
		1.14 0.0828035627616783
		1.15 0.0868158447406602
		1.16 0.0915521045795291
		1.17 0.0907770541140751
		1.18 0.0938474509658054
		1.19 0.098458484323638
		1.2 0.100340611979416
		1.21 0.0948436080264949
		1.22 0.0963347988975256
		1.23 0.10296672838096
		1.24 0.0994938890823036
		1.25 0.0987457163806651
		1.26 0.096569948622057
		1.27 0.105816267264454
		1.28 0.109177741049516
		1.29 0.111215050230721
		1.3 0.107365469858495
		1.31 0.110061715814954
		1.32 0.106690052511667
		1.33 0.106849205303039
		1.34 0.103669974911145
		1.35 0.107052141385877
		1.36 0.109935095468952
		1.37 0.108893601691062
		1.38 0.11087363525437
		1.39 0.105408327710717
		1.4 0.0979520397471889
		1.41 0.100148998253512
		1.42 0.100982365730375
		1.43 0.104157522914835
		1.44 0.116073246789155
		1.45 0.120795644224107
		1.46 0.116231533096886
		1.47 0.121816614537366
		1.48 0.115237077484807
		1.49 0.112929154460734
		1.5 0.112587946434111
		1.51 0.121154660042358
		1.52 0.117430885932116
		1.53 0.11329869323882
		1.54 0.112806430616693
		1.55 0.109489039184883
		1.56 0.115122218795416
		1.57 0.109722561253599
		1.58 0.103985217991543
		1.59 0.101796117767821
		1.6 0.0993059555143594
		1.61 0.108953615783444
		1.62 0.113700719818073
		1.63 0.114138476024999
		1.64 0.108011298430848
		1.65 0.112233113312856
		1.66 0.107232036575908
		1.67 0.0998081810920199
		1.68 0.106348330053781
		1.69 0.108833043113406
		1.7 0.11463733723231
		1.71 0.117730975497025
		1.72 0.123815128556538
		1.73 0.122660000590038
		1.74 0.119888786381115
		1.75 0.125996758972524
		1.76 0.124979710651655
		1.77 0.124831961762903
		1.78 0.126154299245316
		1.79 0.130141695040442
		1.8 0.132571725484175
		1.81 0.130196969017084
		1.82 0.13177887700292
		1.83 0.125761861241798
		1.84 0.126846757527955
		1.85 0.115416512800585
		1.86 0.115894596103443
		1.87 0.122455421499748
		1.88 0.125357606517791
		1.89 0.136716305595035
		1.9 0.137452021046418
		1.91 0.140175050041251
		1.92 0.14673726105973
		1.93 0.144113598388605
		1.94 0.153348149705392
		1.95 0.157657552208321
		1.96 0.170464004860786
		1.97 0.177001766177974
		1.98 0.197417945924378
		1.99 0.21400058567156
		2 0.222354676481847
		2.01 0.231657780593967
		2.02 0.247956078573403
		2.03 0.262332397227016
		2.04 0.276933054857504
		2.05 0.276635537668706
		2.06 0.288513907046711
		2.07 0.297123752500682
		2.08 0.301508665363497
		2.09 0.30651533945811
		2.1 0.314928439196439
		2.11 0.329790435406293
		2.12 0.347522075216839
		2.13 0.35107967182242
		2.14 0.360757440542828
		2.15 0.369394910097834
		2.16 0.380348598655112
		2.17 0.397544357332888
		2.18 0.421370505234611
		2.19 0.436063062415618
		2.2 0.447483337413155
		2.21 0.462253428534657
		2.22 0.475244257790397
		2.23 0.494516515434732
		2.24 0.504212530362508
		2.25 0.522228840333511
		2.26 0.541011373023338
		2.27 0.559090187079207
		2.28 0.574703606734381
		2.29 0.5924139980857
		2.3 0.604493693540787
		2.31 0.621527094123977
		2.32 0.638612786743893
		2.33 0.6604930369752
		2.34 0.67451212481609
		2.35 0.698218115324641
		2.36 0.725490538047097
		2.37 0.73494061292203
		2.38 0.75687190657592
		2.39 0.780056446751072
		2.4 0.796669261623311
		2.41 0.813128986784497
		2.42 0.832264583896562
		2.43 0.850575629499552
		2.44 0.868830564654317
		2.45 0.880250545622667
		2.46 0.905812203446583
		2.47 0.931010296406766
		2.48 0.946743475110745
		2.49 0.959211353471733
		2.5 0.981616677853998
		2.51 0.998537738004933
		2.52 1.01904750382154
		2.53 1.03725086173581
		2.54 1.06050855549116
		2.55 1.08378230120944
		2.56 1.09995431431712
		2.57 1.11283749454015
		2.58 1.12472280255347
		2.59 1.14757469944901
		2.6 1.16143040316009
		2.61 1.17819409581093
		2.62 1.19501252561868
		2.63 1.21454968913733
		2.64 1.2246682901081
		2.65 1.24541218309207
		2.66 1.26783163821124
		2.67 1.28807374864646
		2.68 1.29977916882621
		2.69 1.31758145659793
		2.7 1.33357239420723
		2.71 1.33641579216038
		2.72 1.36383754281754
		2.73 1.38558800943098
		2.74 1.40212596651905
		2.75 1.41502802426132
		2.76 1.43729673314807
		2.77 1.4565162134529
		2.78 1.46523289163509
		2.79 1.49535535594189
		2.8 1.51460265265573
		2.81 1.53950351621431
		2.82 1.55584326697539
		2.83 1.58332515224661
		2.84 1.59834100171397
		2.85 1.62118522088635
		2.86 1.63528087075276
		2.87 1.65457577180487
		2.88 1.6749226776095
		2.89 1.68661683578029
		2.9 1.7025406825307
		2.91 1.71110029259165
		2.92 1.7348162901712
		2.93 1.7470566785463
		2.94 1.75516054674025
		2.95 1.77280273520938
		2.96 1.78023240729188
		2.97 1.78952965492083
		2.98 1.78691623002811
		2.99 1.79198386972017
		3 1.79689714465121
		3.01 1.81568469393717
		3.02 1.8185955757321
		3.03 1.8206183660585
		3.04 1.82914962383817
		3.05 1.84303080512278
		3.06 1.84428114338776
		3.07 1.8487377104048
		3.08 1.85800695317304
		3.09 1.86459983793052
		3.1 1.86598043559172
		3.11 1.87608306354564
		3.12 1.87251729469131
		3.13 1.87689600141067
		3.14 1.88509383364435
		3.15 1.89271584005695
		3.16 1.89739008486981
		3.17 1.89855989023008
		3.18 1.89115521346615
		3.19 1.894729972843
		3.2 1.8995116759027
		3.21 1.90047661983843
		3.22 1.90716718150028
		3.23 1.90300519871643
		3.24 1.9073224074927
		3.25 1.90754463626607
		3.26 1.90777376849543
		3.27 1.91939648080092
		3.28 1.92005955976646
		3.29 1.92686547203999
		3.3 1.93832171825593
		3.31 1.93514359289672
		3.32 1.94172416516381
		3.33 1.93372451173154
		3.34 1.92620956270067
		3.35 1.92533516981391
		3.36 1.90908329417427
		3.37 1.92168789160836
		3.38 1.91613654346579
		3.39 1.92104975727159
		3.4 1.92957948939593
		3.41 1.92929891944831
		3.42 1.92652413428111
		3.43 1.92194270166264
		3.44 1.92128315334642
		3.45 1.92826139490214
		3.46 1.92067626935627
		3.47 1.91606169567245
		3.48 1.92302112445711
		3.49 1.93210151838109
		3.5 1.92567547437929
		3.51 1.92136545685935
		3.52 1.92747835028326
		3.53 1.92562774644624
		3.54 1.91890858469121
		3.55 1.91282889241143
		3.56 1.90724153155296
		3.57 1.91176848130973
		3.58 1.91728489422637
		3.59 1.91733478882255
		3.6 1.92677137085701
		3.61 1.92932430707393
		3.62 1.93696511913675
		3.63 1.93892778053711
		3.64 1.94853076900833
		3.65 1.94839151686585
		3.66 1.94481879427877
		3.67 1.94240243627338
		3.68 1.9426181994474
		3.69 1.93649114195871
		3.7 1.93589811875709
		3.71 1.94479546448458
		3.72 1.93922405926369
		3.73 1.93602629974945
		3.74 1.93953581756963
		3.75 1.94395976832697
		3.76 1.94470763176554
		3.77 1.93743503441755
		3.78 1.94655393837563
		3.79 1.94063236862924
		3.8 1.93269454281825
		3.81 1.92953008163664
		3.82 1.92171250972855
		3.83 1.90891809023914
		3.84 1.90767952455388
		3.85 1.8963517298699
		3.86 1.89665044301221
		3.87 1.88323554152648
		3.88 1.88802712536484
		3.89 1.88233903299446
		3.9 1.88831592218193
		3.91 1.88960768227165
		3.92 1.87632094003945
		3.93 1.8735386482098
		3.94 1.87275920989945
		3.95 1.86326729202738
		3.96 1.86706828681027
		3.97 1.86985902774479
		3.98 1.87918916646898
		3.99 1.88160164672705
		4 1.88514101130111
		4.01 1.87127087297322
		4.02 1.87569500910708
		4.03 1.88087736421443
		4.04 1.86870275655088
		4.05 1.87278376445155
		4.06 1.883527655921
		4.07 1.89055587139589
		4.08 1.8861617372774
		4.09 1.88292136203005
		4.1 1.87635719633057
		4.11 1.87496996704739
		4.12 1.87905852386732
		4.13 1.88154457932392
		4.14 1.89213258430442
		4.15 1.89508333189213
		4.16 1.89714831415499
		4.17 1.89899305914288
		4.18 1.90630116545718
		4.19 1.91453563837572
		4.2 1.92158118587588
		4.21 1.92705727377564
		4.22 1.91341167663099
		4.23 1.91638486161713
		4.24 1.91912110314212
		4.25 1.91845233054467
		4.26 1.92095589606211
		4.27 1.89267389273967
		4.28 1.8897508338516
		4.29 1.88248405200146
		4.3 1.87221388260017
		4.31 1.86657407681055
		4.32 1.86225262935803
		4.33 1.86445639208822
		4.34 1.86749673042598
		4.35 1.86033921882677
		4.36 1.86722660030421
		4.37 1.85869839122667
		4.38 1.85952126973251
		4.39 1.84471481662737
		4.4 1.83019612471752
		4.41 1.81916595115478
		4.42 1.81437548537506
		4.43 1.81331733708076
		4.44 1.81150111405016
		4.45 1.80362735418365
		4.46 1.79873789993671
		4.47 1.78383132059168
		4.48 1.7674255673239
		4.49 1.7552253485438
		4.5 1.74357292584341
		4.51 1.74436312239904
		4.52 1.72905611480512
		4.53 1.72279883954983
		4.54 1.71635482817559
		4.55 1.71736599254452
		4.56 1.71223701935546
		4.57 1.69131968294816
		4.58 1.68211446300269
		4.59 1.66585965380616
		4.6 1.64657977284807
		4.61 1.62816676910585
		4.62 1.60751157962626
		4.63 1.59261844685335
		4.64 1.57578277390815
		4.65 1.57234040146438
		4.66 1.55349114702412
		4.67 1.53619980778074
		4.68 1.51049537526514
		4.69 1.5014928539976
		4.7 1.47380861233202
		4.71 1.4595769572198
		4.72 1.43719044822662
		4.73 1.41778910129819
		4.74 1.40883598977722
		4.75 1.39363877785239
		4.76 1.37901788990858
		4.77 1.364158912859
		4.78 1.35223640156239
		4.79 1.33141551173371
		4.8 1.32456307057425
		4.81 1.30827386234119
		4.82 1.29520786725841
		4.83 1.2783988133717
		4.84 1.26271864066914
		4.85 1.23792412071587
		4.86 1.23061831481716
		4.87 1.22094315017551
		4.88 1.19267395571118
		4.89 1.17315535521253
		4.9 1.14536922740672
		4.91 1.12493288608635
		4.92 1.11240146652123
		4.93 1.10717394732612
		4.94 1.10231425440268
		4.95 1.08595209213033
		4.96 1.05856970767485
		4.97 1.03049302851186
		4.98 0.998269925557553
		4.99 0.973817892080541
		5 0.958924823915218
		5.01 0.94453309744236
		5.02 0.926381515762465
		5.03 0.903628972668379
		5.04 0.890934411659272
		5.05 0.866450660311251
		5.06 0.834414888567638
		5.07 0.806481422000187
		5.08 0.781710900702047
		5.09 0.772456283498451
		5.1 0.764365258360719
		5.11 0.747438588945984
		5.12 0.722523102896869
		5.13 0.694047312755659
		5.14 0.662283425220391
		5.15 0.639940014452575
		5.16 0.62077934082072
		5.17 0.605808892574624
		5.18 0.580430316624829
		5.19 0.561645713991028
		5.2 0.53728516002889
		5.21 0.511508640981688
		5.22 0.49557556526025
		5.23 0.472812098898604
		5.24 0.457273223474498
		5.25 0.435259856040801
		5.26 0.418428337921865
		5.27 0.422688362288
		5.28 0.397486988029216
		5.29 0.384557727757002
		5.3 0.360093935193959
		5.31 0.35388596103504
		5.32 0.340665496421526
		5.33 0.324905417424013
		5.34 0.308962494410213
		5.35 0.290361252366244
		5.36 0.271145096577442
		5.37 0.256707409426994
		5.38 0.238490101206008
		5.39 0.224649386433653
		5.4 0.215092931591474
		5.41 0.202547165904809
		5.42 0.189766720590313
		5.43 0.184686561751864
		5.44 0.166984170828215
		5.45 0.154240527704879
		5.46 0.146544436192343
		5.47 0.12807157292929
		5.48 0.127691611714869
		5.49 0.115184039419979
		5.5 0.111676824602165
		5.51 0.0987571921951496
		5.52 0.0921538811446574
		5.53 0.0807204285915173
		5.54 0.067235779057615
		5.55 0.0555197902034479
		5.56 0.0417504484850788
		5.57 0.0418521193936066
		5.58 0.0269159912959775
		5.59 0.0164611420595033
		5.6 0.02250502067937
		5.61 0.0208761928438825
		5.62 0.0180474889386506
		5.63 0.002532982514035
		5.64 0
		5.65 0.000982787003644958
		5.66 0.0027565754692116
		5.67 0.00584100824117684
		5.68 0.00588414773576496
		5.69 0.00851916877803838
		5.7 0.010788078341216
		5.71 0.00163937628619415
		5.72 0.00182440489574454
		5.73 0.00566391693440771
		5.74 0.00861331603808146
		5.75 0.00679402198822565
		5.76 0.00276588945052936
		5.77 0
		5.78 0
		5.79 0.00566539939779886
		5.8 0
		5.81 0
		5.82 0
		5.83 0.00392478760620207
		5.84 0.00115323947334467
		5.85 0
		5.86 0
		5.87 0.00222696625447583
		5.88 0.000265021263725629
		5.89 0
		5.9 0.00271655945693539
		5.91 0.0049117742452971
		5.92 0.00381406910364035
		5.93 0
		5.94 0.00175890055340844
		5.95 0.00365507822108668
		5.96 0.0013049138075818
		5.97 0.000221256454704388
		5.98 0
		5.99 0
		6 0
		6.01 0.00208659410515821
		6.02 0
		6.03 0.00119051573916096
		6.04 0
		6.05 0
		6.06 0
		6.07 0
		6.08 0.000575739365700656
		6.09 0
		6.1 0
		6.11 0
		6.12 0.00302560042041122
		6.13 0.007503380348167
		6.14 0.00684383714926717
		6.15 0.00886764620947034
		6.16 0.00998686402603433
		6.17 0.011634978936673
		6.18 0.0180648989720744
		6.19 0.0105299069810023
		6.2 0.0139122106428111
		6.21 0.0120021658649208
		6.22 0.0108808711936632
		6.23 0.00936962254138862
		6.24 0.00749388695808051
		6.25 0.00136290599916578
		6.26 0.00227960199545407
		6.27 0.0106343171593988
		6.28 0.0103536520571552
		6.29 0.0103467268434798
		6.3 0.00691023165769522
		6.31 0.00632285892560525
		6.32 0.00865369105577685
		6.33 0.00680247885225427
		6.34 0.0045334586469945
		6.35 0.00654978134781103
		6.36 0.00195975749871558
		6.37 0.00322224063409848
		6.38 0.00732384962040555
		6.39 0.0141235923288043
		6.4 0.0136716822924186
		6.41 0.020509668491453
		6.42 0.0256817179238595
		6.43 0.0207006547220061
		6.44 0.0146109621640385
		6.45 0.0130861439747676
		6.46 0.0182308214377418
		6.47 0.0178693863999424
		6.48 0.0148660986116536
		6.49 0.0226273145118956
		6.5 0.0240618369519119
		6.51 0.0124588655729596
		6.52 0.0140446687044218
		6.53 0.0166448717772774
		6.54 0.0177729150496333
		6.55 0.0200214755507915
		6.56 0.0196850975061764
		6.57 0.0130931181579541
		6.58 0.0112395981418523
		6.59 0.00651151916406967
		6.6 0.0018478146100982
		6.61 0
		6.62 0.00226244546319698
		6.63 0.00275192619026221
		6.64 0.00051109937685645
		6.65 0
		6.66 0
		6.67 0.00539597364056377
		6.68 0
		6.69 0.00188438260425272
		6.7 0
		6.71 0
		6.72 0
		6.73 0
		6.74 0.00109754777896498
		6.75 0.003062862448866
		6.76 0
		6.77 0.00508510495706815
		6.78 0.0122000224396466
		6.79 0.014180455364432
		6.8 0.0112234420253898
		6.81 0.0168455379479422
		6.82 0.0206225164262577
		6.83 0.0249595534830327
		6.84 0.0216772351081751
		6.85 0.00750446258180126
		6.86 0.0180884176892206
		6.87 0.0100340256719704
		6.88 0.00985518531266827
		6.89 0.0217589120687673
		6.9 0.023411795850139
		6.91 0.0281580282179306
		6.92 0.0206460453710218
		6.93 0.0117577105973528
		6.94 0.00909419663745581
		6.95 0.0145479453096282
		6.96 0.01281669807139
		6.97 0.00884351646603321
		6.98 0.00983335291575926
		6.99 0.0152430290081451
		7 0.00801832801277769
		7.01 0.00196561304216125
		7.02 0
		7.03 0.00547319187356266
		7.04 0.00664729950330489
		7.05 0.0173080665561578
		7.06 0.0219902951853133
		7.07 0.0218148193009657
		7.08 0.0281402084914095
		7.09 0.0291976935550693
		7.1 0.0256730867925317
		7.11 0.0290729610137568
		7.12 0.0255913277444506
		7.13 0.0241393422404315
		7.14 0.0307782557202216
		7.15 0.0302718482891358
		7.16 0.0262561413524267
		7.17 0.0239344528952508
		7.18 0.0290434058231934
		7.19 0.0262807024561091
		7.2 0.0243463482218562
		7.21 0.0217948845236879
		7.22 0.0227145119953889
		7.23 0.0207870631935112
		7.24 0.0127778829486473
		7.25 0.0083419782394234
		7.26 0.00367803303189085
		7.27 0.00989462995416623
		7.28 0.0139580001647115
		7.29 0.016894297061711
		7.3 0.0143675054753878
		7.31 0.0102885477654198
		7.32 0.00775095975713214
		7.33 0.00249155924437439
		7.34 0.0149775612023095
		7.35 0.00375095296045203
		7.36 0.00657099563582264
		7.37 0.000148234145859405
		7.38 0
		7.39 0
		7.4 0
		7.41 0
		7.42 0.00877493076870905
		7.43 0.00810998865716073
		7.44 0.00428147768477061
		7.45 0.00706041250518652
		7.46 0.00711215907801765
		7.47 0.0107123278747245
		7.48 0.00159104459503645
		7.49 0.00310906411734635
		7.5 0.0069725383028576
		7.51 0
		7.52 0.00224097642211873
		7.53 0.0107218842862586
		7.54 0.010647595769484
		7.55 0.0147546254546089
		7.56 0.0181074777061632
		7.57 0.0145699492186111
		7.58 0.0147687828915437
		7.59 0.00693380933723553
		7.6 0.00467729415172258
		7.61 0.00600573402655336
		7.62 0.00962123649524216
		7.63 0.0097442971214825
		7.64 0.0133442157721984
		7.65 0.00782968470742063
		7.66 0.00732119833464751
		7.67 0.00741759525721264
		7.68 0.0166655514906111
		7.69 0.0155947182096092
		7.7 0.0130996350196391
		7.71 0.0132063911388567
		7.72 0.00861082391450729
		7.73 0.009574593159833
		7.74 0.0077493170771028
		7.75 0
		7.76 0
		7.77 0
		7.78 0
		7.79 0
		7.8 0.00744677981037256
		7.81 0.0100532985517496
		7.82 0.0131129345154051
		7.83 0.00640545088749178
		7.84 0.00878994273210054
		7.85 0.00953219063900335
		7.86 0.0121774168306743
		7.87 0.0142905599392193
		7.88 0.00749165631170001
		7.89 0.00728465225390806
		7.9 0.00349529795178327
		7.91 0.00324487748035907
		7.92 0
		7.93 0.00656235183570431
		7.94 0.0022674898934838
		7.95 0
		7.96 0.000372932032718154
		7.97 0
		7.98 0
		7.99 0
		8 0.00705586031944705
		8.01 0.0109848794536038
		8.02 0.0106975318612772
		8.03 0.00874144660040699
		8.04 0.013446034673283
		8.05 0.0154720550748966
		8.06 0.017962317098311
		8.07 0.0178313559115892
		8.08 0.00939020577273197
		8.09 0.00882787585993583
		8.1 0.00616542626388927
		8.11 0.00939070263118857
		8.12 0.0144499147961596
		8.13 0.0111601595723538
		8.14 0.0135020857437382
		8.15 0.0216814807321679
		8.16 0.0173429171293158
		8.17 0.0242525258296808
		8.18 0.0179895965938286
		8.19 0.0156043953718665
		8.2 0.0125486673126574
		8.21 0.00910616181201007
		8.22 0.000917771602470197
		8.23 0
		8.24 0
		8.25 0
		8.26 0
		8.27 0.00462972165869147
		8.28 0.00448466669014813
		8.29 0
		8.3 0
		8.31 0
		8.32 0
		8.33 0
		8.34 0
		8.35 0
		8.36 0
		8.37 0
		8.38 0
		8.39 0
		8.4 0
		8.41 0
		8.42 0
		8.43 0
		8.44 0
		8.45 0
		8.46 0
		8.47 0
		8.48 0
		8.49 0
		8.5 0
		8.51 0
		8.52 0
		8.53 0
		8.54 0
		8.55 0
		8.56 0
		8.57 0
		8.58 0
		8.59 0
		8.6 0
		8.61 0
		8.62 0
		8.63 0
		8.64 0
		8.65 0
		8.66 0
		8.67 0
		8.68 0
		8.69 0
		8.7 0
		8.71 0
		8.72 0
		8.73 0
		8.74 0
		8.75 0
		8.76 0
		8.77 0
		8.78 0
		8.79 0
		8.8 0
		8.81 0
		8.82 0
		8.83 0
		8.84 0
		8.85 0
		8.86 0
		8.87 0
		8.88 0
		8.89 0
		8.9 0
		8.91 0
		8.92 0
		8.93 0
		8.94 0
		8.95 0
		8.96 0
		8.97 0
		8.98 0
		8.99 0
		9 0
		9.01 0
		9.02 0
		9.03 0
		9.04 0
		9.05 0
		9.06 0
		9.07 0
		9.08 0
		9.09 0
		9.1 0
		9.11 0
		9.12 0
		9.13 0
		9.14 0
		9.15 0
		9.16 0
		9.17 0
		9.18 0
		9.19 0
		9.2 0
		9.21 0
		9.22 0
		9.23 0
		9.24 0
		9.25 0
		9.26 0
		9.27 0
		9.28 0
		9.29 0
		9.3 0
		9.31 0
		9.32 0
		9.33 0
		9.34 0
		9.35 0
		9.36 0
		9.37 0
		9.38 0
		9.39 0
		9.4 0
		9.41 0
		9.42 0
		9.43 0
		9.44 0
		9.45 0
		9.46 0
		9.47 0
		9.48 0
		9.49 0
		9.5 0
		9.51 0
		9.52 0
		9.53 0
		9.54 0
		9.55 0
		9.56 0
		9.57 0
		9.58 0
		9.59 0
		9.6 0
		9.61 0
		9.62 0
		9.63 0
		9.64 0
		9.65 0
		9.66 0
		9.67 0
		9.68 0
		9.69 0
		9.7 0
		9.71 0
		9.72 0
		9.73 0
		9.74 0
		9.75 0
		9.76 0
		9.77 0
		9.78 0
		9.79 0
		9.8 0
		9.81 0
		9.82 0
		9.83 0
		9.84 0
		9.85 0
		9.86 0
		9.87 0
		9.88 0
		9.89 0
		9.9 0
		9.91 0
		9.92 0
		9.93 0
		9.94 0
		9.95 0
		9.96 0
		9.97 0
		9.98 0
		9.99 0
		10 0
		10.01 0
		10.02 0
		10.03 0
		10.04 0
		10.05 0
		10.06 0
		10.07 0
		10.08 0
		10.09 0
		10.1 0
		10.11 0
		10.12 0
		10.13 0
		10.14 0
		10.15 0
		10.16 0
		10.17 0
		10.18 0
		10.19 0
		10.2 0
		10.21 0
		10.22 0
		10.23 0
		10.24 0
		10.25 0
		10.26 0
		10.27 0
		10.28 0
		10.29 0
		10.3 0
		10.31 0
		10.32 0
		10.33 0
		10.34 0
		10.35 0
		10.36 0
		10.37 0
		10.38 0
		10.39 0
		10.4 0
		10.41 0
		10.42 0
		10.43 0
		10.44 0
		10.45 0
		10.46 0
		10.47 0
		10.48 0
		10.49 0
		10.5 0
		10.51 0
		10.52 0
		10.53 0
		10.54 0
		10.55 0
		10.56 0
		10.57 0
		10.58 0
		10.59 0
		10.6 0
		10.61 0
		10.62 0
		10.63 0
		10.64 0
		10.65 0
		10.66 0
		10.67 0
		10.68 0
		10.69 0
		10.7 0
		10.71 0
		10.72 0
		10.73 0
		10.74 0
		10.75 0
		10.76 0
		10.77 0
		10.78 0
		10.79 0
		10.8 0
		10.81 0
		10.82 0
		10.83 0
		10.84 0
		10.85 0
		10.86 0
		10.87 0
		10.88 0
		10.89 0
		10.9 0
		10.91 0
		10.92 0
		10.93 0
		10.94 0
		10.95 0
		10.96 0
		10.97 0
		10.98 0
		10.99 0
		11 0
		11.01 0
		11.02 0
		11.03 0
		11.04 0
		11.05 0
		11.06 0
		11.07 0
		11.08 0
		11.09 0
		11.1 0
		11.11 0
		11.12 0
		11.13 0
		11.14 0
		11.15 0
		11.16 0
		11.17 0
		11.18 0
		11.19 0
		11.2 0
		11.21 0
		11.22 0
		11.23 0
		11.24 0
		11.25 0
		11.26 0
		11.27 0
		11.28 0
		11.29 0
		11.3 0
		11.31 0
		11.32 0
		11.33 0
		11.34 0
		11.35 0
		11.36 0
		11.37 0
		11.38 0
		11.39 0
		11.4 0
		11.41 0
		11.42 0
		11.43 0
		11.44 0
		11.45 0
		11.46 0
		11.47 0
		11.48 0
		11.49 0
		11.5 0
		11.51 0
		11.52 0
		11.53 0
		11.54 0
		11.55 0
		11.56 0
		11.57 0
		11.58 0.00224252005134051
		11.59 0
		11.6 0
		11.61 0.00263079376009578
		11.62 0.00331143950165114
		11.63 0.00320333999585376
		11.64 0.00436659369317649
		11.65 0.00350192473878153
		11.66 0.00965991187644288
		11.67 0.0100487077250975
		11.68 0.010248043254574
		11.69 0.0105428366252029
		11.7 0.0115071564029545
		11.71 0.00572206999887559
		11.72 0.00957543527119231
		11.73 0.00892323660227579
		11.74 0.0180328120915778
		11.75 0.0176545597386353
		11.76 0.0197591511595139
		11.77 0.0209921620908204
		11.78 0.0178643769152744
		11.79 0.0228250610578673
		11.8 0.0323503792606674
		11.81 0.0322764931623674
		11.82 0.0307740992344403
		11.83 0.028998955579163
		11.84 0.0195371461125768
		11.85 0.0186480803940627
		11.86 0.0199030709741042
		11.87 0.0251768606000047
		11.88 0.0299770993057544
		11.89 0.0278946038935715
		11.9 0.0265104889197012
		11.91 0.0321300154477733
		11.92 0.0312626959624094
		11.93 0.0287125482636315
		11.94 0.0356751405108024
		11.95 0.0408630688460558
		11.96 0.0409570278049269
		11.97 0.0379881405660338
		11.98 0.02792873896981
		11.99 0.0308772569976838
		12 0.0263954083849223
		12.01 0.0165817483392185
		12.02 0.024505850975963
		12.03 0.0277456899310122
		12.04 0.0220506489654273
		12.05 0.0159786420506309
		12.06 0.0203334509614894
		12.07 0.0159435978788105
		12.08 0.0224243472164503
		12.09 0.0255066437795808
		12.1 0.0281896263824146
		12.11 0.0302131036604862
		12.12 0.0311703580206055
		12.13 0.035572914016492
		12.14 0.033302512203913
		12.15 0.0337322720710853
		12.16 0.0374920050094714
		12.17 0.0403069536024017
		12.18 0.0343320195760581
		12.19 0.0318299712395378
		12.2 0.0330939887666339
		12.21 0.0310539152214346
		12.22 0.0399272080263016
		12.23 0.0379614420525307
		12.24 0.037150349814647
		12.25 0.0409975007055339
		12.26 0.0426501644217092
		12.27 0.0419237921356848
		12.28 0.0381413244912805
		12.29 0.0396488947782654
		12.3 0.0448443769801576
		12.31 0.047239853100649
		12.32 0.043348935493368
		12.33 0.0520328102782512
		12.34 0.0447999208280709
		12.35 0.0368864926190575
		12.36 0.0416892787413436
		12.37 0.0428184811343577
		12.38 0.0400709884028378
		12.39 0.0345781347650602
		12.4 0.0461821339614614
		12.41 0.046767588322238
		12.42 0.0494385941764675
		12.43 0.0510280196626578
		12.44 0.0532020594513138
		12.45 0.0559025317539383
		12.46 0.0595646518027122
		12.47 0.0576885397989084
		12.48 0.0562303298671489
		12.49 0.0475252158253552
		12.5 0.0436236937928474
		12.51 0.0449792577750809
		12.52 0.0502043746525951
		12.53 0.053199572284476
		12.54 0.0514961105650862
		12.55 0.0451802460046604
		12.56 0.0312934502775235
		12.57 0.0370521201514276
		12.58 0.0341059752188775
		12.59 0.0318636501878569
		12.6 0.0325215200273972
		12.61 0.0228629260303421
		12.62 0.0205414688940264
		12.63 0.0306588286428768
		12.64 0.0328871785928362
		12.65 0.0346834243754035
		12.66 0.0245508067254008
		12.67 0.0357688161983143
		12.68 0.0286548416551824
		12.69 0.0382664654324039
		12.7 0.0276911853564652
		12.71 0.034718012550087
		12.72 0.0396071172916876
		12.73 0.0354850716850486
		12.74 0.0305776122698784
		12.75 0.0333150151304018
		12.76 0.0292460427142451
		12.77 0.022000454660561
		12.78 0.0154118679448576
		12.79 0.0181169090446565
		12.8 0.0176913310320597
		12.81 0.0148698258655484
		12.82 0.0197036659213818
		12.83 0.0222440054683384
		12.84 0.0184666918365108
		12.85 0.0124606842414243
		12.86 0.0150769929348646
		12.87 0.0123890760920746
		12.88 0.0128851004047315
		12.89 0.0207665952678706
		12.9 0.0232782364682445
		12.91 0.0189669014694775
		12.92 0.0197702074185768
		12.93 0.0150069826544996
		12.94 0.0230495934342434
		12.95 0.0202416996862267
		12.96 0.0212780534210948
		12.97 0.0228167162944919
		12.98 0.0236129686363613
		12.99 0.0138202238606775
		13 0.0138202238606775
		13.01 0.0138202238606775
		13.02 0.0138202238606775
		13.03 0.0138202238606775
		13.04 0.0138202238606775
		13.05 0.0138202238606775
		13.06 0.0138202238606775
		13.07 0.0138202238606775
		13.08 0.00733947452303774
		13.09 0.00601901284960782
		13.1 0.00601901284960782
		13.11 0.00601901284960782
		13.12 0.00601901284960782
		13.13 0.00601901284960782
		13.14 0.00601901284960782
		13.15 0.00601901284960782
		13.16 0.00601901284960782
		13.17 0.00601901284960782
		13.18 0.00601901284960782
		13.19 0.00601901284960782
		13.2 0.00601901284960782
		13.21 0.00601901284960782
		13.22 0.00601901284960782
		13.23 0.00601901284960782
		13.24 0.00601901284960782
		13.25 0.00601901284960782
		13.26 0.00601901284960782
		13.27 0.00601901284960782
		13.28 0.00601901284960782
		13.29 0.00601901284960782
		13.3 0.00601901284960782
		13.31 0.00601901284960782
		13.32 0.00601901284960782
		13.33 0.00601901284960782
		13.34 0.00601901284960782
		13.35 0.00601901284960782
		13.36 0.00601901284960782
		13.37 0.00601901284960782
		13.38 0.00601901284960782
		13.39 0.00601901284960782
		13.4 0.00601901284960782
		13.41 0.00601901284960782
		13.42 0.00601901284960782
		13.43 0.00601901284960782
		13.44 0.00601901284960782
		13.45 0.00601901284960782
		13.46 0.00601901284960782
		13.47 0.00601901284960782
		13.48 0.00601901284960782
		13.49 0.00601901284960782
		13.5 0.00601901284960782
		13.51 0.00601901284960782
		13.52 0.00601901284960782
		13.53 0.00601901284960782
		13.54 0.00601901284960782
		13.55 0.00601901284960782
		13.56 0.00601901284960782
		13.57 0.00601901284960782
		13.58 0.00601901284960782
		13.59 0.00601901284960782
		13.6 0.00601901284960782
		13.61 0.00601901284960782
		13.62 0.00601901284960782
		13.63 0.00143114776860287
		13.64 0.00143114776860287
		13.65 0.00143114776860287
		13.66 0.00143114776860287
		13.67 0.00143114776860287
		13.68 0.00143114776860287
		13.69 0.00143114776860287
		13.7 0.00143114776860287
		13.71 0.00143114776860287
		13.72 0.00143114776860287
		13.73 0.00143114776860287
		13.74 0.00143114776860287
		13.75 0.00143114776860287
		13.76 0.00143114776860287
		13.77 0.00143114776860287
		13.78 0.00143114776860287
		13.79 0.00143114776860287
		13.8 0.00143114776860287
		13.81 0.00143114776860287
		13.82 0.00143114776860287
		13.83 0.00143114776860287
		13.84 0.00143114776860287
		13.85 0.00143114776860287
		13.86 0.00143114776860287
		13.87 0.00143114776860287
		13.88 0.000935123455946041
		13.89 0
		13.9 0
		13.91 0
		13.92 0
		13.93 0
		13.94 0
		13.95 0
		13.96 0
		13.97 0
		13.98 0
		13.99 0
		14 0
		14.01 0
		14.02 0
		14.03 0
		14.04 0
		14.05 0
		14.06 0
		14.07 0
		14.08 0
		14.09 0
		14.1 0
		14.11 0
		14.12 0
		14.13 0
		14.14 0
		14.15 0
		14.16 0
		14.17 0
		14.18 0
		14.19 0
		14.2 0
		14.21 0
		14.22 0
		14.23 0
		14.24 0
		14.25 0
		14.26 0
		14.27 0
		14.28 0
		14.29 0
		14.3 0
		14.31 0
		14.32 0
		14.33 0
		14.34 0
		14.35 0
		14.36 0
		14.37 0
		14.38 0
		14.39 0
		14.4 0
		14.41 0
		14.42 0
		14.43 0
		14.44 0
		14.45 0
		14.46 0
		14.47 0
		14.48 0
		14.49 0
		14.5 0
		14.51 0
		14.52 0
		14.53 0
		14.54 0
		14.55 0
		14.56 0
		14.57 0
		14.58 0
		14.59 0
		14.6 0
		14.61 0
		14.62 0
		14.63 0
		14.64 0
		14.65 0
		14.66 0
		14.67 0
		14.68 0
		14.69 0
		14.7 0
		14.71 0
		14.72 0
		14.73 0
		14.74 0
		14.75 0
		14.76 0
		14.77 0
		14.78 0
		14.79 0
		14.8 0
		14.81 0
		14.82 0
		14.83 0
		14.84 0
		14.85 0
		14.86 0
		14.87 0
		14.88 0
		14.89 0
		14.9 0
		14.91 0
		14.92 0
		14.93 0
		14.94 0
		14.95 0
		14.96 0
		14.97 0
		14.98 0
		14.99 0
	};
	\addplot [line width=2.0pt, color2, dotted]
	table {%
		-2 nan
		-1.99 nan
		-1.98 nan
		-1.97 nan
		-1.96 nan
		-1.95 nan
		-1.94 nan
		-1.93 nan
		-1.92 nan
		-1.91 nan
		-1.9 nan
		-1.89 nan
		-1.88 nan
		-1.87 nan
		-1.86 nan
		-1.85 nan
		-1.84 nan
		-1.83 nan
		-1.82 nan
		-1.81 nan
		-1.8 nan
		-1.79 nan
		-1.78 nan
		-1.77 nan
		-1.76 nan
		-1.75 nan
		-1.74 nan
		-1.73 nan
		-1.72 nan
		-1.71 nan
		-1.7 nan
		-1.69 nan
		-1.68 nan
		-1.67 nan
		-1.66 nan
		-1.65 nan
		-1.64 nan
		-1.63 nan
		-1.62 nan
		-1.61 nan
		-1.6 nan
		-1.59 nan
		-1.58 nan
		-1.57 nan
		-1.56 nan
		-1.55 nan
		-1.54 nan
		-1.53 nan
		-1.52 nan
		-1.51 nan
		-1.5 nan
		-1.49 nan
		-1.48 nan
		-1.47 nan
		-1.46 nan
		-1.45 nan
		-1.44 nan
		-1.43 nan
		-1.42 nan
		-1.41 nan
		-1.4 nan
		-1.39 nan
		-1.38 nan
		-1.37 nan
		-1.36 nan
		-1.35 nan
		-1.34 nan
		-1.33 nan
		-1.32 nan
		-1.31 nan
		-1.3 nan
		-1.29 nan
		-1.28 nan
		-1.27 nan
		-1.26 nan
		-1.25 nan
		-1.24 nan
		-1.23 nan
		-1.22 nan
		-1.21 nan
		-1.2 nan
		-1.19 nan
		-1.18 nan
		-1.17 nan
		-1.16 nan
		-1.15 nan
		-1.14 nan
		-1.13 nan
		-1.12 nan
		-1.11 nan
		-1.1 nan
		-1.09 nan
		-1.08 nan
		-1.07 nan
		-1.06 nan
		-1.05 nan
		-1.04 nan
		-1.03 nan
		-1.02 nan
		-1.01 nan
		-0.999999999999999 nan
		-0.989999999999999 nan
		-0.979999999999999 nan
		-0.969999999999999 nan
		-0.959999999999999 nan
		-0.949999999999999 nan
		-0.939999999999999 nan
		-0.929999999999999 nan
		-0.919999999999999 nan
		-0.909999999999999 nan
		-0.899999999999999 nan
		-0.889999999999999 nan
		-0.879999999999999 nan
		-0.869999999999999 nan
		-0.859999999999999 nan
		-0.849999999999999 nan
		-0.839999999999999 nan
		-0.829999999999999 nan
		-0.819999999999999 nan
		-0.809999999999999 nan
		-0.799999999999999 nan
		-0.789999999999999 nan
		-0.779999999999999 nan
		-0.769999999999999 nan
		-0.759999999999999 nan
		-0.749999999999999 nan
		-0.739999999999999 nan
		-0.729999999999999 nan
		-0.719999999999999 nan
		-0.709999999999999 nan
		-0.699999999999999 nan
		-0.689999999999999 nan
		-0.679999999999999 nan
		-0.669999999999999 nan
		-0.659999999999999 nan
		-0.649999999999999 nan
		-0.639999999999999 nan
		-0.629999999999999 nan
		-0.619999999999999 nan
		-0.609999999999999 nan
		-0.599999999999999 nan
		-0.589999999999999 nan
		-0.579999999999999 nan
		-0.569999999999999 nan
		-0.559999999999999 nan
		-0.549999999999999 nan
		-0.539999999999999 nan
		-0.529999999999999 nan
		-0.519999999999999 nan
		-0.509999999999999 nan
		-0.499999999999999 nan
		-0.489999999999999 nan
		-0.479999999999999 nan
		-0.469999999999999 nan
		-0.459999999999999 nan
		-0.449999999999999 nan
		-0.439999999999999 nan
		-0.429999999999999 nan
		-0.419999999999999 nan
		-0.409999999999999 nan
		-0.399999999999999 nan
		-0.389999999999999 nan
		-0.379999999999999 nan
		-0.369999999999999 nan
		-0.359999999999999 nan
		-0.349999999999999 nan
		-0.339999999999999 nan
		-0.329999999999999 nan
		-0.319999999999999 nan
		-0.309999999999998 nan
		-0.299999999999998 nan
		-0.289999999999998 nan
		-0.279999999999998 nan
		-0.269999999999998 nan
		-0.259999999999998 nan
		-0.249999999999998 nan
		-0.239999999999998 nan
		-0.229999999999998 nan
		-0.219999999999998 nan
		-0.209999999999998 nan
		-0.199999999999998 nan
		-0.189999999999998 nan
		-0.179999999999998 nan
		-0.169999999999998 nan
		-0.159999999999998 nan
		-0.149999999999998 nan
		-0.139999999999998 nan
		-0.129999999999998 nan
		-0.119999999999998 nan
		-0.109999999999998 nan
		-0.0999999999999983 nan
		-0.0899999999999983 nan
		-0.0799999999999983 nan
		-0.0699999999999983 nan
		-0.0599999999999983 nan
		-0.0499999999999983 nan
		-0.0399999999999983 nan
		-0.0299999999999983 nan
		-0.0199999999999982 nan
		-0.00999999999999823 nan
		0 0
		0.01 0
		0.02 0
		0.03 0
		0.04 0
		0.05 -0.00488638939938202
		0.06 -0.000135947311753704
		0.07 -0.00089273335324247
		0.08 -0.00140882761221039
		0.09 0
		0.1 0
		0.11 0
		0.12 0
		0.13 0
		0.14 0
		0.15 0
		0.16 0
		0.17 -0.00102579131882852
		0.18 0
		0.19 -0.00427047869650909
		0.2 -0.0170354277756788
		0.21 -0.0137673347984775
		0.22 -0.00944515380417954
		0.23 -0.0131559789062123
		0.24 -0.00180720578627369
		0.25 -0.00907903415926814
		0.26 -0.00885024157276071
		0.27 -0.00978616082289019
		0.28 -0.00212226475109745
		0.29 0
		0.3 0
		0.31 0
		0.32 -0.00443892873815077
		0.33 -0.0143429110792699
		0.34 -0.0160824718259009
		0.35 -0.0153007269803807
		0.36 -0.00914927357674244
		0.37 -0.00313737433282046
		0.38 -0.00507400841985994
		0.39 -0.00658552217273645
		0.4 -0.0118282869980719
		0.41 -0.0189283766839674
		0.42 -0.0274597276370923
		0.43 -0.0177058506609331
		0.44 -0.0202541115696917
		0.45 -0.0224444830777477
		0.46 -0.028708459877997
		0.47 -0.0248210080988374
		0.48 -0.0328904973366271
		0.49 -0.033954198737697
		0.5 -0.0384315315436652
		0.51 -0.0364970190543694
		0.52 -0.0390510447422132
		0.53 -0.0449542056628252
		0.54 -0.0450951168045188
		0.55 -0.0429534574518664
		0.56 -0.0426208713399507
		0.57 -0.0411085118512515
		0.58 -0.0442801223196572
		0.59 -0.0460938281495924
		0.6 -0.0494561303884726
		0.61 -0.051253896196175
		0.62 -0.055319627606397
		0.63 -0.0639510406180559
		0.64 -0.0630639099067869
		0.65 -0.0650728145878281
		0.66 -0.073223806322658
		0.67 -0.0709098950450295
		0.68 -0.0754463868669459
		0.69 -0.0751866598879651
		0.7 -0.0715412070770771
		0.71 -0.0708962925232903
		0.72 -0.0651992891005735
		0.73 -0.0713734182023424
		0.74 -0.0693617099964543
		0.75 -0.0727857604511559
		0.76 -0.0771397461970649
		0.77 -0.0800339945208872
		0.78 -0.0815917571815241
		0.79 -0.0813109304703756
		0.8 -0.0871366796742921
		0.81 -0.0826325472395215
		0.82 -0.0803042350408694
		0.83 -0.0879854534722551
		0.84 -0.080544192503277
		0.85 -0.071064746623124
		0.86 -0.0651708487673259
		0.87 -0.0660704729463877
		0.88 -0.0714242360539403
		0.89 -0.0661519774192847
		0.9 -0.0681678621541506
		0.91 -0.0620556368022385
		0.92 -0.0610142619118541
		0.93 -0.0561310667294359
		0.94 -0.0543492347435635
		0.95 -0.0508163689026038
		0.96 -0.0507638687989997
		0.97 -0.0418345163294704
		0.98 -0.0411999558659524
		0.99 -0.0391900090487294
		1 -0.0297742555634475
		1.01 -0.0365130508691598
		1.02 -0.0428654758615883
		1.03 -0.0380184923207985
		1.04 -0.0438841093463695
		1.05 -0.0341660034181226
		1.06 -0.0362340983219216
		1.07 -0.0399713723791253
		1.08 -0.0303566622467235
		1.09 -0.0229540882895511
		1.1 -0.0136162934874182
		1.11 -0.0090860701960418
		1.12 -0.0133921986213155
		1.13 -0.00384187385582013
		1.14 -0.00518189071057673
		1.15 -0.00116960873159488
		1.16 0
		1.17 -0.000775050465454008
		1.18 0
		1.19 0
		1.2 0
		1.21 -0.00549700395292074
		1.22 -0.00400581308189008
		1.23 0
		1.24 -0.00347283929865672
		1.25 -0.00422101200029523
		1.26 -0.00639677975890329
		1.27 0
		1.28 0
		1.29 0
		1.3 -0.00384958037222649
		1.31 -0.00115333441576748
		1.32 -0.00452499771905401
		1.33 -0.00436584492768244
		1.34 -0.00754507531957671
		1.35 -0.00416290884484471
		1.36 -0.00127995476176945
		1.37 -0.00232144853965988
		1.38 -0.000341414976351651
		1.39 -0.00580672252000447
		1.4 -0.0132630104835325
		1.41 -0.0110660519772097
		1.42 -0.0102326845003464
		1.43 -0.0070575273158866
		1.44 0
		1.45 0
		1.46 -0.00456411112722144
		1.47 0
		1.48 -0.00657953705255832
		1.49 -0.00888746007663155
		1.5 -0.00922866810325473
		1.51 -0.0006619544950075
		1.52 -0.00438572860524999
		1.53 -0.00851792129854534
		1.54 -0.00901018392067243
		1.55 -0.012327575352483
		1.56 -0.00669439574194985
		1.57 -0.012094053283767
		1.58 -0.017831396545823
		1.59 -0.0200204967695452
		1.6 -0.0225106590230064
		1.61 -0.0128629987539215
		1.62 -0.00811589471929253
		1.63 -0.00767813851236721
		1.64 -0.0138053161065175
		1.65 -0.00958350122451002
		1.66 -0.0145845779614575
		1.67 -0.0220084334453459
		1.68 -0.0154682844835845
		1.69 -0.0129835714239599
		1.7 -0.00717927730505608
		1.71 -0.00408563904034054
		1.72 0
		1.73 -0.0011551279665003
		1.74 -0.00392634217542298
		1.75 0
		1.76 -0.00101704832086913
		1.77 -0.00116479720962026
		1.78 0
		1.79 0
		1.8 0
		1.81 -0.0023747564670904
		1.82 -0.000792848481254715
		1.83 -0.00680986424237684
		1.84 0
		1.85 -0.00231028827803392
		1.86 -0.00183220497517578
		1.87 0
		1.88 0
		1.89 0
		1.9 0
		1.91 0
		1.92 0
		1.93 0
		1.94 0
		1.95 0
		1.96 0
		1.97 0
		1.98 0
		1.99 0
		2 0
		2.01 0
		2.02 0
		2.03 0
		2.04 0
		2.05 0
		2.06 0
		2.07 0
		2.08 0
		2.09 0
		2.1 0
		2.11 0
		2.12 0
		2.13 0
		2.14 0
		2.15 0
		2.16 0
		2.17 0
		2.18 0
		2.19 0
		2.2 0
		2.21 0
		2.22 0
		2.23 0
		2.24 0
		2.25 0
		2.26 0
		2.27 0
		2.28 0
		2.29 0
		2.3 0
		2.31 0
		2.32 0
		2.33 0
		2.34 0
		2.35 0
		2.36 0
		2.37 0
		2.38 0
		2.39 0
		2.4 0
		2.41 0
		2.42 0
		2.43 0
		2.44 0
		2.45 0
		2.46 0
		2.47 0
		2.48 0
		2.49 0
		2.5 0
		2.51 0
		2.52 0
		2.53 0
		2.54 0
		2.55 0
		2.56 0
		2.57 0
		2.58 0
		2.59 0
		2.6 0
		2.61 0
		2.62 0
		2.63 0
		2.64 0
		2.65 0
		2.66 0
		2.67 0
		2.68 0
		2.69 0
		2.7 0
		2.71 0
		2.72 0
		2.73 0
		2.74 0
		2.75 0
		2.76 0
		2.77 0
		2.78 0
		2.79 0
		2.8 0
		2.81 0
		2.82 0
		2.83 0
		2.84 0
		2.85 0
		2.86 0
		2.87 0
		2.88 0
		2.89 0
		2.9 0
		2.91 0
		2.92 0
		2.93 0
		2.94 0
		2.95 0
		2.96 0
		2.97 0
		2.98 0
		2.99 0
		3 0
		3.01 0
		3.02 0
		3.03 0
		3.04 0
		3.05 0
		3.06 0
		3.07 0
		3.08 0
		3.09 0
		3.1 0
		3.11 0
		3.12 0
		3.13 0
		3.14 0
		3.15 0
		3.16 0
		3.17 0
		3.18 0
		3.19 0
		3.2 0
		3.21 0
		3.22 0
		3.23 0
		3.24 0
		3.25 0
		3.26 0
		3.27 0
		3.28 0
		3.29 0
		3.3 0
		3.31 0
		3.32 0
		3.33 0
		3.34 0
		3.35 0
		3.36 0
		3.37 0
		3.38 0
		3.39 0
		3.4 0
		3.41 0
		3.42 0
		3.43 0
		3.44 0
		3.45 0
		3.46 0
		3.47 0
		3.48 0
		3.49 0
		3.5 0
		3.51 0
		3.52 0
		3.53 0
		3.54 0
		3.55 0
		3.56 0
		3.57 0
		3.58 0
		3.59 0
		3.6 0
		3.61 0
		3.62 0
		3.63 0
		3.64 0
		3.65 0
		3.66 0
		3.67 0
		3.68 0
		3.69 0
		3.7 0
		3.71 0
		3.72 0
		3.73 0
		3.74 0
		3.75 0
		3.76 0
		3.77 0
		3.78 0
		3.79 0
		3.8 0
		3.81 0
		3.82 0
		3.83 0
		3.84 0
		3.85 0
		3.86 0
		3.87 0
		3.88 0
		3.89 0
		3.9 0
		3.91 0
		3.92 0
		3.93 0
		3.94 0
		3.95 0
		3.96 0
		3.97 0
		3.98 0
		3.99 0
		4 0
		4.01 0
		4.02 0
		4.03 0
		4.04 0
		4.05 0
		4.06 0
		4.07 0
		4.08 0
		4.09 0
		4.1 0
		4.11 0
		4.12 0
		4.13 0
		4.14 0
		4.15 0
		4.16 0
		4.17 0
		4.18 0
		4.19 0
		4.2 0
		4.21 0
		4.22 0
		4.23 0
		4.24 0
		4.25 0
		4.26 0
		4.27 0
		4.28 0
		4.29 0
		4.3 0
		4.31 0
		4.32 0
		4.33 0
		4.34 0
		4.35 0
		4.36 0
		4.37 0
		4.38 0
		4.39 0
		4.4 0
		4.41 0
		4.42 0
		4.43 0
		4.44 0
		4.45 0
		4.46 0
		4.47 0
		4.48 0
		4.49 0
		4.5 0
		4.51 0
		4.52 0
		4.53 0
		4.54 0
		4.55 0
		4.56 0
		4.57 -0.00350720642750346
		4.58 0
		4.59 0
		4.6 0
		4.61 0
		4.62 0
		4.63 0
		4.64 0
		4.65 0
		4.66 -2.52190816674158e-06
		4.67 0
		4.68 -0.00724310020007124
		4.69 -0.00208567812496341
		4.7 -0.00856771126396261
		4.71 -0.00796498443083493
		4.72 -0.00634333710363855
		4.73 -0.00719197693287299
		4.74 0
		4.75 0
		4.76 0
		4.77 -0.00291209409274984
		4.78 0
		4.79 0
		4.8 0
		4.81 0
		4.82 -0.00454381622979483
		4.83 -0.00666540433468477
		4.84 -0.00235242427804216
		4.85 -0.015630519742917
		4.86 -0.00806387933005048
		4.87 -0.00529821900901339
		4.88 -0.00552673881231414
		4.89 -0.00442420053352777
		4.9 -0.00957387695007306
		4.91 -0.0113235937730174
		4.92 -0.00582217208191693
		4.93 0
		4.94 0
		4.95 -0.000369623331401669
		4.96 -0.00366238816542541
		4.97 -0.00623355799512559
		4.98 -0.0113237673715627
		4.99 -0.0117130411512676
		5 -0.00979937900120653
		5.01 -0.00997059040386539
		5.02 -0.00448885617553607
		5.03 -0.00565993518226016
		5.04 -0.00739718844475235
		5.05 -0.010303530829054
		5.06 -0.0184667034602271
		5.07 -0.0263055420817704
		5.08 -0.0322013317349583
		5.09 -0.0256941913766351
		5.1 -0.0212178900121831
		5.11 -0.0143430696802191
		5.12 -0.0210041279531925
		5.13 -0.0308472514021219
		5.14 -0.0341475330027929
		5.15 -0.0332684382363126
		5.16 -0.0307749868617631
		5.17 -0.0255351260819232
		5.18 -0.0241137277278884
		5.19 -0.0154003838246091
		5.2 -0.0165134122293491
		5.21 -0.0210788083195599
		5.22 -0.0294848993970316
		5.23 -0.0339297561875096
		5.24 -0.0327191663825825
		5.25 -0.0371627676693524
		5.26 -0.0324790553516756
		5.27 -0.0254174168214885
		5.28 -0.0372653513476227
		5.29 -0.0329450898451338
		5.3 -0.0441431101384406
		5.31 -0.0421356148629908
		5.32 -0.0360112620420221
		5.33 -0.0356869815103042
		5.34 -0.0420854273763265
		5.35 -0.0450125833977157
		5.36 -0.046320810626268
		5.37 -0.0472320345452193
		5.38 -0.0482465187490515
		5.39 -0.0487959326455982
		5.4 -0.047728532401047
		5.41 -0.0537714006697136
		5.42 -0.0549814998190659
		5.43 -0.0473901939672867
		5.44 -0.0493134210829993
		5.45 -0.0515326015487734
		5.46 -0.0461416150302032
		5.47 -0.0589375383619242
		5.48 -0.0530306453554825
		5.49 -0.0561901641455069
		5.5 -0.0553705212832458
		5.51 -0.0548889145036391
		5.52 -0.050176573907537
		5.53 -0.051514547638714
		5.54 -0.0549046765465366
		5.55 -0.0484154475932801
		5.56 -0.0602363166789868
		5.57 -0.060134645770459
		5.58 -0.0668742728836058
		5.59 -0.0706821398248874
		5.6 -0.0606258564175732
		5.61 -0.0608488335498532
		5.62 -0.059873485064097
		5.63 -0.0687812993426231
		5.64 -0.0724265226365972
		5.65 -0.0714437356329523
		5.66 -0.0696699471673856
		5.67 -0.0665855143954204
		5.68 -0.0665423749008323
		5.69 -0.0639073538585588
		5.7 -0.0616384442953812
		5.71 -0.0707871463504031
		5.72 -0.0706021177408527
		5.73 -0.0667626057021895
		5.74 -0.0638132065985157
		5.75 -0.0656325006483716
		5.76 -0.0696606331860679
		5.77 -0.0752521928076764
		5.78 -0.0759074628653824
		5.79 -0.0702420634675835
		5.8 -0.0800010839749934
		5.81 -0.0833005426236397
		5.82 -0.0889995549007736
		5.83 -0.0850747672945715
		5.84 -0.0878463154274289
		5.85 -0.0901995037182015
		5.86 -0.0912842515678864
		5.87 -0.0890572853134106
		5.88 -0.0910192303041608
		5.89 -0.106249945578158
		5.9 -0.103533386121223
		5.91 -0.101338171332861
		5.92 -0.102435876474518
		5.93 -0.107856059577879
		5.94 -0.10609715902447
		5.95 -0.10383135802539
		5.96 -0.102888757604871
		5.97 -0.103145946947638
		5.98 -0.10779672946026
		5.99 -0.108689674920697
		6 -0.116441821646113
		6.01 -0.114355227540955
		6.02 -0.119077069995075
		6.03 -0.11671547524919
		6.04 -0.122008036568038
		6.05 -0.122051982413083
		6.06 -0.118564890587249
		6.07 -0.126868389646594
		6.08 -0.126292650280893
		6.09 -0.128188388095294
		6.1 -0.13690016908434
		6.11 -0.1434163828549
		6.12 -0.139333468290099
		6.13 -0.134855688362343
		6.14 -0.135515231561243
		6.15 -0.13349142250104
		6.16 -0.132372204684476
		6.17 -0.130724089773837
		6.18 -0.124294169738436
		6.19 -0.131829161729508
		6.2 -0.127333829662959
		6.21 -0.124678478350638
		6.22 -0.121461164519967
		6.23 -0.122972413172242
		6.24 -0.12484814875555
		6.25 -0.130979129714465
		6.26 -0.130062433718177
		6.27 -0.121707718554232
		6.28 -0.11446071063283
		6.29 -0.114467635846506
		6.3 -0.11516223936712
		6.31 -0.11574961209921
		6.32 -0.113418779969038
		6.33 -0.115269992172561
		6.34 -0.111140566511798
		6.35 -0.106197087789592
		6.36 -0.1096580800062
		6.37 -0.108395596870817
		6.38 -0.10429398788451
		6.39 -0.0974942451761116
		6.4 -0.0979461552124974
		6.41 -0.091108169013463
		6.42 -0.0859361195810564
		6.43 -0.0909171827829098
		6.44 -0.0970068753408775
		6.45 -0.0985316935301483
		6.46 -0.0933870160671741
		6.47 -0.0914746185418966
		6.48 -0.0944779063301855
		6.49 -0.0867166904299435
		6.5 -0.0852821679899272
		6.51 -0.0968851393688794
		6.52 -0.0952993362374173
		6.53 -0.0926991331645617
		6.54 -0.0915710898922057
		6.55 -0.0893225293910476
		6.56 -0.0782008699648458
		6.57 -0.0847928493130681
		6.58 -0.0866463693291699
		6.59 -0.0913744483069525
		6.6 -0.096038152860924
		6.61 -0.102353494606435
		6.62 -0.100091049143238
		6.63 -0.0978366091848883
		6.64 -0.100077435998294
		6.65 -0.103324125636945
		6.66 -0.103441241162052
		6.67 -0.0980452675214885
		6.68 -0.108066346098983
		6.69 -0.106181963494731
		6.7 -0.10891052336482
		6.71 -0.116158690286582
		6.72 -0.125887205702401
		6.73 -0.130451123173078
		6.74 -0.129353575394113
		6.75 -0.125568966674356
		6.76 -0.12623574200005
		6.77 -0.120569206761466
		6.78 -0.113454289278888
		6.79 -0.111473856354102
		6.8 -0.104671849185735
		6.81 -0.0957502946145361
		6.82 -0.0901990914652888
		6.83 -0.0858620544085138
		6.84 -0.086372824650514
		6.85 -0.0993346272909061
		6.86 -0.0887506721834868
		6.87 -0.096805064200737
		6.88 -0.0950219595692889
		6.89 -0.0727992917844897
		6.9 -0.0711464080031181
		6.91 -0.0664001756353265
		6.92 -0.0728144533405786
		6.93 -0.0799376832319734
		6.94 -0.0826011971918703
		6.95 -0.0771474485196979
		6.96 -0.0765285313444313
		6.97 -0.0794180555969106
		6.98 -0.0737774366345629
		6.99 -0.0674748150817397
		7 -0.0690339634568495
		7.01 -0.075086678427466
		7.02 -0.0754986979850543
		7.03 -0.0700255061114916
		7.04 -0.061821583900409
		7.05 -0.0484883072490874
		7.06 -0.0438060786199319
		7.07 -0.0439815545042794
		7.08 -0.0376561653138356
		7.09 -0.0365986802501759
		7.1 -0.0401232870127135
		7.11 -0.0367234127914884
		7.12 -0.0402050460607946
		7.13 -0.0416570315648137
		7.14 -0.0350181180850235
		7.15 -0.0355245255161094
		7.16 -0.0395402324528185
		7.17 -0.0418619209099944
		7.18 -0.0367529679820517
		7.19 -0.039515671349136
		7.2 -0.0414500255833889
		7.21 -0.0440014892815572
		7.22 -0.0430818618098563
		7.23 -0.045009310611734
		7.24 -0.0530184908565978
		7.25 -0.0574543955658218
		7.26 -0.0621183407733543
		7.27 -0.0559017438510789
		7.28 -0.0518383736405337
		7.29 -0.0489020767435342
		7.3 -0.0514288683298574
		7.31 -0.0555078260398254
		7.32 -0.058045414048113
		7.33 -0.0633048145608708
		7.34 -0.0508188126029356
		7.35 -0.0620454208447931
		7.36 -0.0592253781694225
		7.37 -0.0656481396593858
		7.38 -0.0661698571168596
		7.39 -0.0711098668293282
		7.4 -0.0769980116417415
		7.41 -0.0826989931464155
		7.42 -0.0739240623777064
		7.43 -0.0729691235173071
		7.44 -0.0767976344896972
		7.45 -0.0740186996692813
		7.46 -0.0739669530964502
		7.47 -0.0703667842997433
		7.48 -0.0794880675794314
		7.49 -0.0779700480571215
		7.5 -0.0741065738716102
		7.51 -0.0783742039260638
		7.52 -0.076133227503945
		7.53 -0.0676523196398051
		7.54 -0.0677266081565797
		7.55 -0.0636195784714548
		7.56 -0.0599303481752855
		7.57 -0.0568758973146153
		7.58 -0.0548235436255808
		7.59 -0.0579304382021064
		7.6 -0.0555232488336479
		7.61 -0.0506313934035685
		7.62 -0.0470158909348797
		7.63 -0.0468928303086393
		7.64 -0.0430842533213234
		7.65 -0.0485987843861011
		7.66 -0.0491072707588742
		7.67 -0.0490108738363091
		7.68 -0.0323507767234972
		7.69 -0.0334216100044991
		7.7 -0.0359166931944692
		7.71 -0.0358099370752516
		7.72 -0.040405504299601
		7.73 -0.0394417350542753
		7.74 -0.0412670111370055
		7.75 -0.0502236488772123
		7.76 -0.0505165816328805
		7.77 -0.0521042971025327
		7.78 -0.0602664136128723
		7.79 -0.0606020843859447
		7.8 -0.0531553045755722
		7.81 -0.0505487858341951
		7.82 -0.0474891498705396
		7.83 -0.0541966334984529
		7.84 -0.0518121416538442
		7.85 -0.0510698937469414
		7.86 -0.0484246675552704
		7.87 -0.0463115244467254
		7.88 -0.0531104280742447
		7.89 -0.0533174321320367
		7.9 -0.0571067864341614
		7.91 -0.0573572069055857
		7.92 -0.0618442115400946
		7.93 -0.0552818597043903
		7.94 -0.0595767216466108
		7.95 -0.0640714324289391
		7.96 -0.0636985003962209
		7.97 -0.0690839957432416
		7.98 -0.0712073122554067
		7.99 -0.0753571352430953
		8 -0.0683012749236482
		8.01 -0.0643722557894915
		8.02 -0.0646596033818181
		8.03 -0.0666156886426883
		8.04 -0.0619111005698123
		8.05 -0.0598850801681987
		8.06 -0.0573948181447843
		8.07 -0.057525779331506
		8.08 -0.0659669294703633
		8.09 -0.0665292593831595
		8.1 -0.069191708979206
		8.11 -0.0659664326119067
		8.12 -0.0609072204469356
		8.13 -0.0641969756707415
		8.14 -0.0618550494993571
		8.15 -0.0531692470798415
		8.16 -0.0562793682167513
		8.17 -0.0493697595163862
		8.18 -0.0556326887522385
		8.19 -0.0552551866071163
		8.2 -0.0563765604320725
		8.21 -0.0581872297062525
		8.22 -0.0663756199157923
		8.23 -0.0719040866327383
		8.24 -0.076349921932735
		8.25 -0.0802151089557128
		8.26 -0.0845649333831613
		8.27 -0.0799352117244698
		8.28 -0.0800802666930132
		8.29 -0.0901294829037056
		8.3 -0.0945883989653247
		8.31 -0.0981028090613645
		8.32 -0.106949799939674
		8.33 -0.116798007831909
		8.34 -0.126540133118059
		8.35 -0.12429718440753
		8.36 -0.139538787021557
		8.37 -0.146244372875694
		8.38 -0.155613378217879
		8.39 -0.166556142860108
		8.4 -0.178358229060827
		8.41 -0.193707234892345
		8.42 -0.202844555946633
		8.43 -0.206675214710611
		8.44 -0.21964313724223
		8.45 -0.236109020749979
		8.46 -0.248330319305506
		8.47 -0.267525982489271
		8.48 -0.288274434212784
		8.49 -0.305610390474717
		8.5 -0.336524373639566
		8.51 -0.360794125457826
		8.52 -0.38153393473743
		8.53 -0.407800879028169
		8.54 -0.432964094537629
		8.55 -0.455647836224919
		8.56 -0.484862662692572
		8.57 -0.506951095458319
		8.58 -0.531627446280984
		8.59 -0.55400042023906
		8.6 -0.571229500086588
		8.61 -0.593866978004126
		8.62 -0.617761667897415
		8.63 -0.641764395612261
		8.64 -0.665627431736656
		8.65 -0.696211124979705
		8.66 -0.722785001603558
		8.67 -0.747741245394375
		8.68 -0.781595045307091
		8.69 -0.80369594741201
		8.7 -0.823900740168966
		8.71 -0.855557620111213
		8.72 -0.882132511089456
		8.73 -0.916023462803505
		8.74 -0.940701284302836
		8.75 -0.971462882430345
		8.76 -1.00357526748156
		8.77 -1.0393698670206
		8.78 -1.07111509563554
		8.79 -1.11258624199299
		8.8 -1.13895393378116
		8.81 -1.17727696590219
		8.82 -1.21097749248661
		8.83 -1.24654010771046
		8.84 -1.28535068027008
		8.85 -1.32478958095325
		8.86 -1.35510758823549
		8.87 -1.392735791201
		8.88 -1.42158685531113
		8.89 -1.4605943397381
		8.9 -1.49883024689734
		8.91 -1.5314690111469
		8.92 -1.56181696866634
		8.93 -1.59769355067798
		8.94 -1.63980315003618
		8.95 -1.66481336963743
		8.96 -1.7040961161786
		8.97 -1.74680405317696
		8.98 -1.76883193023812
		8.99 -1.80585209170737
		9 -1.84816075514868
		9.01 -1.88657795398263
		9.02 -1.91974022950251
		9.03 -1.95378867171454
		9.04 -1.99304731770081
		9.05 -2.01893369970017
		9.06 -2.05654159809014
		9.07 -2.0974650310422
		9.08 -2.12766156404989
		9.09 -2.15601624981719
		9.1 -2.19510371530528
		9.11 -2.23711045177047
		9.12 -2.26695826043339
		9.13 -2.31219487849868
		9.14 -2.35332798679567
		9.15 -2.38349075604541
		9.16 -2.41876751878553
		9.17 -2.45508720552849
		9.18 -2.48206019326017
		9.19 -2.51543886415593
		9.2 -2.55387656970754
		9.21 -2.57905368747686
		9.22 -2.59924022700289
		9.23 -2.62575764866517
		9.24 -2.65219337715622
		9.25 -2.67190996333438
		9.26 -2.70829212755946
		9.27 -2.74459001246863
		9.28 -2.77762255125388
		9.29 -2.79521672526248
		9.3 -2.81587721956937
		9.31 -2.84865567263172
		9.32 -2.87326702552361
		9.33 -2.9053092349667
		9.34 -2.93212699022013
		9.35 -2.96516482534157
		9.36 -2.98995738148903
		9.37 -3.0034211505636
		9.38 -3.03273474959686
		9.39 -3.05945001449469
		9.4 -3.08081868435438
		9.41 -3.093980552188
		9.42 -3.11743765550177
		9.43 -3.13481022116768
		9.44 -3.15721563852732
		9.45 -3.17445617281842
		9.46 -3.19585687089297
		9.47 -3.20448596077526
		9.48 -3.2162013142962
		9.49 -3.2344465065362
		9.5 -3.24326996634589
		9.51 -3.25277799724782
		9.52 -3.26003146381176
		9.53 -3.27081642848931
		9.54 -3.27800849488776
		9.55 -3.28909401425705
		9.56 -3.29056158949749
		9.57 -3.30605499921938
		9.58 -3.30464541324408
		9.59 -3.32366824482115
		9.6 -3.34326692042355
		9.61 -3.35093897980148
		9.62 -3.36056062404572
		9.63 -3.36740796553547
		9.64 -3.38102544108099
		9.65 -3.38581577275134
		9.66 -3.3941807362093
		9.67 -3.3963781943458
		9.68 -3.39407224931117
		9.69 -3.40191715338342
		9.7 -3.4176136640184
		9.71 -3.41611237088334
		9.72 -3.41977777360823
		9.73 -3.41394109531579
		9.74 -3.41236769695913
		9.75 -3.41309541440204
		9.76 -3.41801454500305
		9.77 -3.42154017041952
		9.78 -3.42551283936316
		9.79 -3.42095182025047
		9.8 -3.42778660646444
		9.81 -3.42518640842808
		9.82 -3.42829387824757
		9.83 -3.42240833734308
		9.84 -3.42328716593922
		9.85 -3.41668272549028
		9.86 -3.42339442684399
		9.87 -3.41714438135413
		9.88 -3.41157392454371
		9.89 -3.40908193138385
		9.9 -3.40364085968825
		9.91 -3.40510813111002
		9.92 -3.41375728558829
		9.93 -3.41167676602795
		9.94 -3.40312156414335
		9.95 -3.41104699043987
		9.96 -3.4077562383828
		9.97 -3.39957733988289
		9.98 -3.41828751754595
		9.99 -3.41805792645409
		10 -3.40796944961424
		10.01 -3.40008988134363
		10.02 -3.40403917994437
		10.03 -3.40446716758518
		10.04 -3.39906825497329
		10.05 -3.4071744732404
		10.06 -3.40186270692394
		10.07 -3.4050296621238
		10.08 -3.41007974946684
		10.09 -3.4155298956933
		10.1 -3.41644408194999
		10.11 -3.40106741694974
		10.12 -3.40541181195062
		10.13 -3.38735817016019
		10.14 -3.38517767697237
		10.15 -3.39455140833025
		10.16 -3.39315338448531
		10.17 -3.40022713955649
		10.18 -3.40091639463583
		10.19 -3.39966642635809
		10.2 -3.38809466633957
		10.21 -3.39096983636377
		10.22 -3.39968229337763
		10.23 -3.40619643947037
		10.24 -3.39786058344081
		10.25 -3.41351928257374
		10.26 -3.41736474113401
		10.27 -3.42149113652215
		10.28 -3.41772701619066
		10.29 -3.4276781269935
		10.3 -3.43941050309649
		10.31 -3.43742919080859
		10.32 -3.44000557059117
		10.33 -3.43650563055978
		10.34 -3.43117579268531
		10.35 -3.42164776324742
		10.36 -3.41168701694123
		10.37 -3.41626030217426
		10.38 -3.41028574120958
		10.39 -3.41650715166933
		10.4 -3.40999014157703
		10.41 -3.41496932186011
		10.42 -3.41433411535405
		10.43 -3.42255607930942
		10.44 -3.41501597690376
		10.45 -3.41421756904836
		10.46 -3.4134178416218
		10.47 -3.42358920994305
		10.48 -3.4259599559429
		10.49 -3.42964961374504
		10.5 -3.42851187343121
		10.51 -3.43420196272259
		10.52 -3.44198880633404
		10.53 -3.43469143142615
		10.54 -3.42148127565178
		10.55 -3.42176451640746
		10.56 -3.43282418013815
		10.57 -3.42247549478568
		10.58 -3.43571264932069
		10.59 -3.43261988675544
		10.6 -3.42974288391589
		10.61 -3.4406364696182
		10.62 -3.44100781966063
		10.63 -3.44559962807203
		10.64 -3.44262722686804
		10.65 -3.44034612068359
		10.66 -3.44006981931558
		10.67 -3.4478344269677
		10.68 -3.44986499949462
		10.69 -3.45177135690559
		10.7 -3.45363913874448
		10.71 -3.46563350823073
		10.72 -3.46706960680943
		10.73 -3.48117901083749
		10.74 -3.49081165425748
		10.75 -3.48458409099893
		10.76 -3.47951701698712
		10.77 -3.48043764406574
		10.78 -3.48402105876694
		10.79 -3.48046942504719
		10.8 -3.48427343607071
		10.81 -3.4851338784613
		10.82 -3.48034134965115
		10.83 -3.49060070879908
		10.84 -3.48791748119288
		10.85 -3.49408343333906
		10.86 -3.4972693721933
		10.87 -3.505176605661
		10.88 -3.50871560254788
		10.89 -3.50694100933335
		10.9 -3.51354197701389
		10.91 -3.51559144938052
		10.92 -3.51978837391841
		10.93 -3.52465887550504
		10.94 -3.5153566053571
		10.95 -3.51787217870766
		10.96 -3.51322188958841
		10.97 -3.51402029296568
		10.98 -3.50654139206526
		10.99 -3.50143453123946
		11 -3.50973742762564
		11.01 -3.51385447834867
		11.02 -3.50284857825596
		11.03 -3.50584965115339
		11.04 -3.50782211704767
		11.05 -3.50786797316803
		11.06 -3.50622672072865
		11.07 -3.49101174325851
		11.08 -3.48042806463368
		11.09 -3.47462574147257
		11.1 -3.46493435535679
		11.11 -3.46150844824379
		11.12 -3.45279568946927
		11.13 -3.4615911107757
		11.14 -3.43800665446475
		11.15 -3.41712054691614
		11.16 -3.41108287913481
		11.17 -3.39229988681197
		11.18 -3.37775292101512
		11.19 -3.36960002113862
		11.2 -3.36102658859445
		11.21 -3.34850890293242
		11.22 -3.34049564572166
		11.23 -3.32651982171573
		11.24 -3.31847430583339
		11.25 -3.29970965834482
		11.26 -3.2768630527579
		11.27 -3.25860161253387
		11.28 -3.25163316516632
		11.29 -3.24453186152211
		11.3 -3.23149334132375
		11.31 -3.21644645997997
		11.32 -3.19528895032936
		11.33 -3.17274258119275
		11.34 -3.16015374839778
		11.35 -3.14933918369073
		11.36 -3.13517987307224
		11.37 -3.12012341551508
		11.38 -3.09611381559603
		11.39 -3.06700217174383
		11.4 -3.0627546555867
		11.41 -3.05012739231365
		11.42 -3.02457437776684
		11.43 -3.01450499168883
		11.44 -2.99584926693807
		11.45 -2.97678312067066
		11.46 -2.95680964293665
		11.47 -2.93098418546319
		11.48 -2.90104270942159
		11.49 -2.87323611226024
		11.5 -2.84480300601376
		11.51 -2.82248915148918
		11.52 -2.79467557947566
		11.53 -2.77076583288037
		11.54 -2.75842497884355
		11.55 -2.72488299572586
		11.56 -2.68986507351317
		11.57 -2.66619510288186
		11.58 -2.62744866344814
		11.59 -2.60239569142504
		11.6 -2.57572406555366
		11.61 -2.53189014879578
		11.62 -2.49732181887427
		11.63 -2.46198804076407
		11.64 -2.42631667660082
		11.65 -2.39408842682626
		11.66 -2.35326790097481
		11.67 -2.31796079554672
		11.68 -2.28418303261223
		11.69 -2.25096524237246
		11.7 -2.20984351029313
		11.71 -2.17347864040378
		11.72 -2.1343170848706
		11.73 -2.09280560608985
		11.74 -2.04913368795516
		11.75 -2.01920567468651
		11.76 -1.98513664162521
		11.77 -1.94366277865978
		11.78 -1.90748925157554
		11.79 -1.86917007390795
		11.8 -1.82263826667948
		11.81 -1.78612887630252
		11.82 -1.75561580263669
		11.83 -1.71745451282468
		11.84 -1.68991014874171
		11.85 -1.6517988020798
		11.86 -1.61032816400958
		11.87 -1.56576898344032
		11.88 -1.5293560555813
		11.89 -1.4966976529409
		11.9 -1.45868596477059
		11.91 -1.41691093020456
		11.92 -1.37458421315431
		11.93 -1.33846779681517
		11.94 -1.30725307724234
		11.95 -1.26661392965875
		11.96 -1.23517826533503
		11.97 -1.20281971069821
		11.98 -1.17961995847064
		11.99 -1.14498773089116
		12 -1.10894649651629
		12.01 -1.08410547527562
		12.02 -1.05007569861096
		12.03 -1.00935835690565
		12.04 -0.979221198602569
		12.05 -0.951254749130531
		12.06 -0.916245060585553
		12.07 -0.891759502986461
		12.08 -0.860615811922915
		12.09 -0.829531006527128
		12.1 -0.796537758295302
		12.11 -0.771310116665284
		12.12 -0.744873417415873
		12.13 -0.704492463838702
		12.14 -0.69139470685306
		12.15 -0.672314553926872
		12.16 -0.64071374987465
		12.17 -0.613288351790412
		12.18 -0.599885079566735
		12.19 -0.576026123939771
		12.2 -0.553413865364559
		12.21 -0.536476831277616
		12.22 -0.498529408934077
		12.23 -0.473983515639934
		12.24 -0.45640164986687
		12.25 -0.432358571361728
		12.26 -0.413324890447122
		12.27 -0.391888422659878
		12.28 -0.373225864249511
		12.29 -0.341225096584609
		12.3 -0.310299612250179
		12.31 -0.288639466602981
		12.32 -0.277653170308083
		12.33 -0.253125187355878
		12.34 -0.24171686693592
		12.35 -0.23077143731248
		12.36 -0.210054549353385
		12.37 -0.192816402865832
		12.38 -0.18658662317205
		12.39 -0.177311680662219
		12.4 -0.143301451654832
		12.41 -0.121853206618894
		12.42 -0.112775997449482
		12.43 -0.091830769656041
		12.44 -0.0804792171325523
		12.45 -0.0639368811538814
		12.46 -0.0474259696355954
		12.47 -0.0371314177255568
		12.48 -0.0336965524546127
		12.49 -0.0309374573536862
		12.5 -0.0246723829719686
		12.51 -0.0145853940276313
		12.52 -0.00936027715011711
		12.53 -0.00636507951823617
		12.54 -0.00806854123762601
		12.55 -0.0143844057980518
		12.56 -0.0282712015251887
		12.57 -0.0225125316512846
		12.58 -0.0254586765838347
		12.59 -0.0277010016148553
		12.6 -0.027043131775315
		12.61 -0.0340709320122743
		12.62 -0.035819842912832
		12.63 -0.0257024831639816
		12.64 -0.0231755484710945
		12.65 -0.0213793026885272
		12.66 -0.0292917750784358
		12.67 -0.0180737656055223
		12.68 -0.0251877401486542
		12.69 -0.0155761163714327
		12.7 -0.0261513964473714
		12.71 -0.0191245692537496
		12.72 -0.0110342979087488
		12.73 -0.0151563435153879
		12.74 -0.0130434416540233
		12.75 -0.0103060387934999
		12.76 -0.0143750112096566
		12.77 -0.0216205992633407
		12.78 -0.0282091859790441
		12.79 -0.0255041448792452
		12.8 -0.025929722891842
		12.81 -0.0287512280583533
		12.82 -0.0239173880025199
		12.83 -0.0213770484555633
		12.84 -0.0251543620873909
		12.85 -0.0311603696824774
		12.86 -0.0285440609890371
		12.87 -0.0312319778318271
		12.88 -0.0307359535191702
		12.89 -0.0228544586560311
		12.9 -0.0203428174556572
		12.91 -0.0246541524544241
		12.92 -0.0238508465053249
		12.93 -0.0286140712694021
		12.94 -0.0205714604896583
		12.95 -0.023379354237675
		12.96 -0.0223430005028069
		12.97 -0.0208043376294098
		12.98 -0.0200080852875404
		12.99 -0.0298008300632242
		13 -0.0298008300632242
		13.01 -0.0298008300632242
		13.02 -0.0298008300632242
		13.03 -0.0298008300632242
		13.04 -0.0298008300632242
		13.05 -0.0298008300632242
		13.06 -0.0298008300632242
		13.07 -0.0298008300632242
		13.08 -0.0298008300632242
		13.09 -0.0298008300632242
		13.1 -0.0298008300632242
		13.11 -0.0298008300632242
		13.12 -0.0298008300632242
		13.13 -0.0298008300632242
		13.14 -0.0298008300632242
		13.15 -0.0298008300632242
		13.16 -0.0298008300632242
		13.17 -0.0298008300632242
		13.18 -0.0298008300632242
		13.19 -0.0298008300632242
		13.2 -0.0298008300632242
		13.21 -0.0298008300632242
		13.22 -0.0298008300632242
		13.23 -0.0298008300632242
		13.24 -0.0298008300632242
		13.25 -0.0298008300632242
		13.26 -0.0298008300632242
		13.27 -0.0298008300632242
		13.28 -0.0298008300632242
		13.29 -0.0298008300632242
		13.3 -0.0298008300632242
		13.31 -0.0298008300632242
		13.32 -0.0298008300632242
		13.33 -0.0298008300632242
		13.34 -0.0298008300632242
		13.35 -0.0298008300632242
		13.36 -0.0298008300632242
		13.37 -0.0298008300632242
		13.38 -0.0298008300632242
		13.39 -0.0298008300632242
		13.4 -0.0298008300632242
		13.41 -0.0298008300632242
		13.42 -0.0298008300632242
		13.43 -0.0298008300632242
		13.44 -0.0298008300632242
		13.45 -0.0298008300632242
		13.46 -0.0298008300632242
		13.47 -0.0279247180594204
		13.48 -0.0264665081276609
		13.49 -0.023435750544988
		13.5 -0.023435750544988
		13.51 -0.023435750544988
		13.52 -0.023435750544988
		13.53 -0.023435750544988
		13.54 -0.0217322888255982
		13.55 -0.0194947912697243
		13.56 -0.0194947912697243
		13.57 -0.0194947912697243
		13.58 -0.0194947912697243
		13.59 -0.0194947912697243
		13.6 -0.0194947912697243
		13.61 -0.0194947912697243
		13.62 -0.0194947912697243
		13.63 -0.0194947912697243
		13.64 -0.0194947912697243
		13.65 -0.0194947912697243
		13.66 -0.0194947912697243
		13.67 -0.0194947912697243
		13.68 -0.0194947912697243
		13.69 -0.0194947912697243
		13.7 -0.0194947912697243
		13.71 -0.0194947912697243
		13.72 -0.0194947912697243
		13.73 -0.0194947912697243
		13.74 -0.0194947912697243
		13.75 -0.0194947912697243
		13.76 -0.0154258188535676
		13.77 -0.00979274477568381
		13.78 -0.00979274477568381
		13.79 -0.00979274477568381
		13.8 -0.00979274477568381
		13.81 -0.00979274477568381
		13.82 -0.00979274477568381
		13.83 -0.00979274477568381
		13.84 -0.00979274477568381
		13.85 -0.00979274477568381
		13.86 -0.00979274477568381
		13.87 -0.00979274477568381
		13.88 -0.00979274477568381
		13.89 -0.00979274477568381
		13.9 -0.00979274477568381
		13.91 -0.00979274477568381
		13.92 -0.00979274477568381
		13.93 -0.00979274477568381
		13.94 -0.00979274477568381
		13.95 -0.00979274477568381
		13.96 -0.00979274477568381
		13.97 -0.00979274477568381
		13.98 -0.00979274477568381
		13.99 0
		14 0
		14.01 0
		14.02 0
		14.03 0
		14.04 0
		14.05 0
		14.06 0
		14.07 0
		14.08 0
		14.09 0
		14.1 0
		14.11 0
		14.12 0
		14.13 0
		14.14 0
		14.15 0
		14.16 0
		14.17 0
		14.18 0
		14.19 0
		14.2 0
		14.21 0
		14.22 0
		14.23 0
		14.24 0
		14.25 0
		14.26 0
		14.27 0
		14.28 0
		14.29 0
		14.3 0
		14.31 0
		14.32 0
		14.33 0
		14.34 0
		14.35 0
		14.36 0
		14.37 0
		14.38 0
		14.39 0
		14.4 0
		14.41 0
		14.42 0
		14.43 0
		14.44 0
		14.45 0
		14.46 0
		14.47 0
		14.48 0
		14.49 0
		14.5 0
		14.51 0
		14.52 0
		14.53 0
		14.54 0
		14.55 0
		14.56 0
		14.57 0
		14.58 0
		14.59 0
		14.6 0
		14.61 0
		14.62 0
		14.63 0
		14.64 0
		14.65 0
		14.66 0
		14.67 0
		14.68 0
		14.69 0
		14.7 0
		14.71 0
		14.72 0
		14.73 0
		14.74 0
		14.75 0
		14.76 0
		14.77 0
		14.78 0
		14.79 0
		14.8 0
		14.81 0
		14.82 0
		14.83 0
		14.84 0
		14.85 0
		14.86 0
		14.87 0
		14.88 0
		14.89 0
		14.9 0
		14.91 0
		14.92 0
		14.93 0
		14.94 0
		14.95 0
		14.96 0
		14.97 0
		14.98 0
		14.99 0
	};
	\addplot [line width=1.0pt, black]
	table {%
		-2 -5
		-2 17.5
	};
	\addplot [line width=1.0pt, black]
	table {%
		1.68 -5
		1.68 17.5
	};
	\addplot [line width=1.0pt, black]
	table {%
		4.51 -5
		4.51 17.5
	};
	\addplot [line width=1.0pt, black]
	table {%
		8.32 -5
		8.32 17.5
	};
	\addplot [line width=1.0pt, black]
	table {%
		11.43 -5
		11.43 17.5
	};
	\end{axis}
	
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{1,0.2,0.2}
	\definecolor{color1}{rgb}{0.2,1,0.2}
	
	\begin{axis}[
	axis x line*=bottom,
	axis y line*=left,
	every x tick/.style={black},
	every y tick/.style={black},
	height=\figureheight,
	tick align=outside,
	tick pos=left,
	width=\figurewidth,
	x grid style={white!69.01960784313725!black},
	xlabel={Time [s]},
	xmin=0, xmax=20,
	xtick style={color=black},
	y grid style={white!69.01960784313725!black},
	ylabel={Distance [m]},
	ymin=-1, ymax=4,
	ytick style={color=black}
	]
	\node at (axis cs:3.15,3.9)[
	anchor=north,
	text=black,
	rotate=0.0
	]{following lane};
	\node at (axis cs:10.045,3.9)[
	anchor=north,
	text=black,
	rotate=0.0,
	align=center
	]{changing lane\\to right};
	\node at (axis cs:16.895,3.9)[
	anchor=north,
	text=black,
	rotate=0.0
	]{following lane};
	\addplot [line width=2.0pt, color0]
	table {%
		-2 1.25144642106398
		-1.99 1.25144642106398
		-1.98 1.25144642106398
		-1.97 1.25144642106398
		-1.96 1.25144642106398
		-1.95 1.25144642106398
		-1.94 1.25144642106398
		-1.93 1.25144642106398
		-1.92 1.25144642106398
		-1.91 1.25144642106398
		-1.9 1.25144642106398
		-1.89 1.25144642106398
		-1.88 1.25144642106398
		-1.87 1.25144642106398
		-1.86 1.25144642106398
		-1.85 1.25144642106398
		-1.84 1.25144642106398
		-1.83 1.25144642106398
		-1.82 1.25144642106398
		-1.81 1.25144642106398
		-1.8 1.25144642106398
		-1.79 1.25144642106398
		-1.78 1.25144642106398
		-1.77 1.25144642106398
		-1.76 1.25144642106398
		-1.75 1.25144642106398
		-1.74 1.25144642106398
		-1.73 1.25144642106398
		-1.72 1.25144642106398
		-1.71 1.25144642106398
		-1.7 1.25144642106398
		-1.69 1.25144642106398
		-1.68 1.25144642106398
		-1.67 1.25144642106398
		-1.66 1.25144642106398
		-1.65 1.25144642106398
		-1.64 1.25144642106398
		-1.63 1.25144642106398
		-1.62 1.25144642106398
		-1.61 1.25144642106398
		-1.6 1.25144642106398
		-1.59 1.25144642106398
		-1.58 1.25144642106398
		-1.57 1.25144642106398
		-1.56 1.25144642106398
		-1.55 1.25144642106398
		-1.54 1.25144642106398
		-1.53 1.25144642106398
		-1.52 1.25144642106398
		-1.51 1.25144642106398
		-1.5 1.25144642106398
		-1.49 1.25144642106398
		-1.48 1.25144642106398
		-1.47 1.25144642106398
		-1.46 1.25144642106398
		-1.45 1.25144642106398
		-1.44 1.25144642106398
		-1.43 1.25144642106398
		-1.42 1.25144642106398
		-1.41 1.25144642106398
		-1.4 1.25144642106398
		-1.39 1.25144642106398
		-1.38 1.25144642106398
		-1.37 1.25144642106398
		-1.36 1.25144642106398
		-1.35 1.25144642106398
		-1.34 1.25144642106398
		-1.33 1.25144642106398
		-1.32 1.25144642106398
		-1.31 1.25144642106398
		-1.3 1.25144642106398
		-1.29 1.25144642106398
		-1.28 1.25144642106398
		-1.27 1.25144642106398
		-1.26 1.25144642106398
		-1.25 1.25144642106398
		-1.24 1.25144642106398
		-1.23 1.25144642106398
		-1.22 1.25144642106398
		-1.21 1.25144642106398
		-1.2 1.25144642106398
		-1.19 1.25144642106398
		-1.18 1.25144642106398
		-1.17 1.25144642106398
		-1.16 1.25144642106398
		-1.15 1.25144642106398
		-1.14 1.25144642106398
		-1.13 1.25144642106398
		-1.12 1.25144642106398
		-1.11 1.25144642106398
		-1.1 1.25144642106398
		-1.09 1.25144642106398
		-1.08 1.25144642106398
		-1.07 1.25144642106398
		-1.06 1.25144642106398
		-1.05 1.25144642106398
		-1.04 1.25144642106398
		-1.03 1.25144642106398
		-1.02 1.25144642106398
		-1.01 1.25144642106398
		-0.999999999999999 1.25144642106398
		-0.989999999999999 1.25144642106398
		-0.979999999999999 1.25144642106398
		-0.969999999999999 1.25144642106398
		-0.959999999999999 1.25144642106398
		-0.949999999999999 1.25144642106398
		-0.939999999999999 1.25144642106398
		-0.929999999999999 1.25144642106398
		-0.919999999999999 1.25144642106398
		-0.909999999999999 1.25144642106398
		-0.899999999999999 1.25144642106398
		-0.889999999999999 1.25144642106398
		-0.879999999999999 1.25144642106398
		-0.869999999999999 1.25144642106398
		-0.859999999999999 1.25144642106398
		-0.849999999999999 1.25144642106398
		-0.839999999999999 1.25144642106398
		-0.829999999999999 1.25144642106398
		-0.819999999999999 1.25144642106398
		-0.809999999999999 1.25144642106398
		-0.799999999999999 1.25144642106398
		-0.789999999999999 1.25144642106398
		-0.779999999999999 1.25144642106398
		-0.769999999999999 1.25144642106398
		-0.759999999999999 1.25144642106398
		-0.749999999999999 1.25144642106398
		-0.739999999999999 1.25144642106398
		-0.729999999999999 1.25144642106398
		-0.719999999999999 1.25144642106398
		-0.709999999999999 1.25144642106398
		-0.699999999999999 1.25144642106398
		-0.689999999999999 1.25144642106398
		-0.679999999999999 1.25144642106398
		-0.669999999999999 1.25144642106398
		-0.659999999999999 1.25144642106398
		-0.649999999999999 1.25144642106398
		-0.639999999999999 1.25144642106398
		-0.629999999999999 1.25144642106398
		-0.619999999999999 1.25144642106398
		-0.609999999999999 1.25144642106398
		-0.599999999999999 1.25144642106398
		-0.589999999999999 1.25144642106398
		-0.579999999999999 1.25144642106398
		-0.569999999999999 1.25144642106398
		-0.559999999999999 1.25144642106398
		-0.549999999999999 1.25144642106398
		-0.539999999999999 1.25144642106398
		-0.529999999999999 1.25144642106398
		-0.519999999999999 1.25144642106398
		-0.509999999999999 1.25144642106398
		-0.499999999999999 1.25144642106398
		-0.489999999999999 1.25144642106398
		-0.479999999999999 1.25144642106398
		-0.469999999999999 1.25144642106398
		-0.459999999999999 1.25144642106398
		-0.449999999999999 1.25144642106398
		-0.439999999999999 1.25144642106398
		-0.429999999999999 1.25144642106398
		-0.419999999999999 1.25144642106398
		-0.409999999999999 1.25144642106398
		-0.399999999999999 1.25144642106398
		-0.389999999999999 1.25144642106398
		-0.379999999999999 1.25144642106398
		-0.369999999999999 1.25144642106398
		-0.359999999999999 1.25144642106398
		-0.349999999999999 1.25144642106398
		-0.339999999999999 1.25144642106398
		-0.329999999999999 1.25144642106398
		-0.319999999999999 1.25144642106398
		-0.309999999999998 1.25144642106398
		-0.299999999999998 1.25144642106398
		-0.289999999999998 1.25144642106398
		-0.279999999999998 1.25144642106398
		-0.269999999999998 1.25144642106398
		-0.259999999999998 1.25144642106398
		-0.249999999999998 1.25144642106398
		-0.239999999999998 1.25144642106398
		-0.229999999999998 1.25144642106398
		-0.219999999999998 1.25144642106398
		-0.209999999999998 1.25144642106398
		-0.199999999999998 1.25144642106398
		-0.189999999999998 1.25144642106398
		-0.179999999999998 1.25144642106398
		-0.169999999999998 1.25144642106398
		-0.159999999999998 1.25144642106398
		-0.149999999999998 1.25144642106398
		-0.139999999999998 1.25144642106398
		-0.129999999999998 1.25144642106398
		-0.119999999999998 1.25144642106398
		-0.109999999999998 1.25144642106398
		-0.0999999999999983 1.25144642106398
		-0.0899999999999983 1.25144642106398
		-0.0799999999999983 1.25144642106398
		-0.0699999999999983 1.25144642106398
		-0.0599999999999983 1.25144642106398
		-0.0499999999999983 1.25144642106398
		-0.0399999999999983 1.25144642106398
		-0.0299999999999983 1.25144642106398
		-0.0199999999999982 1.25144642106398
		-0.00999999999999823 1.25144642106398
		0 1.25144642106398
		0.01 1.25189877133955
		0.02 1.25157933950622
		0.03 1.25171711872051
		0.04 1.25267426619366
		0.05 1.25402269051278
		0.06 1.25442424805728
		0.07 1.25489272410196
		0.08 1.25437988764437
		0.09 1.25470620610652
		0.1 1.25410349845009
		0.11 1.25469814821982
		0.12 1.25495410588903
		0.13 1.25530215226867
		0.14 1.25608451923557
		0.15 1.25545940057914
		0.16 1.25627299657623
		0.17 1.25679463808621
		0.18 1.25686775773215
		0.19 1.25816513738811
		0.2 1.25849007234643
		0.21 1.25920137870617
		0.22 1.25958953289866
		0.23 1.25964946090133
		0.24 1.26044937452447
		0.25 1.26066945030429
		0.26 1.25936078155194
		0.27 1.25938658011019
		0.28 1.25824131793717
		0.29 1.25789482349516
		0.3 1.25712066288535
		0.31 1.25789512185412
		0.32 1.25779021468903
		0.33 1.25765630176642
		0.34 1.25826892750529
		0.35 1.25909175582958
		0.36 1.26058202121749
		0.37 1.25908588158054
		0.38 1.26005828446989
		0.39 1.25871206339667
		0.4 1.25917955657033
		0.41 1.26004204987005
		0.42 1.25941953072975
		0.43 1.26005072267149
		0.44 1.25948226375257
		0.45 1.25981507551742
		0.46 1.25933465102131
		0.47 1.26030283708521
		0.48 1.25947148602723
		0.49 1.25898351334456
		0.5 1.25990316403463
		0.51 1.25726022831361
		0.52 1.25672010528721
		0.53 1.25442963821668
		0.54 1.25282937039793
		0.55 1.25301820517815
		0.56 1.25343047693275
		0.57 1.25383393611618
		0.58 1.2556639646666
		0.59 1.25635979978595
		0.6 1.25611303376197
		0.61 1.25458707620109
		0.62 1.25535984808407
		0.63 1.2544777914847
		0.64 1.25573038482621
		0.65 1.25631670485142
		0.66 1.25677434544571
		0.67 1.25640253436421
		0.68 1.25594522471749
		0.69 1.25498288297267
		0.7 1.25421204601227
		0.71 1.25396887779687
		0.72 1.25357851285336
		0.73 1.25198998216226
		0.74 1.25250090834349
		0.75 1.25172618002443
		0.76 1.25353432395092
		0.77 1.25312298970803
		0.78 1.25360623925051
		0.79 1.25360366806807
		0.8 1.25256358182302
		0.81 1.25239893801349
		0.82 1.25151375047229
		0.83 1.25003998565715
		0.84 1.24965089168828
		0.85 1.24847985062366
		0.86 1.24880641160134
		0.87 1.24881462148361
		0.88 1.24933724090001
		0.89 1.24829426330536
		0.9 1.24788017195157
		0.91 1.24838740641346
		0.92 1.24823273757982
		0.93 1.247191169191
		0.94 1.24723043718204
		0.95 1.24817936999289
		0.96 1.2480474582371
		0.97 1.25002802382817
		0.98 1.24925925318377
		0.99 1.24968058077109
		1 1.25014989150737
		1.01 1.24927419582859
		1.02 1.25063935870582
		1.03 1.248692260063
		1.04 1.24917250210474
		1.05 1.24969575304812
		1.06 1.24867452830495
		1.07 1.24796583303184
		1.08 1.24551460331277
		1.09 1.2457258092964
		1.1 1.24584621593506
		1.11 1.24732553191503
		1.12 1.24765763419238
		1.13 1.24837906548795
		1.14 1.24882783250105
		1.15 1.25057202025761
		1.16 1.24891141269771
		1.17 1.25032801618014
		1.18 1.25313021897853
		1.19 1.25431864340011
		1.2 1.25492248295291
		1.21 1.25607203701617
		1.22 1.25497373347543
		1.23 1.25511157265403
		1.24 1.25508618704962
		1.25 1.25447579528532
		1.26 1.25418978275834
		1.27 1.25321121546089
		1.28 1.25432069301453
		1.29 1.25486821111521
		1.3 1.25420224396914
		1.31 1.25673679843122
		1.32 1.25811198291054
		1.33 1.25761099067836
		1.34 1.25809123971336
		1.35 1.25715513216325
		1.36 1.25634595186639
		1.37 1.25754404474658
		1.38 1.25713738765912
		1.39 1.25593568980345
		1.4 1.2557882554018
		1.41 1.25676572027904
		1.42 1.25588633033713
		1.43 1.25525090581058
		1.44 1.25470829502708
		1.45 1.25399235613364
		1.46 1.25698696899387
		1.47 1.25610603143279
		1.48 1.25429789962221
		1.49 1.25386126114758
		1.5 1.25366853215108
		1.51 1.25297209347769
		1.52 1.252633868004
		1.53 1.2519820867423
		1.54 1.25198061574206
		1.55 1.25274732059659
		1.56 1.25375164330881
		1.57 1.25474983503704
		1.58 1.25612287758799
		1.59 1.25719061959901
		1.6 1.25542935347159
		1.61 1.25467525780793
		1.62 1.25530028519862
		1.63 1.2556906778926
		1.64 1.2555781203617
		1.65 1.25623366539118
		1.66 1.25616614853401
		1.67 1.25538854439611
		1.68 1.25542428712965
		1.69 1.25508827138699
		1.7 1.25420177984763
		1.71 1.25447391160365
		1.72 1.25418912100452
		1.73 1.2544984985974
		1.74 1.25452702746723
		1.75 1.25485175773232
		1.76 1.25538062758587
		1.77 1.25520691573289
		1.78 1.25464037041707
		1.79 1.25449406597107
		1.8 1.25399533901275
		1.81 1.254733270793
		1.82 1.2559370059852
		1.83 1.25551996248223
		1.84 1.25483208109105
		1.85 1.25478222382445
		1.86 1.25343418804403
		1.87 1.25252648924604
		1.88 1.24984591840527
		1.89 1.25004672691927
		1.9 1.25104557571536
		1.91 1.2517857125061
		1.92 1.25235121031248
		1.93 1.25187517892904
		1.94 1.254033247493
		1.95 1.25271469647491
		1.96 1.25295399306605
		1.97 1.25320078662384
		1.98 1.25428012978987
		1.99 1.25439435534132
		2 1.25438111557365
		2.01 1.25450306050125
		2.02 1.25416400124531
		2.03 1.25475363328726
		2.04 1.25564944904767
		2.05 1.25510112091717
		2.06 1.25500245346335
		2.07 1.25480527240816
		2.08 1.25374624515371
		2.09 1.25476880954498
		2.1 1.25562405000223
		2.11 1.2543668303514
		2.12 1.25584971370897
		2.13 1.2571591258553
		2.14 1.25634126402412
		2.15 1.2561030638321
		2.16 1.25599783169504
		2.17 1.25608949110314
		2.18 1.25605822355611
		2.19 1.2561503356708
		2.2 1.25479489296821
		2.21 1.25519304109696
		2.22 1.25535441463323
		2.23 1.25355996582801
		2.24 1.25353245612598
		2.25 1.25130043973645
		2.26 1.25140541943747
		2.27 1.25003800445501
		2.28 1.25169334849332
		2.29 1.25153970403251
		2.3 1.25312417759566
		2.31 1.25227972328905
		2.32 1.25349259110526
		2.33 1.25320882155088
		2.34 1.25349101742757
		2.35 1.25464922061275
		2.36 1.25626858059565
		2.37 1.25677962105923
		2.38 1.25503899161334
		2.39 1.25533247666823
		2.4 1.25441525512611
		2.41 1.25447229799377
		2.42 1.25359557122008
		2.43 1.25542248259839
		2.44 1.25582567090524
		2.45 1.25487626538144
		2.46 1.25503952033028
		2.47 1.25512597561299
		2.48 1.25555643752487
		2.49 1.2544070581415
		2.5 1.25410954378755
		2.51 1.25406552151137
		2.52 1.25342246696604
		2.53 1.25283424203692
		2.54 1.25262165499048
		2.55 1.25107462349349
		2.56 1.25113491102713
		2.57 1.25085682997916
		2.58 1.25149978253251
		2.59 1.25134966730551
		2.6 1.24976190578176
		2.61 1.25040516338355
		2.62 1.25153875620919
		2.63 1.25054199656637
		2.64 1.2506907627186
		2.65 1.25059475851363
		2.66 1.25063987181733
		2.67 1.2505607500934
		2.68 1.24971021940987
		2.69 1.25054934360047
		2.7 1.25156111768458
		2.71 1.25147614954754
		2.72 1.25308258923699
		2.73 1.25445564277303
		2.74 1.2525889596247
		2.75 1.25183149129464
		2.76 1.25184154776651
		2.77 1.25060354083055
		2.78 1.25164414006063
		2.79 1.25195974318402
		2.8 1.2513362895746
		2.81 1.25044561789316
		2.82 1.24993270104634
		2.83 1.25247393985402
		2.84 1.25344202197169
		2.85 1.25296495387933
		2.86 1.25332090537238
		2.87 1.25078067375162
		2.88 1.24985411545065
		2.89 1.24929603357003
		2.9 1.25041298312378
		2.91 1.25044827986338
		2.92 1.25020707589917
		2.93 1.24907929226904
		2.94 1.24819816117194
		2.95 1.24716517197742
		2.96 1.24808908399323
		2.97 1.24667693229493
		2.98 1.24805736304724
		2.99 1.2485932776089
		3 1.24816250647396
		3.01 1.24831239806569
		3.02 1.24931843492361
		3.03 1.25013998474921
		3.04 1.25168823907206
		3.05 1.25115626443306
		3.06 1.24989569558801
		3.07 1.24999608909141
		3.08 1.25039643790643
		3.09 1.25186876083489
		3.1 1.25095555891064
		3.11 1.2487442545774
		3.12 1.25054171038177
		3.13 1.25160514331992
		3.14 1.25228473636247
		3.15 1.25284905427215
		3.16 1.25262170832201
		3.17 1.25100745877473
		3.18 1.24999886148787
		3.19 1.24947126410509
		3.2 1.25019519280915
		3.21 1.25131482104283
		3.22 1.25211159634914
		3.23 1.25056352954776
		3.24 1.25062527284922
		3.25 1.25107210910288
		3.26 1.25125586483313
		3.27 1.25043124661349
		3.28 1.25174409628804
		3.29 1.25032922215212
		3.3 1.25017274589517
		3.31 1.25038908987347
		3.32 1.24994624375972
		3.33 1.24972784668659
		3.34 1.25007204314306
		3.35 1.2503247538151
		3.36 1.25119361636197
		3.37 1.25053722561111
		3.38 1.25106921942052
		3.39 1.25202547784295
		3.4 1.2518596143203
		3.41 1.25053047303755
		3.42 1.25057881766133
		3.43 1.25118691891828
		3.44 1.25078302289745
		3.45 1.24884631043504
		3.46 1.25029821596448
		3.47 1.24991601317669
		3.48 1.24971092655146
		3.49 1.2485493927479
		3.5 1.24755848357422
		3.51 1.24774519268603
		3.52 1.24942970994145
		3.53 1.24862314617355
		3.54 1.24945833886375
		3.55 1.2504050792747
		3.56 1.24925672869401
		3.57 1.25016757907165
		3.58 1.24876473433155
		3.59 1.24842888961014
		3.6 1.24810977121006
		3.61 1.24780250642955
		3.62 1.24944093005529
		3.63 1.25121731867164
		3.64 1.25100176561785
		3.65 1.25043375825863
		3.66 1.25035114722647
		3.67 1.25117268174349
		3.68 1.25115375963961
		3.69 1.25123579379275
		3.7 1.25219295189103
		3.71 1.25117897973692
		3.72 1.25290925579847
		3.73 1.25232051339166
		3.74 1.25193618998645
		3.75 1.25092647813164
		3.76 1.25193179000398
		3.77 1.25183038285732
		3.78 1.249659217908
		3.79 1.248997143619
		3.8 1.24889656241027
		3.81 1.24835740113616
		3.82 1.24827122429378
		3.83 1.24608032628054
		3.84 1.24509669008475
		3.85 1.24518230503898
		3.86 1.24492997360759
		3.87 1.24532077160367
		3.88 1.24411092147726
		3.89 1.24551702624865
		3.9 1.24712176477851
		3.91 1.24566305002884
		3.92 1.24350993023627
		3.93 1.24304162532858
		3.94 1.24292888738734
		3.95 1.24227161969704
		3.96 1.24291867322342
		3.97 1.24274742967827
		3.98 1.24270852097241
		3.99 1.24208195672167
		4 1.24363995524985
		4.01 1.24414699001962
		4.02 1.24330199441661
		4.03 1.24397758824424
		4.04 1.24497094961967
		4.05 1.24292887746984
		4.06 1.24289075946966
		4.07 1.2434696776096
		4.08 1.24516204804708
		4.09 1.2444327017008
		4.1 1.24373356554708
		4.11 1.24403232514765
		4.12 1.24513455533856
		4.13 1.2451591047622
		4.14 1.24599496082968
		4.15 1.24693705441855
		4.16 1.24704026717002
		4.17 1.24809165756868
		4.18 1.24784500861342
		4.19 1.24723701610402
		4.2 1.24807664855119
		4.21 1.24944489364653
		4.22 1.24788361404757
		4.23 1.24882388428353
		4.24 1.24948382698863
		4.25 1.2492708098212
		4.26 1.24867144044868
		4.27 1.24892775734237
		4.28 1.24846696301467
		4.29 1.24886794917256
		4.3 1.24983911983739
		4.31 1.2484128029766
		4.32 1.24592436136227
		4.33 1.24422839182926
		4.34 1.2440865851901
		4.35 1.24225314982829
		4.36 1.24189744631256
		4.37 1.24237473258297
		4.38 1.24190835300859
		4.39 1.242002745515
		4.4 1.24298586369874
		4.41 1.24388418567017
		4.42 1.24308213393143
		4.43 1.2449286659131
		4.44 1.24432452917266
		4.45 1.2459541127754
		4.46 1.24807528922031
		4.47 1.24991413582406
		4.48 1.24794737185213
		4.49 1.24814360581707
		4.5 1.24805702263691
		4.51 1.246637767591
		4.52 1.2457035878425
		4.53 1.2470950931119
		4.54 1.24622608676908
		4.55 1.24604190550438
		4.56 1.24638358360198
		4.57 1.24635929268784
		4.58 1.24507948066721
		4.59 1.24596544714925
		4.6 1.24556456147015
		4.61 1.24557421870668
		4.62 1.24737138332207
		4.63 1.24817363649381
		4.64 1.24798042294057
		4.65 1.24668308085148
		4.66 1.24568174983413
		4.67 1.24508453732973
		4.68 1.24589981299087
		4.69 1.24409859900006
		4.7 1.24388335853242
		4.71 1.2448897240541
		4.72 1.24507262903495
		4.73 1.2441763806096
		4.74 1.24416876311128
		4.75 1.2432818984247
		4.76 1.24217820446723
		4.77 1.24177767378263
		4.78 1.24263537640568
		4.79 1.24249992174249
		4.8 1.24245475588655
		4.81 1.2405954095527
		4.82 1.24222173149053
		4.83 1.24235655394162
		4.84 1.24294064748842
		4.85 1.24260554186822
		4.86 1.24504310622742
		4.87 1.24392818166793
		4.88 1.24391443318059
		4.89 1.24575913434422
		4.9 1.24612024747896
		4.91 1.24551128513731
		4.92 1.24710273301277
		4.93 1.24709951079632
		4.94 1.24815698444412
		4.95 1.248712969476
		4.96 1.24868623109333
		4.97 1.24850278083975
		4.98 1.24897352333793
		4.99 1.2487007269484
		5 1.24788274934115
		5.01 1.24816783211393
		5.02 1.24675476978863
		5.03 1.24532339780183
		5.04 1.24579527849883
		5.05 1.246488633708
		5.06 1.24822065681923
		5.07 1.24842741108065
		5.08 1.24888336780287
		5.09 1.24820916862405
		5.1 1.24983601433577
		5.11 1.25024292074096
		5.12 1.24941602099083
		5.13 1.25030055095895
		5.14 1.2512294120762
		5.15 1.25285517705615
		5.16 1.25042575115507
		5.17 1.25137669369127
		5.18 1.25289282928666
		5.19 1.25392478572914
		5.2 1.25493950187205
		5.21 1.25546162536404
		5.22 1.25490129700222
		5.23 1.25547697158235
		5.24 1.25668945111198
		5.25 1.25844274776953
		5.26 1.25873514753518
		5.27 1.25901916144795
		5.28 1.2578270747237
		5.29 1.25808576191071
		5.3 1.25854819097463
		5.31 1.25997454780718
		5.32 1.26066848191354
		5.33 1.26150721260891
		5.34 1.26228990376646
		5.35 1.26367395283638
		5.36 1.26357267940206
		5.37 1.26416443916666
		5.38 1.26482636073732
		5.39 1.26701422413211
		5.4 1.26700664183502
		5.41 1.26701792801393
		5.42 1.26836759371809
		5.43 1.26790023839317
		5.44 1.26979998728036
		5.45 1.27036906716427
		5.46 1.27119969839654
		5.47 1.27308850547371
		5.48 1.27348263790419
		5.49 1.27237609978649
		5.5 1.27291668870035
		5.51 1.27400011870486
		5.52 1.27418568178166
		5.53 1.27472472175979
		5.54 1.27535388597816
		5.55 1.27644851443371
		5.56 1.27570777840638
		5.57 1.27594480114048
		5.58 1.27717899761918
		5.59 1.27800466003465
		5.6 1.27947531099346
		5.61 1.28082550487141
		5.62 1.28222024447443
		5.63 1.28412067365614
		5.64 1.28412161042824
		5.65 1.28520295409462
		5.66 1.28545120938666
		5.67 1.28693579090282
		5.68 1.28782267372537
		5.69 1.28937229120263
		5.7 1.28950324818843
		5.71 1.29061433253204
		5.72 1.2922199025213
		5.73 1.29474832488692
		5.74 1.29537139145634
		5.75 1.29699051473924
		5.76 1.29792902831011
		5.77 1.29935547978805
		5.78 1.29934798936794
		5.79 1.29976251222367
		5.8 1.30028592672997
		5.81 1.301884623853
		5.82 1.30241284951748
		5.83 1.30170446350971
		5.84 1.30355501510441
		5.85 1.30441295143453
		5.86 1.30710434361868
		5.87 1.30675984619083
		5.88 1.30822370200505
		5.89 1.30851893537075
		5.9 1.31133183376135
		5.91 1.31063581165285
		5.92 1.31210603672671
		5.93 1.31268555822793
		5.94 1.31367173302009
		5.95 1.3150759997569
		5.96 1.31455079501885
		5.97 1.31737120894928
		5.98 1.31825663160201
		5.99 1.3185418791442
		6 1.31977937357899
		6.01 1.32111691585634
		6.02 1.32249069620651
		6.03 1.32496113425975
		6.04 1.32617750523726
		6.05 1.32693097042279
		6.06 1.32814022575498
		6.07 1.32970201565457
		6.08 1.33149290098718
		6.09 1.33308499163655
		6.1 1.33315166211226
		6.11 1.33657431942656
		6.12 1.33788186476057
		6.13 1.33956881762366
		6.14 1.33948377535813
		6.15 1.34081060303059
		6.16 1.34071953789846
		6.17 1.3442488151949
		6.18 1.34520613050968
		6.19 1.34635447182623
		6.2 1.34640382189501
		6.21 1.34949652518788
		6.22 1.35111437200394
		6.23 1.35252256463665
		6.24 1.35450404036196
		6.25 1.35478455555218
		6.26 1.35663172853909
		6.27 1.35611683980584
		6.28 1.35659390371643
		6.29 1.35718566473499
		6.3 1.3581802981404
		6.31 1.36080924845278
		6.32 1.36281690639776
		6.33 1.36383200796448
		6.34 1.36475357951909
		6.35 1.36505678413408
		6.36 1.36714585758177
		6.37 1.36963887137789
		6.38 1.37042383945375
		6.39 1.37288873392958
		6.4 1.3736818692876
		6.41 1.37415974315241
		6.42 1.37539234644762
		6.43 1.3774498114331
		6.44 1.37911972800574
		6.45 1.38024835684333
		6.46 1.38197134504384
		6.47 1.3815172842807
		6.48 1.38426323542826
		6.49 1.38703221155007
		6.5 1.38978642435599
		6.51 1.39216431404107
		6.52 1.39614253001726
		6.53 1.39858242183543
		6.54 1.40105688699749
		6.55 1.40281047452702
		6.56 1.40423567851099
		6.57 1.40732978423733
		6.58 1.40829448591013
		6.59 1.40836784771713
		6.6 1.4104625664668
		6.61 1.41078543986733
		6.62 1.41249448727734
		6.63 1.41242456569801
		6.64 1.41323684706855
		6.65 1.41674105199256
		6.66 1.41867344121403
		6.67 1.41958082987846
		6.68 1.42152267462265
		6.69 1.42354260769791
		6.7 1.4242665311393
		6.71 1.42698069248353
		6.72 1.42897808322103
		6.73 1.43067994310957
		6.74 1.43304977903472
		6.75 1.4351164923201
		6.76 1.43639857225613
		6.77 1.43803333654885
		6.78 1.44092013430362
		6.79 1.44411279631097
		6.8 1.44700087369851
		6.81 1.4491090169197
		6.82 1.45138874403528
		6.83 1.45435086358574
		6.84 1.45708952980105
		6.85 1.46076041742858
		6.86 1.46250372341924
		6.87 1.46471519186023
		6.88 1.46815669750969
		6.89 1.47032004236932
		6.9 1.47117961114656
		6.91 1.47413194147648
		6.92 1.47503938014147
		6.93 1.4775955738625
		6.94 1.47964061982482
		6.95 1.48179585889794
		6.96 1.48265741886673
		6.97 1.48477213957829
		6.98 1.48819724429426
		6.99 1.49180144416561
		7 1.49563759829082
		7.01 1.4996627823656
		7.02 1.50193981922574
		7.03 1.50523130070471
		7.04 1.50765513136922
		7.05 1.51071189838494
		7.06 1.51384545637129
		7.07 1.51669891778411
		7.08 1.51837776727094
		7.09 1.51984085262051
		7.1 1.52187168241071
		7.11 1.52527325544182
		7.12 1.52705109898364
		7.13 1.52879337757104
		7.14 1.53095958206346
		7.15 1.5340137065473
		7.16 1.53576497918607
		7.17 1.53781189671132
		7.18 1.54340806891335
		7.19 1.54525248753103
		7.2 1.54966463132948
		7.21 1.55150897669878
		7.22 1.55418043710936
		7.23 1.55551366966144
		7.24 1.5581481063872
		7.25 1.56158040241153
		7.26 1.56428281896525
		7.27 1.56578743146687
		7.28 1.56833493424322
		7.29 1.57103232399309
		7.3 1.57288110476964
		7.31 1.57527233381186
		7.32 1.57788907806669
		7.33 1.57914303751973
		7.34 1.58021711982303
		7.35 1.58224214079687
		7.36 1.5851755719739
		7.37 1.58633523170182
		7.38 1.58781775534256
		7.39 1.5897735475429
		7.4 1.59367333325921
		7.41 1.59622536377404
		7.42 1.59967070507356
		7.43 1.60254032649224
		7.44 1.60501979201975
		7.45 1.60764804151755
		7.46 1.61086048505008
		7.47 1.61233363223292
		7.48 1.61678466983367
		7.49 1.61881817084881
		7.5 1.62344808960256
		7.51 1.62584665052107
		7.52 1.62952341002674
		7.53 1.63144363003781
		7.54 1.63416434225172
		7.55 1.6367324138747
		7.56 1.64057505667466
		7.57 1.64406254788165
		7.58 1.64669678119807
		7.59 1.64896316357483
		7.6 1.64889249310272
		7.61 1.65153650580373
		7.62 1.65343575626208
		7.63 1.65787636675999
		7.64 1.66209829530767
		7.65 1.66535415834634
		7.66 1.6694602572583
		7.67 1.67089080346599
		7.68 1.6742262130757
		7.69 1.67577743868954
		7.7 1.67723225135147
		7.71 1.680139225369
		7.72 1.68259530884114
		7.73 1.68561739183585
		7.74 1.68805300937923
		7.75 1.69055176374082
		7.76 1.69366552181763
		7.77 1.69615864301349
		7.78 1.69744099105158
		7.79 1.69974194260362
		7.8 1.70243800449309
		7.81 1.70534296037196
		7.82 1.70939319289028
		7.83 1.71346585317705
		7.84 1.7161956340139
		7.85 1.72062590633169
		7.86 1.72446082874015
		7.87 1.72625559553923
		7.88 1.72742529694994
		7.89 1.73218280666569
		7.9 1.73365530276114
		7.91 1.7369734481412
		7.92 1.74010269108698
		7.93 1.74333784060962
		7.94 1.74538650359757
		7.95 1.75013082563054
		7.96 1.75281871485464
		7.97 1.75691501423848
		7.98 1.75950300014322
		7.99 1.76112629231088
		8 1.76430008096707
		8.01 1.76710654871481
		8.02 1.76988483988274
		8.03 1.77387946497831
		8.04 1.77557001434041
		8.05 1.77707286031688
		8.06 1.77958748500563
		8.07 1.78273766972695
		8.08 1.78643006397377
		8.09 1.79029405302276
		8.1 1.79182768170765
		8.11 1.79366466635238
		8.12 1.79698662985864
		8.13 1.80183173257768
		8.14 1.80793575458292
		8.15 1.81229799703105
		8.16 1.81571420650688
		8.17 1.81760584741678
		8.18 1.82155654194073
		8.19 1.82435744060966
		8.2 1.82636661695759
		8.21 1.829557048443
		8.22 1.83302504184985
		8.23 1.83766589581618
		8.24 1.8422069736041
		8.25 1.84513595552636
		8.26 1.84868839067861
		8.27 1.85192379996415
		8.28 1.85533539812566
		8.29 1.85804192116025
		8.3 1.86220358902665
		8.31 1.86592243016678
		8.32 1.86741575508486
		8.33 1.87161126156706
		8.34 1.87529473702439
		8.35 1.87929216986022
		8.36 1.88226154710296
		8.37 1.88465939216058
		8.38 1.8885838861778
		8.39 1.89244759412007
		8.4 1.89616484665373
		8.41 1.89907922719145
		8.42 1.90326874621498
		8.43 1.90710070525049
		8.44 1.91293473943073
		8.45 1.91778413182117
		8.46 1.92136999580608
		8.47 1.92395129042846
		8.48 1.92714107766954
		8.49 1.93173037898519
		8.5 1.93662680343676
		8.51 1.93995389246599
		8.52 1.94511403154801
		8.53 1.94756097187071
		8.54 1.95101543985156
		8.55 1.95614658648953
		8.56 1.96064179435459
		8.57 1.96490075237524
		8.58 1.96921394939652
		8.59 1.97424920978703
		8.6 1.97867448757158
		8.61 1.98291475722744
		8.62 1.98718712882492
		8.63 1.98962544063754
		8.64 1.99309202867031
		8.65 1.99766181387297
		8.66 2.00157804031487
		8.67 2.00604424374987
		8.68 2.00993590284955
		8.69 2.01265701679191
		8.7 2.0160063042644
		8.71 2.01732716094766
		8.72 2.02056255540408
		8.73 2.02509230017135
		8.74 2.027903502383
		8.75 2.03044927105624
		8.76 2.03298552511891
		8.77 2.03771487245899
		8.78 2.04150226571646
		8.79 2.04401482313557
		8.8 2.04934849903491
		8.81 2.05350140428729
		8.82 2.05858633595652
		8.83 2.06318136955974
		8.84 2.06786072332828
		8.85 2.07028144716323
		8.86 2.07419163968313
		8.87 2.07873497428975
		8.88 2.08345484726679
		8.89 2.08700169920571
		8.9 2.09070556939079
		8.91 2.093058408582
		8.92 2.09625944797314
		8.93 2.10139640783137
		8.94 2.10573462004385
		8.95 2.10837781185277
		8.96 2.11271615503915
		8.97 2.11470280283272
		8.98 2.11952623498543
		8.99 2.122682650341
		9 2.12727674378623
		9.01 2.13152302915224
		9.02 2.13416491319867
		9.03 2.13803618460088
		9.04 2.14097063818607
		9.05 2.14424891802206
		9.06 2.14725025034354
		9.07 2.15189722707151
		9.08 2.1558811434007
		9.09 2.15922274899491
		9.1 2.16384115919373
		9.11 2.1659844383886
		9.12 2.17053785034503
		9.13 2.174617405243
		9.14 2.17940684573295
		9.15 2.18533632799194
		9.16 2.18732883906371
		9.17 2.19132582559541
		9.18 2.19556956859717
		9.19 2.19956725492745
		9.2 2.20194946783481
		9.21 2.20671971940841
		9.22 2.20984832703892
		9.23 2.21408328372932
		9.24 2.21849407835761
		9.25 2.22174406160486
		9.26 2.22457574250526
		9.27 2.22891240924297
		9.28 2.23350682677423
		9.29 2.23850425772047
		9.3 2.24123181819587
		9.31 2.24564082966496
		9.32 2.25132636926106
		9.33 2.25375544152222
		9.34 2.25896690306483
		9.35 2.26203158430029
		9.36 2.26569479920625
		9.37 2.26925599114777
		9.38 2.27369189962878
		9.39 2.27718022919314
		9.4 2.28270427989286
		9.41 2.28597482467336
		9.42 2.28827867080082
		9.43 2.29125773530705
		9.44 2.29714256450361
		9.45 2.30199422187571
		9.46 2.30605158625603
		9.47 2.30943630130686
		9.48 2.31341665102207
		9.49 2.31778556890467
		9.5 2.3210679402948
		9.51 2.32378339015766
		9.52 2.3278971774351
		9.53 2.33105159417037
		9.54 2.33751580652354
		9.55 2.34234025417799
		9.56 2.34655018968123
		9.57 2.35092913238634
		9.58 2.35448837217502
		9.59 2.3573682827425
		9.6 2.36075685951147
		9.61 2.36527587701374
		9.62 2.37069694491052
		9.63 2.37403974989732
		9.64 2.37977912655634
		9.65 2.38302868150098
		9.66 2.38712107660285
		9.67 2.39220217287183
		9.68 2.39582145355837
		9.69 2.39973210582205
		9.7 2.40367767886982
		9.71 2.40767203893503
		9.72 2.41116377401764
		9.73 2.41415168300652
		9.74 2.41756845602543
		9.75 2.420470717636
		9.76 2.42443022010473
		9.77 2.42672805283684
		9.78 2.43007412572528
		9.79 2.43453585445875
		9.8 2.43954859754306
		9.81 2.44326242341326
		9.82 2.44848930357136
		9.83 2.453383735443
		9.84 2.45706636283637
		9.85 2.46159658462031
		9.86 2.46645281635026
		9.87 2.47041074932054
		9.88 2.47426203305715
		9.89 2.4783922937017
		9.9 2.48269469349119
		9.91 2.4857652911473
		9.92 2.48934845295468
		9.93 2.49349777825541
		9.94 2.49495962679327
		9.95 2.49869219806083
		9.96 0.00148678971273331
		9.97 0.00597452252862585
		9.98 0.0112643315603149
		9.99 0.0159830336755578
		10 0.0201780278163048
		10.01 0.0246016203833843
		10.02 0.02719217980066
		10.03 0.0312390890072378
		10.04 0.0347043719425582
		10.05 0.038677449884176
		10.06 0.0430374072213935
		10.07 0.0469255816793108
		10.08 0.0491374293980806
		10.09 0.0538309671484871
		10.1 0.0569892170827462
		10.11 0.061940077204802
		10.12 0.0663241302663993
		10.13 0.0702445086961645
		10.14 0.073841591530631
		10.15 0.0762813783923795
		10.16 0.0802537953715019
		10.17 0.0850191254517765
		10.18 0.0882901393828064
		10.19 0.0925746678269039
		10.2 0.0962556089299014
		10.21 0.10029067939702
		10.22 0.106152170952091
		10.23 0.109561054477066
		10.24 0.112893978526585
		10.25 0.115882736508166
		10.26 0.117996668546096
		10.27 0.123105160536955
		10.28 0.12650099610351
		10.29 0.130002960297903
		10.3 0.134332179059391
		10.31 0.137844048577798
		10.32 0.141252177783706
		10.33 0.146377399612692
		10.34 0.150036438132462
		10.35 0.154858368458198
		10.36 0.159412817186174
		10.37 0.165088761920713
		10.38 0.169461891953601
		10.39 0.173563762431349
		10.4 0.176910697594571
		10.41 0.180805043462898
		10.42 0.186240992728672
		10.43 0.189270882677876
		10.44 0.193279845785782
		10.45 0.196680151761535
		10.46 0.199601153911412
		10.47 0.202063710770424
		10.48 0.203985830383708
		10.49 0.207939562412634
		10.5 0.211508039595628
		10.51 0.216464072384264
		10.52 0.219278175709726
		10.53 0.224336760195843
		10.54 0.230013664240242
		10.55 0.233052847693246
		10.56 0.237441992588026
		10.57 0.240529674417852
		10.58 0.243984691472164
		10.59 0.249475550292183
		10.6 0.256053812185745
		10.61 0.261006684739669
		10.62 0.264844114277277
		10.63 0.269917423817671
		10.64 0.274419292640753
		10.65 0.279724876923982
		10.66 0.283399140730896
		10.67 0.287149916844523
		10.68 0.291470333868124
		10.69 0.293909677435634
		10.7 0.296245717882601
		10.71 0.299511514922195
		10.72 0.30513962130258
		10.73 0.310069879821367
		10.74 0.313485513277714
		10.75 0.317933992332101
		10.76 0.322238125223588
		10.77 0.325153281601746
		10.78 0.32845357522171
		10.79 0.330947596284171
		10.8 0.335181950546353
		10.81 0.337608802005458
		10.82 0.341961904521149
		10.83 0.344258241194358
		10.84 0.347945054145537
		10.85 0.352594993486991
		10.86 0.358012387188398
		10.87 0.362096740928411
		10.88 0.366132524947443
		10.89 0.369051046951595
		10.9 0.372934416692509
		10.91 0.377136185997212
		10.92 0.379825006736573
		10.93 0.383812175228834
		10.94 0.388147205561939
		10.95 0.391327794649687
		10.96 0.395569193299449
		10.97 0.398658296988058
		10.98 0.402999418339213
		10.99 0.406962843216843
		11 0.410547356474313
		11.01 0.414654360686411
		11.02 0.418396840864381
		11.03 0.421306511616523
		11.04 0.424617129793702
		11.05 0.427853420432342
		11.06 0.432202115191953
		11.07 0.435058516928566
		11.08 0.438094116668224
		11.09 0.440790753562955
		11.1 0.445214032961029
		11.11 0.449079226115451
		11.12 0.452134211316783
		11.13 0.45642729367985
		11.14 0.460333395174891
		11.15 0.46208324392243
		11.16 0.463802776577654
		11.17 0.466229732643626
		11.18 0.468953610880695
		11.19 0.473630856014003
		11.2 0.47677178227394
		11.21 0.480779845809472
		11.22 0.485482787083015
		11.23 0.489631548764558
		11.24 0.493150990077559
		11.25 0.497328766705969
		11.26 0.501505266022059
		11.27 0.504334167466098
		11.28 0.50780621123827
		11.29 0.511184075040795
		11.3 0.514678660508685
		11.31 0.518955921905162
		11.32 0.52392311691862
		11.33 0.527204204648871
		11.34 0.531297887618683
		11.35 0.536890274723218
		11.36 0.540859369966402
		11.37 0.545523003743345
		11.38 0.548390621946589
		11.39 0.55143008256122
		11.4 0.554489057516093
		11.41 0.55870471439682
		11.42 0.561518490197247
		11.43 0.564738844925169
		11.44 0.568683346165019
		11.45 0.572665937603387
		11.46 0.575297055929246
		11.47 0.579289024158703
		11.48 0.582498234826597
		11.49 0.58497161327955
		11.5 0.586564039776119
		11.51 0.588396334895123
		11.52 0.590986044989899
		11.53 0.59597681936585
		11.54 0.600145026590853
		11.55 0.604166534007218
		11.56 0.605981031555602
		11.57 0.610142189805298
		11.58 0.613212022497734
		11.59 0.616561279155504
		11.6 0.620940620686134
		11.61 0.623997067604868
		11.62 0.627031065119839
		11.63 0.63171312240021
		11.64 0.633910482333226
		11.65 0.639411150967226
		11.66 0.64340995425399
		11.67 0.645839883986648
		11.68 0.650428862163936
		11.69 0.653468103391088
		11.7 0.658147724275912
		11.71 0.661617728875323
		11.72 0.667302169072448
		11.73 0.671509061219974
		11.74 0.676409923270318
		11.75 0.680163214631494
		11.76 0.683923527584
		11.77 0.687935794235022
		11.78 0.69046997149054
		11.79 0.69468239663248
		11.8 0.697366977761551
		11.81 0.699050059301171
		11.82 0.702216709276136
		11.83 0.706373417795608
		11.84 0.710915086254815
		11.85 0.714910460434762
		11.86 0.717484633501885
		11.87 0.720601052902247
		11.88 0.72292942987536
		11.89 0.725417401013506
		11.9 0.728527990049083
		11.91 0.731298967054849
		11.92 0.732681219671278
		11.93 0.734496063876563
		11.94 0.738022280046801
		11.95 0.740249008665725
		11.96 0.742872472083643
		11.97 0.74493827271808
		11.98 0.747461687741953
		11.99 0.751623698123163
		12 0.75642400552224
		12.01 0.759024749834811
		12.02 0.760288220142398
		12.03 0.764222658684457
		12.04 0.767562177608962
		12.05 0.771741978170613
		12.06 0.773700794119834
		12.07 0.779135168089848
		12.08 0.784520566282888
		12.09 0.787259784221815
		12.1 0.790448834957823
		12.11 0.794027603630641
		12.12 0.797420252056119
		12.13 0.799967195249439
		12.14 0.803457277377934
		12.15 0.807622797159158
		12.16 0.811611041280976
		12.17 0.813775839787314
		12.18 0.81734594515197
		12.19 0.821768782130283
		12.2 0.824696329203251
		12.21 0.827213195984581
		12.22 0.828898203018785
		12.23 0.831686343945422
		12.24 0.835344146369948
		12.25 0.837860246953595
		12.26 0.840115168296943
		12.27 0.843128128147335
		12.28 0.84613871106143
		12.29 0.848836461382443
		12.3 0.851856071618117
		12.31 0.854547552847242
		12.32 0.858502873673911
		12.33 0.862578502360656
		12.34 0.866331559201315
		12.35 0.868598019474302
		12.36 0.871239590171025
		12.37 0.873091387893124
		12.38 0.876161755380635
		12.39 0.880180684760198
		12.4 0.881903002249028
		12.41 0.884780195074218
		12.42 0.886346692341626
		12.43 0.888590196560056
		12.44 0.889234498953232
		12.45 0.892278635413333
		12.46 0.894193689509691
		12.47 0.896109490141255
		12.48 0.899463140255553
		12.49 0.90242547775205
		12.5 0.9066683751495
		12.51 0.91098960676866
		12.52 0.913626722513394
		12.53 0.915588621776617
		12.54 0.917696698674884
		12.55 0.920093942503321
		12.56 0.921959334256067
		12.57 0.925268554508571
		12.58 0.928251696424179
		12.59 0.930215844035586
		12.6 0.932475427724272
		12.61 0.935369325673634
		12.62 0.936723220653377
		12.63 0.940680865102494
		12.64 0.943856114511231
		12.65 0.946786984311231
		12.66 0.948608796631619
		12.67 0.951235607769061
		12.68 0.955117119037299
		12.69 0.957213931706482
		12.7 0.958727973799862
		12.71 0.960581003558794
		12.72 0.962544903227179
		12.73 0.96699296611813
		12.74 0.970457271391436
		12.75 0.9725302536719
		12.76 0.975130823620926
		12.77 0.977144541533481
		12.78 0.980937728443267
		12.79 0.98351661121971
		12.8 0.987414299184498
		12.81 0.991866378874711
		12.82 0.994059470437291
		12.83 0.995696197251265
		12.84 0.997920316923294
		12.85 1.00041344561769
		12.86 1.00442596400734
		12.87 1.00586070863627
		12.88 1.00833592878766
		12.89 1.00879784159973
		12.9 1.01026727777302
		12.91 1.01467440554252
		12.92 1.01631158635959
		12.93 1.02009055663864
		12.94 1.02322266820102
		12.95 1.02583619856343
		12.96 1.02828316899352
		12.97 1.03022862282947
		12.98 1.03358458486901
		12.99 1.03705844879237
		13 1.03877105750132
		13.01 1.04108754084104
		13.02 1.04320639729324
		13.03 1.0476832839417
		13.04 1.05013357588336
		13.05 1.05328738845122
		13.06 1.05646100469977
		13.07 1.05778194402572
		13.08 1.06111035150324
		13.09 1.06442582444028
		13.1 1.06696922952063
		13.11 1.06872113147774
		13.12 1.0717971115713
		13.13 1.07274468584158
		13.14 1.07346628803186
		13.15 1.0765088947922
		13.16 1.07890482489011
		13.17 1.08182401612557
		13.18 1.08563956028768
		13.19 1.08745633656505
		13.2 1.0888321333738
		13.21 1.08891924431796
		13.22 1.09190519184314
		13.23 1.09264703697512
		13.24 1.09337228519808
		13.25 1.09523153508776
		13.26 1.09667595577969
		13.27 1.09783872769619
		13.28 1.09789011340109
		13.29 1.09942721118925
		13.3 1.10149165623685
		13.31 1.10435151322755
		13.32 1.10602924201695
		13.33 1.10697746840941
		13.34 1.10869457168742
		13.35 1.11142551152847
		13.36 1.11327673561514
		13.37 1.11533545393383
		13.38 1.11698952551534
		13.39 1.12055941078698
		13.4 1.12190586681089
		13.41 1.12319687730069
		13.42 1.1246276278993
		13.43 1.12649614663201
		13.44 1.13015597228455
		13.45 1.13201829964369
		13.46 1.13278968619905
		13.47 1.13547099553547
		13.48 1.13927050639287
		13.49 1.14261034882073
		13.5 1.14408463289145
		13.51 1.14548907430178
		13.52 1.14636908864159
		13.53 1.14817962785426
		13.54 1.15142419180577
		13.55 1.15397586966559
		13.56 1.15487912505018
		13.57 1.15644962794153
		13.58 1.15749968426035
		13.59 1.15875365178593
		13.6 1.16063622237889
		13.61 1.16247667641049
		13.62 1.16227484204052
		13.63 1.16350424004256
		13.64 1.16526568800407
		13.65 1.1664319004512
		13.66 1.16781938309164
		13.67 1.17157586805334
		13.68 1.17251363647253
		13.69 1.17226925880592
		13.7 1.17461479339566
		13.71 1.17471469003363
		13.72 1.17651415444652
		13.73 1.1777519248684
		13.74 1.1782014386622
		13.75 1.18042993089496
		13.76 1.1806845298861
		13.77 1.18338442739822
		13.78 1.18573383504163
		13.79 1.18779016636692
		13.8 1.18857951568451
		13.81 1.19036027413094
		13.82 1.19330864776712
		13.83 1.19494208085858
		13.84 1.1971316895195
		13.85 1.19779425636523
		13.86 1.19951981131759
		13.87 1.200819802928
		13.88 1.20258447333094
		13.89 1.20349815115326
		13.9 1.20501776425162
		13.91 1.20601698023013
		13.92 1.20992316277497
		13.93 1.21112707220822
		13.94 1.21200267233656
		13.95 1.21347980695115
		13.96 1.21407659718875
		13.97 1.21459248852137
		13.98 1.21453107626235
		13.99 1.21565735729237
		14 1.21879052949002
		14.01 1.22228366725196
		14.02 1.22508140141846
		14.03 1.22630344479237
		14.04 1.22763311780471
		14.05 1.2285174655173
		14.06 1.23029150739048
		14.07 1.23216499156048
		14.08 1.23273512244276
		14.09 1.23319255157722
		14.1 1.23455071899132
		14.11 1.23567886578945
		14.12 1.23635236369266
		14.13 1.23691396383313
		14.14 1.239112009197
		14.15 1.24087375826266
		14.16 1.24313457977765
		14.17 1.24465985195304
		14.18 1.24485396396459
		14.19 1.24530220780569
		14.2 1.24738288176576
		14.21 1.24784124163268
		14.22 1.24871406613543
		14.23 1.2501546920033
		14.24 1.25249587302833
		14.25 1.2535934307537
		14.26 1.25382422497815
		14.27 1.2568860557453
		14.28 1.25816889807986
		14.29 1.25678931078436
		14.3 1.2569793391027
		14.31 1.25757013176404
		14.32 1.25914589381408
		14.33 1.26065074398011
		14.34 1.26154848799425
		14.35 1.26074800723524
		14.36 1.26107272024744
		14.37 1.26272309238109
		14.38 1.26231242300669
		14.39 1.26335903109268
		14.4 1.26240358733953
		14.41 1.26369997461878
		14.42 1.26542089895437
		14.43 1.26595179519632
		14.44 1.2656628543101
		14.45 1.26530664904533
		14.46 1.26581654352144
		14.47 1.2674615665594
		14.48 1.2686116672549
		14.49 1.27126253635694
		14.5 1.27279606614491
		14.51 1.27358274610373
		14.52 1.27378977599762
		14.53 1.27471306536165
		14.54 1.27534167670498
		14.55 1.27629728604212
		14.56 1.27609347071304
		14.57 1.27752757430858
		14.58 1.27721279245339
		14.59 1.2757624479422
		14.6 1.27578795979107
		14.61 1.27680111319173
		14.62 1.27781120061455
		14.63 1.27706293148303
		14.64 1.27863883525598
		14.65 1.28002969584522
		14.66 1.28161893797637
		14.67 1.28330997880993
		14.68 1.28475505136664
		14.69 1.28435312795612
		14.7 1.28362654838749
		14.71 1.28468704221249
		14.72 1.28483084308892
		14.73 1.28441053204059
		14.74 1.28463652082429
		14.75 1.28590572070578
		14.76 1.28767808060028
		14.77 1.28695730926179
		14.78 1.28673848126063
		14.79 1.2864265692375
		14.8 1.28778694985194
		14.81 1.28779239372147
		14.82 1.28739150017247
		14.83 1.28729325509199
		14.84 1.28824174766693
		14.85 1.28742063510181
		14.86 1.28912709169518
		14.87 1.28836484935089
		14.88 1.28743796627937
		14.89 1.28600748060481
		14.9 1.28647948780851
		14.91 1.28759610193073
		14.92 1.28690707360972
		14.93 1.28769880783092
		14.94 1.28773499724925
		14.95 1.28812030959248
		14.96 1.28907789621659
		14.97 1.28880007538182
		14.98 1.29022293348236
		14.99 1.28964923323287
		15 1.290622332819
		15.01 1.29235406416547
		15.02 1.29240417162426
		15.03 1.29197253777145
		15.04 1.2913956031744
		15.05 1.29057724944357
		15.06 1.29293088984326
		15.07 1.29393603427421
		15.08 1.29382938197971
		15.09 1.29231037869978
		15.1 1.2915266342061
		15.11 1.28962529415425
		15.12 1.29015023357717
		15.13 1.28987581658188
		15.14 1.29097578738945
		15.15 1.29138013960908
		15.16 1.29211543532736
		15.17 1.29274942398668
		15.18 1.29314287310786
		15.19 1.29314015556797
		15.2 1.29311794290346
		15.21 1.29257448946387
		15.22 1.29243450099649
		15.23 1.29277854662534
		15.24 1.29330112516687
		15.25 1.29360825688703
		15.26 1.29405729402847
		15.27 1.29356632297329
		15.28 1.29270079778262
		15.29 1.29142675324467
		15.3 1.29222445600461
		15.31 1.29175508377928
		15.32 1.29314976342087
		15.33 1.29277658870262
		15.34 1.29169391642052
		15.35 1.29184350592219
		15.36 1.29077086987493
		15.37 1.29190943774525
		15.38 1.29279808302834
		15.39 1.29293389287098
		15.4 1.2919116825164
		15.41 1.29232911197274
		15.42 1.29278266507365
		15.43 1.29377429343203
		15.44 1.29357141238758
		15.45 1.29232471724669
		15.46 1.2916240371376
		15.47 1.29092738648326
		15.48 1.29113436095818
		15.49 1.29169767031745
		15.5 1.29102042440103
		15.51 1.29105233547666
		15.52 1.29122594371238
		15.53 1.29032770308998
		15.54 1.29052549054165
		15.55 1.29136326680104
		15.56 1.29045407830571
		15.57 1.29037335841527
		15.58 1.29141038775912
		15.59 1.29252329365399
		15.6 1.29242788177817
		15.61 1.29009047211669
		15.62 1.29048329272023
		15.63 1.29081956657932
		15.64 1.2892957953817
		15.65 1.28935307658149
		15.66 1.29080154344474
		15.67 1.29237433989729
		15.68 1.2911476759235
		15.69 1.29048132138125
		15.7 1.28965519567282
		15.71 1.2897129522312
		15.72 1.29043966425718
		15.73 1.29065682737291
		15.74 1.29052079615553
		15.75 1.29135910731123
		15.76 1.29079765740168
		15.77 1.29205725357048
		15.78 1.29239001233506
		15.79 1.29259402020753
		15.8 1.29328504002071
		15.81 1.29549054537573
		15.82 1.29504267571162
		15.83 1.29579842647206
		15.84 1.29447271851273
		15.85 1.29481470079042
		15.86 1.29535606037885
		15.87 1.29526453843207
		15.88 1.29421109868344
		15.89 1.29477450634656
		15.9 1.29375976865173
		15.91 1.29231946501071
		15.92 1.29132914220005
		15.93 1.28970271070906
		15.94 1.28841006468805
		15.95 1.28689518239415
		15.96 1.28529085607474
		15.97 1.28508278654511
		15.98 1.28551201044468
		15.99 1.28777425407992
		16 1.28909698719945
		16.01 1.28954526999861
		16.02 1.28992700508585
		16.03 1.29007979954925
		16.04 1.2910805600395
		16.05 1.29267633765094
		16.06 1.2928065608174
		16.07 1.29299597874622
		16.08 1.29380353278777
		16.09 1.29454568494942
		16.1 1.29548584154129
		16.11 1.29588236528031
		16.12 1.2967386681073
		16.13 1.29547879277578
		16.14 1.29523779604374
		16.15 1.29621011396177
		16.16 1.29649056174323
		16.17 1.29767084734958
		16.18 1.29665867905441
		16.19 1.29527449232983
		16.2 1.29402249034708
		16.21 1.29516718297832
		16.22 1.29525844999804
		16.23 1.29566002067356
		16.24 1.29509800756764
		16.25 1.29610591737093
		16.26 1.29678180906493
		16.27 1.29719502609328
		16.28 1.29704173762415
		16.29 1.29634760891601
		16.3 1.29667633660875
		16.31 1.29601237153322
		16.32 1.29519029517642
		16.33 1.29540351041329
		16.34 1.29664916854616
		16.35 1.29782035888159
		16.36 1.29722863190644
		16.37 1.29770485634276
		16.38 1.29941748566544
		16.39 1.29880453329726
		16.4 1.29867497877671
		16.41 1.30008094585785
		16.42 1.29890152587665
		16.43 1.29806488988949
		16.44 1.2979261446382
		16.45 1.29920046400594
		16.46 1.30060279453882
		16.47 1.30090986302566
		16.48 1.30262377841521
		16.49 1.30221869814203
		16.5 1.30362952145541
		16.51 1.30346460872615
		16.52 1.30375274017888
		16.53 1.30304095491078
		16.54 1.30397890250605
		16.55 1.30370517305652
		16.56 1.30510001324936
		16.57 1.30430446369759
		16.58 1.30441942546386
		16.59 1.3039235747949
		16.6 1.30524410014173
		16.61 1.30474501586605
		16.62 1.30443881246975
		16.63 1.30407511457704
		16.64 1.30376248061402
		16.65 1.30395594449681
		16.66 1.3027146452765
		16.67 1.30287054326226
		16.68 1.30360971246265
		16.69 1.30366843865602
		16.7 1.30461895660147
		16.71 1.3050829530248
		16.72 1.30526019964099
		16.73 1.30563975376163
		16.74 1.30544035668883
		16.75 1.30349459529752
		16.76 1.30292364545768
		16.77 1.30185134481039
		16.78 1.30235505424776
		16.79 1.30294207053626
		16.8 1.30332024858315
		16.81 1.30246735948589
		16.82 1.30461547796412
		16.83 1.30564864273941
		16.84 1.30554630689257
		16.85 1.30577039925964
		16.86 1.30380266957749
		16.87 1.30335498636175
		16.88 1.30401717780528
		16.89 1.30559478487382
		16.9 1.30593534490876
		16.91 1.30723856499144
		16.92 1.30677181434102
		16.93 1.30661070801878
		16.94 1.30629067608668
		16.95 1.30421149942189
		16.96 1.30511896540331
		16.97 1.30531136961111
		16.98 1.30652388535559
		16.99 1.30660448387174
		17 1.30501121025579
		17.01 1.30444248785667
		17.02 1.30455697490226
		17.03 1.30430534465344
		17.04 1.30551620029139
		17.05 1.30590993400308
		17.06 1.30582468142851
		17.07 1.3057252594418
		17.08 1.3072558756862
		17.09 1.30692825250697
		17.1 1.30664905601445
		17.11 1.30702610722072
		17.12 1.30702193222164
		17.13 1.30850542377501
		17.14 1.30998521939033
		17.15 1.309850532128
		17.16 1.31051825531891
		17.17 1.31052981083914
		17.18 1.30969032016682
		17.19 1.30986425009712
		17.2 1.31267491815195
		17.21 1.31282557178997
		17.22 1.31330661581197
		17.23 1.31354131016629
		17.24 1.31264157935372
		17.25 1.31422010953966
		17.26 1.31397615291575
		17.27 1.31240584900384
		17.28 1.31303179211881
		17.29 1.31255946423262
		17.3 1.31159315845365
		17.31 1.31138292701455
		17.32 1.31206802399488
		17.33 1.31277754500559
		17.34 1.31203374485183
		17.35 1.31144159576104
		17.36 1.31222806417611
		17.37 1.31340453733048
		17.38 1.31468534404462
		17.39 1.31302369218344
		17.4 1.31309163730383
		17.41 1.31073140871818
		17.42 1.31017586311511
		17.43 1.30973634079227
		17.44 1.30943006830397
		17.45 1.30843091845377
		17.46 1.30939698163881
		17.47 1.30723696853044
		17.48 1.30733727023306
		17.49 1.30804067032525
		17.5 1.30773810932296
		17.51 1.30664577044693
		17.52 1.30765332532271
		17.53 1.30708645595027
		17.54 1.30780290010786
		17.55 1.30830917364103
		17.56 1.30879865605979
		17.57 1.3080351145933
		17.58 1.3091441873251
		17.59 1.30895157121506
		17.6 1.30929498907914
		17.61 1.3101421992571
		17.62 1.31135572285986
		17.63 1.31255861118437
		17.64 1.31419240720203
		17.65 1.31329624000828
		17.66 1.31353789317091
		17.67 1.31337924124084
		17.68 1.31220105187636
		17.69 1.31342116903329
		17.7 1.31436271470861
		17.71 1.31410799917191
		17.72 1.31593207872399
		17.73 1.31651078723699
		17.74 1.31743568031009
		17.75 1.31710615786792
		17.76 1.31753197373428
		17.77 1.31552382445491
		17.78 1.31458593308284
		17.79 1.31543917156711
		17.8 1.31582648500457
		17.81 1.31617406951749
		17.82 1.31286749516838
		17.83 1.31437769481235
		17.84 1.31417415511195
		17.85 1.31625858724731
		17.86 1.31626552468852
		17.87 1.31435563412661
		17.88 1.31476408955828
		17.89 1.31365953513681
		17.9 1.31372565036276
		17.91 1.31414814907959
		17.92 1.31439980543853
		17.93 1.31498670808371
		17.94 1.3156127663556
		17.95 1.31694296076793
		17.96 1.31543616003898
		17.97 1.31582923643477
		17.98 1.31553546212401
		17.99 1.31641199397545
		18 1.31529500341603
		18.01 1.31556855919394
		18.02 1.3156595918618
		18.03 1.31748856849709
		18.04 1.31709259228595
		18.05 1.31528108658113
		18.06 1.31615016416713
		18.07 1.31660839332084
		18.08 1.31774671727905
		18.09 1.31761755510481
		18.1 1.3175535309069
		18.11 1.31684844980541
		18.12 1.31629697625861
		18.13 1.31710949230479
		18.14 1.31688454425573
		18.15 1.31721284536245
		18.16 1.31830387833983
		18.17 1.31843073421279
		18.18 1.31462907399782
		18.19 1.31231390336382
		18.2 1.31217407676605
		18.21 1.31043521955804
		18.22 1.31048060292219
		18.23 1.31053374126163
		18.24 1.31248331304926
		18.25 1.3134434186152
		18.26 1.31422691787919
		18.27 1.31411939884752
		18.28 1.31410541431266
		18.29 1.31468435666405
		18.3 1.31527316986359
		18.31 1.3154393229992
		18.32 1.31682073464988
		18.33 1.31743337321025
		18.34 1.31781466308006
		18.35 1.31906361201313
		18.36 1.31939384990639
		18.37 1.32022865706993
		18.38 1.31899327467792
		18.39 1.31923707847506
		18.4 1.31942662414331
		18.41 1.31899859603629
		18.42 1.31844162771945
		18.43 1.32017786952375
		18.44 1.32055465363286
		18.45 1.32146368595911
		18.46 1.32160885620331
		18.47 1.3221451887245
		18.48 1.32198811926165
		18.49 1.32296857850721
		18.5 1.32353634574873
		18.51 1.32412750541765
		18.52 1.32304491404718
		18.53 1.3226769103879
		18.54 1.32230802168031
		18.55 1.32259433996112
		18.56 1.32297905781322
		18.57 1.32241805492472
		18.58 1.32164062099093
		18.59 1.3216254742053
		18.6 1.32048382625982
		18.61 1.31920967123231
		18.62 1.32087436927169
		18.63 1.32044399038691
		18.64 1.3204865923154
		18.65 1.32009830350143
		18.66 1.31898232697341
		18.67 1.3199028651365
		18.68 1.32152313923892
		18.69 1.32041694776607
		18.7 1.321415432411
		18.71 1.32210165192492
		18.72 1.3218970310315
		18.73 1.32258313285266
		18.74 1.32417534348098
		18.75 1.32414115371356
		18.76 1.32492263837253
		18.77 1.32432477849466
		18.78 1.32483085505073
		18.79 1.32551930118945
		18.8 1.32572930172856
		18.81 1.32467714825173
		18.82 1.32376924417009
		18.83 1.32486247035255
		18.84 1.32206276270346
		18.85 1.32238853902805
		18.86 1.32354095475701
		18.87 1.32265272276696
		18.88 1.32301439522431
		18.89 1.32086067571647
		18.9 1.32001326736099
		18.91 1.3202119872073
		18.92 1.31863668032957
		18.93 1.3177875651181
		18.94 1.31901646031503
		18.95 1.31812806620546
		18.96 1.31864455364741
		18.97 1.31872787993265
		18.98 1.31859682548344
		18.99 1.3194759214957
		19 1.32080926377459
		19.01 1.32044147976367
		19.02 1.32182971326234
		19.03 1.32440491588911
		19.04 1.32524102149348
		19.05 1.324909929072
		19.06 1.32517981020557
		19.07 1.32391267926495
		19.08 1.32372892576951
		19.09 1.32449523542146
		19.1 1.32493481897194
		19.11 1.32637136033121
		19.12 1.3252855631065
		19.13 1.32666666319259
		19.14 1.32758707082471
		19.15 1.32774735704513
		19.16 1.32774500378064
		19.17 1.32924765414415
		19.18 1.33015318993937
		19.19 1.32988814933713
		19.2 1.32875842597814
		19.21 1.32840942241605
		19.22 1.32843523217764
		19.23 1.32999764091151
		19.24 1.33061498325806
		19.25 1.33009348901675
		19.26 1.32901254234689
		19.27 1.32812316643874
		19.28 1.32798509479429
		19.29 1.32678049432764
		19.3 1.32389903361448
		19.31 1.32449289552986
		19.32 1.32525601132521
		19.33 1.32373752839943
		19.34 1.32350206387404
		19.35 1.32338975618561
		19.36 1.32299738185796
		19.37 1.32365186836314
		19.38 1.32468666364789
		19.39 1.32546381115744
		19.4 1.32421786490061
		19.41 1.32565450556529
		19.42 1.32515585091964
		19.43 1.32571353837967
		19.44 1.32606690526839
		19.45 1.32532395429178
		19.46 1.32447996537842
		19.47 1.32413698884055
		19.48 1.32601010850292
		19.49 1.32443914379424
		19.5 1.32312894727704
		19.51 1.32303751044385
		19.52 1.32302725262689
		19.53 1.32122580341827
		19.54 1.32027857914698
		19.55 1.32030787355055
		19.56 1.3206002122264
		19.57 1.32079374933742
		19.58 1.31961651728302
		19.59 1.31857652549831
		19.6 1.32018994850981
		19.61 1.31972530611094
		19.62 1.31886118477957
		19.63 1.32036764794554
		19.64 1.32037061269698
		19.65 1.32214765630335
		19.66 1.32201816346741
		19.67 1.32410139796932
		19.68 1.32478314349303
		19.69 1.32539420940753
		19.7 1.32610305922767
		19.71 1.3246515312107
		19.72 1.32411602064096
		19.73 1.32451558950128
		19.74 1.32544866734217
		19.75 1.32568744365902
		19.76 1.32671655662732
		19.77 1.32574347662317
		19.78 1.32374671062162
		19.79 1.32269351072354
		19.8 1.32236182037799
		19.81 1.32252744916129
		19.82 1.32293255545075
		19.83 1.32118727087806
		19.84 1.32176320648558
		19.85 1.32020210792869
		19.86 1.32133364717071
		19.87 1.32162987882511
		19.88 1.32334393541783
		19.89 1.3231847012166
		19.9 1.32444842883847
		19.91 1.32278337943168
		19.92 1.32237110716002
		19.93 1.32183371041315
		19.94 1.32155103196398
		19.95 1.32264357277837
		19.96 1.32251945449064
		19.97 1.32068237380277
		19.98 1.32067381887676
		19.99 1.32169083507839
		20 1.32169083507839
		20.01 1.32169083507839
		20.02 1.32169083507839
		20.03 1.32169083507839
		20.04 1.32169083507839
		20.05 1.32169083507839
		20.06 1.32169083507839
		20.07 1.32169083507839
		20.08 1.32169083507839
		20.09 1.32169083507839
		20.1 1.32169083507839
		20.11 1.32169083507839
		20.12 1.32169083507839
		20.13 1.32169083507839
		20.14 1.32169083507839
		20.15 1.32169083507839
		20.16 1.32169083507839
		20.17 1.32169083507839
		20.18 1.32169083507839
		20.19 1.32169083507839
		20.2 1.32169083507839
		20.21 1.32169083507839
		20.22 1.32169083507839
		20.23 1.32169083507839
		20.24 1.32169083507839
		20.25 1.32169083507839
		20.26 1.32169083507839
		20.27 1.32169083507839
		20.28 1.32169083507839
		20.29 1.32169083507839
		20.3000000000001 1.32169083507839
		20.3100000000001 1.32169083507839
		20.3200000000001 1.32169083507839
		20.3300000000001 1.32169083507839
		20.3400000000001 1.32169083507839
		20.3500000000001 1.32169083507839
		20.3600000000001 1.32169083507839
		20.3700000000001 1.32169083507839
		20.3800000000001 1.32169083507839
		20.3900000000001 1.32169083507839
		20.4000000000001 1.32169083507839
		20.4100000000001 1.32169083507839
		20.4200000000001 1.32169083507839
		20.4300000000001 1.32169083507839
		20.4400000000001 1.32169083507839
		20.4500000000001 1.32169083507839
		20.4600000000001 1.32169083507839
		20.4700000000001 1.32169083507839
		20.4800000000001 1.32169083507839
		20.4900000000001 1.32169083507839
		20.5000000000001 1.32169083507839
		20.5100000000001 1.32169083507839
		20.5200000000001 1.32169083507839
		20.5300000000001 1.32169083507839
		20.5400000000001 1.32169083507839
		20.5500000000001 1.32169083507839
		20.5600000000001 1.32169083507839
		20.5700000000001 1.32169083507839
		20.5800000000001 1.32169083507839
		20.5900000000001 1.32169083507839
		20.6000000000001 1.32169083507839
		20.6100000000001 1.32169083507839
		20.6200000000001 1.32169083507839
		20.6300000000001 1.32169083507839
		20.6400000000001 1.32169083507839
		20.6500000000001 1.32169083507839
		20.6600000000001 1.32169083507839
		20.6700000000001 1.32169083507839
		20.6800000000001 1.32169083507839
		20.6900000000001 1.32169083507839
		20.7000000000001 1.32169083507839
		20.7100000000001 1.32169083507839
		20.7200000000001 1.32169083507839
		20.7300000000001 1.32169083507839
		20.7400000000001 1.32169083507839
		20.7500000000001 1.32169083507839
		20.7600000000001 1.32169083507839
		20.7700000000001 1.32169083507839
		20.7800000000001 1.32169083507839
		20.7900000000001 1.32169083507839
		20.8000000000001 1.32169083507839
		20.8100000000001 1.32169083507839
		20.8200000000001 1.32169083507839
		20.8300000000001 1.32169083507839
		20.8400000000001 1.32169083507839
		20.8500000000001 1.32169083507839
		20.8600000000001 1.32169083507839
		20.8700000000001 1.32169083507839
		20.8800000000001 1.32169083507839
		20.8900000000001 1.32169083507839
		20.9000000000001 1.32169083507839
		20.9100000000001 1.32169083507839
		20.9200000000001 1.32169083507839
		20.9300000000001 1.32169083507839
		20.9400000000002 1.32169083507839
		20.9500000000002 1.32169083507839
		20.9600000000002 1.32169083507839
		20.9700000000002 1.32169083507839
		20.9800000000002 1.32169083507839
		20.9900000000002 1.32169083507839
		21.0000000000002 1.32169083507839
		21.0100000000002 1.32169083507839
		21.0200000000002 1.32169083507839
		21.0300000000002 1.32169083507839
		21.0400000000002 1.32169083507839
		21.0500000000002 1.32169083507839
		21.0600000000002 1.32169083507839
		21.0700000000002 1.32169083507839
		21.0800000000002 1.32169083507839
		21.0900000000002 1.32169083507839
		21.1000000000002 1.32169083507839
		21.1100000000002 1.32169083507839
		21.1200000000002 1.32169083507839
		21.1300000000002 1.32169083507839
		21.1400000000002 1.32169083507839
		21.1500000000002 1.32169083507839
		21.1600000000002 1.32169083507839
		21.1700000000002 1.32169083507839
		21.1800000000002 1.32169083507839
		21.1900000000002 1.32169083507839
		21.2000000000002 1.32169083507839
		21.2100000000002 1.32169083507839
		21.2200000000002 1.32169083507839
		21.2300000000002 1.32169083507839
		21.2400000000002 1.32169083507839
		21.2500000000002 1.32169083507839
		21.2600000000002 1.32169083507839
		21.2700000000002 1.32169083507839
		21.2800000000002 1.32169083507839
		21.2900000000002 1.32169083507839
		21.3000000000002 1.32169083507839
		21.3100000000002 1.32169083507839
		21.3200000000002 1.32169083507839
		21.3300000000002 1.32169083507839
		21.3400000000002 1.32169083507839
		21.3500000000002 1.32169083507839
		21.3600000000002 1.32169083507839
		21.3700000000002 1.32169083507839
		21.3800000000002 1.32169083507839
		21.3900000000002 1.32169083507839
		21.4000000000002 1.32169083507839
		21.4100000000002 1.32169083507839
		21.4200000000002 1.32169083507839
		21.4300000000002 1.32169083507839
		21.4400000000002 1.32169083507839
		21.4500000000002 1.32169083507839
		21.4600000000002 1.32169083507839
		21.4700000000002 1.32169083507839
		21.4800000000002 1.32169083507839
		21.4900000000002 1.32169083507839
		21.5000000000002 1.32169083507839
		21.5100000000002 1.32169083507839
		21.5200000000002 1.32169083507839
		21.5300000000002 1.32169083507839
		21.5400000000002 1.32169083507839
		21.5500000000002 1.32169083507839
		21.5600000000002 1.32169083507839
		21.5700000000002 1.32169083507839
		21.5800000000003 1.32169083507839
		21.5900000000003 1.32169083507839
		21.6000000000003 1.32169083507839
		21.6100000000003 1.32169083507839
		21.6200000000003 1.32169083507839
		21.6300000000003 1.32169083507839
		21.6400000000003 1.32169083507839
		21.6500000000003 1.32169083507839
		21.6600000000003 1.32169083507839
		21.6700000000003 1.32169083507839
		21.6800000000003 1.32169083507839
		21.6900000000003 1.32169083507839
		21.7000000000003 1.32169083507839
		21.7100000000003 1.32169083507839
		21.7200000000003 1.32169083507839
		21.7300000000003 1.32169083507839
		21.7400000000003 1.32169083507839
		21.7500000000003 1.32169083507839
		21.7600000000003 1.32169083507839
		21.7700000000003 1.32169083507839
		21.7800000000003 1.32169083507839
		21.7900000000003 1.32169083507839
		21.8000000000003 1.32169083507839
		21.8100000000003 1.32169083507839
		21.8200000000003 1.32169083507839
		21.8300000000003 1.32169083507839
		21.8400000000003 1.32169083507839
		21.8500000000003 1.32169083507839
		21.8600000000003 1.32169083507839
		21.8700000000003 1.32169083507839
		21.8800000000003 1.32169083507839
		21.8900000000003 1.32169083507839
		21.9000000000003 1.32169083507839
		21.9100000000003 1.32169083507839
		21.9200000000003 1.32169083507839
		21.9300000000003 1.32169083507839
		21.9400000000003 1.32169083507839
		21.9500000000003 1.32169083507839
		21.9600000000003 1.32169083507839
		21.9700000000003 1.32169083507839
		21.9800000000003 1.32169083507839
		21.9900000000003 1.32169083507839
	};
	\addplot [line width=2.0pt, color1, dashed]
	table {%
		-2 nan
		-1.99 nan
		-1.98 nan
		-1.97 nan
		-1.96 nan
		-1.95 nan
		-1.94 nan
		-1.93 nan
		-1.92 nan
		-1.91 nan
		-1.9 nan
		-1.89 nan
		-1.88 nan
		-1.87 nan
		-1.86 nan
		-1.85 nan
		-1.84 nan
		-1.83 nan
		-1.82 nan
		-1.81 nan
		-1.8 nan
		-1.79 nan
		-1.78 nan
		-1.77 nan
		-1.76 nan
		-1.75 nan
		-1.74 nan
		-1.73 nan
		-1.72 nan
		-1.71 nan
		-1.7 nan
		-1.69 nan
		-1.68 nan
		-1.67 nan
		-1.66 nan
		-1.65 nan
		-1.64 nan
		-1.63 nan
		-1.62 nan
		-1.61 nan
		-1.6 nan
		-1.59 nan
		-1.58 nan
		-1.57 nan
		-1.56 nan
		-1.55 nan
		-1.54 nan
		-1.53 nan
		-1.52 nan
		-1.51 nan
		-1.5 nan
		-1.49 nan
		-1.48 nan
		-1.47 nan
		-1.46 nan
		-1.45 nan
		-1.44 nan
		-1.43 nan
		-1.42 nan
		-1.41 nan
		-1.4 nan
		-1.39 nan
		-1.38 nan
		-1.37 nan
		-1.36 nan
		-1.35 nan
		-1.34 nan
		-1.33 nan
		-1.32 nan
		-1.31 nan
		-1.3 nan
		-1.29 nan
		-1.28 nan
		-1.27 nan
		-1.26 nan
		-1.25 nan
		-1.24 nan
		-1.23 nan
		-1.22 nan
		-1.21 nan
		-1.2 nan
		-1.19 nan
		-1.18 nan
		-1.17 nan
		-1.16 nan
		-1.15 nan
		-1.14 nan
		-1.13 nan
		-1.12 nan
		-1.11 nan
		-1.1 nan
		-1.09 nan
		-1.08 nan
		-1.07 nan
		-1.06 nan
		-1.05 nan
		-1.04 nan
		-1.03 nan
		-1.02 nan
		-1.01 nan
		-0.999999999999999 0
		-0.989999999999999 0
		-0.979999999999999 0
		-0.969999999999999 0
		-0.959999999999999 0
		-0.949999999999999 0
		-0.939999999999999 0
		-0.929999999999999 0
		-0.919999999999999 0
		-0.909999999999999 0
		-0.899999999999999 0
		-0.889999999999999 0
		-0.879999999999999 0
		-0.869999999999999 0
		-0.859999999999999 0
		-0.849999999999999 0
		-0.839999999999999 0
		-0.829999999999999 0
		-0.819999999999999 0
		-0.809999999999999 0
		-0.799999999999999 0
		-0.789999999999999 0
		-0.779999999999999 0
		-0.769999999999999 0
		-0.759999999999999 0
		-0.749999999999999 0
		-0.739999999999999 0
		-0.729999999999999 0
		-0.719999999999999 0
		-0.709999999999999 0
		-0.699999999999999 0
		-0.689999999999999 0
		-0.679999999999999 0
		-0.669999999999999 0
		-0.659999999999999 0
		-0.649999999999999 0
		-0.639999999999999 0
		-0.629999999999999 0
		-0.619999999999999 0
		-0.609999999999999 0
		-0.599999999999999 0
		-0.589999999999999 0
		-0.579999999999999 0
		-0.569999999999999 0
		-0.559999999999999 0
		-0.549999999999999 0
		-0.539999999999999 0
		-0.529999999999999 0
		-0.519999999999999 0
		-0.509999999999999 0
		-0.499999999999999 0
		-0.489999999999999 0
		-0.479999999999999 0
		-0.469999999999999 0
		-0.459999999999999 0
		-0.449999999999999 0
		-0.439999999999999 0
		-0.429999999999999 0
		-0.419999999999999 0
		-0.409999999999999 0
		-0.399999999999999 0
		-0.389999999999999 0
		-0.379999999999999 0
		-0.369999999999999 0
		-0.359999999999999 0
		-0.349999999999999 0
		-0.339999999999999 0
		-0.329999999999999 0
		-0.319999999999999 0
		-0.309999999999998 0
		-0.299999999999998 0
		-0.289999999999998 0
		-0.279999999999998 0
		-0.269999999999998 0
		-0.259999999999998 0
		-0.249999999999998 0
		-0.239999999999998 0
		-0.229999999999998 0
		-0.219999999999998 0
		-0.209999999999998 0
		-0.199999999999998 0
		-0.189999999999998 0
		-0.179999999999998 0
		-0.169999999999998 0
		-0.159999999999998 0
		-0.149999999999998 0
		-0.139999999999998 0
		-0.129999999999998 0
		-0.119999999999998 0
		-0.109999999999998 0
		-0.0999999999999983 0
		-0.0899999999999983 0
		-0.0799999999999983 0
		-0.0699999999999983 0
		-0.0599999999999983 0
		-0.0499999999999983 0
		-0.0399999999999983 0
		-0.0299999999999983 0
		-0.0199999999999982 0
		-0.00999999999999823 0
		0 0
		0.01 0.000452350275569113
		0.02 0.000132918442237617
		0.03 0.000270697656523433
		0.04 0.00122784512967433
		0.05 0.00257626944879608
		0.06 0.00297782699329541
		0.07 0.00344630303797522
		0.08 0.0029334665803824
		0.09 0.00325978504254065
		0.1 0.00265707738611143
		0.11 0.00325172715583188
		0.12 0.00350768482504615
		0.13 0.00385573120468874
		0.14 0.00463809817159078
		0.15 0.00401297951515711
		0.16 0.00482657551225163
		0.17 0.0053482170222221
		0.18 0.00542133666817035
		0.19 0.00671871632412713
		0.2 0.00704365128244766
		0.21 0.00775495764219047
		0.22 0.00814311183467264
		0.23 0.00820303983734383
		0.24 0.0090029534604843
		0.25 0.00922302924030483
		0.26 0.00791436048795258
		0.27 0.00794015904620715
		0.28 0.00679489687318791
		0.29 0.00644840243118106
		0.3 0.00567424182136222
		0.31 0.00644870079013304
		0.32 0.00634379362504767
		0.33 0.006209880702432
		0.34 0.006822506441307
		0.35 0.00764533476560136
		0.36 0.00913560015350856
		0.37 0.00763946051655706
		0.38 0.00861186340590958
		0.39 0.00726564233268712
		0.4 0.00773313550634502
		0.41 0.00859562880606979
		0.42 0.0079731096657647
		0.43 0.00860430160751169
		0.44 0.00803584268858737
		0.45 0.00836865445343959
		0.46 0.00788822995732175
		0.47 0.00885641602122877
		0.48 0.00802506496324407
		0.49 0.00753709228058108
		0.5 0.00845674297064369
		0.51 0.00581380724962899
		0.52 0.0052736842232286
		0.53 0.002983217152698
		0.54 0.00138294933394922
		0.55 0.00157178411416692
		0.56 0.00198405586877159
		0.57 0.00238751505219237
		0.58 0.00421754360262017
		0.59 0.00491337872196973
		0.6 0.00466661269798974
		0.61 0.00314065513710493
		0.62 0.00391342702008313
		0.63 0.0030313704207201
		0.64 0.0042839637622234
		0.65 0.00487028378743459
		0.66 0.00532792438172414
		0.67 0.00495611330022649
		0.68 0.00449880365350586
		0.69 0.0035364619086915
		0.7 0.00276562494828658
		0.71 0.00252245673288409
		0.72 0.00213209178937546
		0.73 0.000543561098277801
		0.74 0.00105448727951019
		0.75 0.000279758960442855
		0.76 0.00208790288694116
		0.77 0.00167656864404364
		0.78 0.00215981818652278
		0.79 0.00215724700409115
		0.8 0.00111716075903745
		0.81 0.00095251694951104
		0.82 6.73294083022302e-05
		0.83 0
		0.84 0
		0.85 0
		0.86 0.000326560977679025
		0.87 0.000334770859948819
		0.88 0.000857390276347125
		0.89 0
		0.9 0
		0.91 0.000507234461894823
		0.92 0.000352565628248591
		0.93 0
		0.94 3.92679910379279e-05
		0.95 0.000988200801887551
		0.96 0.000856289046100134
		0.97 0.0028368546371691
		0.98 0.00206808399276981
		0.99 0.00248941158009441
		1 0.0029587223163734
		1.01 0.00208302663759397
		1.02 0.00344818951481907
		1.03 0.00150109087199879
		1.04 0.00198133291373703
		1.05 0.00250458385712182
		1.06 0.0014833591139547
		1.07 0.000774663840844347
		1.08 0
		1.09 0.000211205983631446
		1.1 0.000331612622295863
		1.11 0.00181092860225918
		1.12 0.00214303087960799
		1.13 0.00286446217517966
		1.14 0.00331322918828514
		1.15 0.00505741694483919
		1.16 0.00339680938494458
		1.17 0.00481341286737025
		1.18 0.00761561566576208
		1.19 0.00880404008734503
		1.2 0.00940787964014111
		1.21 0.0105574337033982
		1.22 0.00945913016266586
		1.23 0.00959696934126186
		1.24 0.00957158373685552
		1.25 0.00896119197255008
		1.26 0.00867517944557195
		1.27 0.00769661214812589
		1.28 0.00880608970176211
		1.29 0.00935360780244143
		1.3 0.00868764065637184
		1.31 0.0112221951184561
		1.32 0.0125973795977734
		1.33 0.0120963873655935
		1.34 0.0125766364005884
		1.35 0.0116405288504786
		1.36 0.0108313485536256
		1.37 0.0120294414338165
		1.38 0.0116227843463497
		1.39 0.0104210864906822
		1.4 0.0102736520890312
		1.41 0.011251116966277
		1.42 0.0103717270243637
		1.43 0.00973630249780966
		1.44 0.00919369171431095
		1.45 0.00847775282087393
		1.46 0.0114723656811015
		1.47 0.0105914281200206
		1.48 0.00878329630944163
		1.49 0.00834665783481237
		1.5 0.00815392883831256
		1.51 0.00745749016492114
		1.52 0.00711926469123592
		1.53 0.00646748342953529
		1.54 0.0064660124292899
		1.55 0.00723271728382691
		1.56 0.00823703999604142
		1.57 0.00923523172427343
		1.58 0.0106082742752243
		1.59 0.0116760162862433
		1.6 0.00991475015882348
		1.61 0.00916065449516723
		1.62 0.00978568188585194
		1.63 0.0101760745798374
		1.64 0.0100635170489309
		1.65 0.0107190620784152
		1.66 0.010651545221241
		1.67 0.00987394108333817
		1.68 0.00990968381688617
		1.69 0.00957366807422422
		1.7 0.00868717653486462
		1.71 0.00895930829088276
		1.72 0.00867451769174843
		1.73 0.00898389528463195
		1.74 0.00901242415446624
		1.75 0.0093371544195493
		1.76 0.00986602427310546
		1.77 0.00969231242011825
		1.78 0.00912576710430013
		1.79 0.00897946265829908
		1.8 0.0084807356999872
		1.81 0.00921866748022837
		1.82 0.0104224026724282
		1.83 0.0100053591694604
		1.84 0.00931747777828584
		1.85 0.00926762051168595
		1.86 0.0079195847312612
		1.87 0.00701188593327329
		1.88 0.0043313150925044
		1.89 0.0045321236064999
		1.9 0.00553097240259537
		1.91 0.00627110919333496
		1.92 0.00683660699970945
		1.93 0.00636057561627146
		1.94 0.00851864418023274
		1.95 0.00720009316214187
		1.96 0.00743938975328429
		1.97 0.00768618331107285
		1.98 0.00876552647709805
		1.99 0.00887975202854818
		2 0.00886651226088064
		2.01 0.00898845718848085
		2.02 0.00864939793253838
		2.03 0.00923902997448955
		2.04 0.0101348457349002
		2.05 0.00958651760440232
		2.06 0.00948785015058662
		2.07 0.00929066909538911
		2.08 0.00823164184094716
		2.09 0.0090430002485764
		2.1 0.00977783406716282
		2.11 0.00704129843637058
		2.12 0.00819207951659573
		2.13 0.00878006036735512
		2.14 0.00751343152306472
		2.15 0.00719165113438325
		2.16 0.00708641899732387
		2.17 0.00624357269786446
		2.18 0.00621230515083693
		2.19 0.00630441726552888
		2.2 0.00494897456293453
		2.21 0.00534712269168458
		2.22 0.00550849622796235
		2.23 0.00371404742273729
		2.24 0.00368653772070737
		2.25 0.00145452133118229
		2.26 0.00155950103220115
		2.27 0.00019208604974108
		2.28 0.00184743008805066
		2.29 0.00169378562723499
		2.3 0.00327825919038593
		2.31 0.00243380488378131
		2.32 0.00364667269999042
		2.33 0.00336290314560705
		2.34 0.00364509902229737
		2.35 0.0048033022074816
		2.36 0.00642266219037912
		2.37 0.0069337026539591
		2.38 0.00519307320806384
		2.39 0.0054865582629533
		2.4 0.00456933672083726
		2.41 0.00462637958849954
		2.42 0.0037496528148091
		2.43 0.00557656419311359
		2.44 0.00597975249996319
		2.45 0.00503034697616989
		2.46 0.00519360192500318
		2.47 0.00528005720771407
		2.48 0.00571051911959986
		2.49 0.00456113973623284
		2.5 0.00426362538227787
		2.51 0.00421960310610259
		2.52 0.00357654856076328
		2.53 0.00298832363164525
		2.54 0.00277573658520769
		2.55 0.00122870508821693
		2.56 0.001288992621856
		2.57 0.00101091157388811
		2.58 0.001653864127241
		2.59 0.00150374890023475
		2.6 0
		2.61 0.000643257601788738
		2.62 0.00177685042742715
		2.63 0.00078009078460739
		2.64 0.000928856936841083
		2.65 0.000832852731871281
		2.66 0.000877966035564448
		2.67 0.000798844311634905
		2.68 0
		2.69 0.000839124190599394
		2.7 0.00185089827470475
		2.71 0.00176593013766713
		2.72 0.00337236982711686
		2.73 0.00474542336315875
		2.74 0.00287874021482715
		2.75 0.00212127188476585
		2.76 0.00213132835663488
		2.77 0.00089332142067633
		2.78 0.00193392065076159
		2.79 0.00224952377414733
		2.8 0.00162607016472305
		2.81 0.000735398483291627
		2.82 0.000222481636463767
		2.83 0.00276372044415196
		2.84 0.00373180256181671
		2.85 0.00325473446945979
		2.86 0.00361068596250669
		2.87 0.00107045434174746
		2.88 0.000143896040780245
		2.89 0
		2.9 0.00111694955374664
		2.91 0.00115224629334953
		2.92 0.000911042329130751
		2.93 0
		2.94 0
		2.95 0
		2.96 0.000923912015809991
		2.97 0
		2.98 0.00138043075230732
		2.99 0.00191634531397344
		3 0.00148557417902784
		3.01 0.0016354657707609
		3.02 0.00264150262868124
		3.03 0.00346305245428447
		3.04 0.00501130677713357
		3.05 0.00447933213812624
		3.06 0.00321876329308424
		3.07 0.00331915679648542
		3.08 0.00371950561149892
		3.09 0.00519182853996547
		3.1 0.00427862661571332
		3.11 0.00206732228247364
		3.12 0.0038647780868406
		3.13 0.0049282110249953
		3.14 0.00560780406753936
		3.15 0.00617212197722194
		3.16 0.00594477602707832
		3.17 0.00433052647979815
		3.18 0.00332192919293806
		3.19 0.00279433181016375
		3.2 0.00351826051422233
		3.21 0.00463788874790283
		3.22 0.00543466405420912
		3.23 0.00388659725283036
		3.24 0.00394834055428839
		3.25 0.00439517680795087
		3.26 0.00457893253820085
		3.27 0.00375431431856232
		3.28 0.00506716399311213
		3.29 0.00365228985718979
		3.3 0.00349581360024342
		3.31 0.00371215757853927
		3.32 0.00326931146479259
		3.33 0.00305091439166261
		3.34 0.00339511084812982
		3.35 0.00364782152017162
		3.36 0.00451668406703742
		3.37 0.00386029331617821
		3.38 0.00439228712558926
		3.39 0.00534854554802155
		3.4 0.00518268202536798
		3.41 0.00385354074262256
		3.42 0.00390188536640235
		3.43 0.004509986623354
		3.44 0.0041060906025181
		3.45 0.00216937814011553
		3.46 0.00362128366954728
		3.47 0.00323908088176195
		3.48 0.00303399425653006
		3.49 0.00187246045297096
		3.5 0.00088155127928613
		3.51 0.00106826039109587
		3.52 0.00275277764652082
		3.53 0.00194621387862459
		3.54 0.00278140656881609
		3.55 0.00372814697977319
		3.56 0.00257979639908212
		3.57 0.00349064677672084
		3.58 0.00208780203662062
		3.59 0.00175195731521516
		3.6 0.00143283891512902
		3.61 0.00112557413462322
		3.62 0.00276399776036507
		3.63 0.00454038637671172
		3.64 0.00432483332292311
		3.65 0.00375682596369664
		3.66 0.0036742149315403
		3.67 0.00449574944856002
		3.68 0.0044768273446778
		3.69 0.00455886149782314
		3.7 0.0055160195960986
		3.71 0.00450204744198635
		3.72 0.00623232350353664
		3.73 0.00564358109672902
		3.74 0.0052592576915178
		3.75 0.004249545836706
		3.76 0.00525485770905498
		3.77 0.0051534505623867
		3.78 0.00298228561306857
		3.79 0.00232021132406879
		3.8 0.00221963011533988
		3.81 0.00168046884122575
		3.82 0.00159429199884564
		3.83 0
		3.84 0
		3.85 8.56149542305396e-05
		3.86 0
		3.87 0.000390797996081105
		3.88 0
		3.89 0.00140610477139114
		3.9 0.00301084330125212
		3.91 0.00155212855157605
		3.92 0
		3.93 0
		3.94 0
		3.95 0
		3.96 0.000647053526382724
		3.97 0.000475809981230535
		3.98 0.000436901275374213
		3.99 0
		4 0.00155799852818328
		4.01 0.0020650332979486
		4.02 0.00122003769494783
		4.03 0.00189563152257777
		4.04 0.00288899289800093
		4.05 0.000846920748174051
		4.06 0.000808802747994664
		4.07 0.00138772088793782
		4.08 0.00308009132541187
		4.09 0.00235074497913157
		4.1 0.00165160882541282
		4.11 0.00195036842598273
		4.12 0.00305259861688989
		4.13 0.00307714804053227
		4.14 0.00391300410801376
		4.15 0.00485509769688708
		4.16 0.0049583104483486
		4.17 0.0060097008470088
		4.18 0.00576305189175641
		4.19 0.00515505938234995
		4.2 0.00599469182952306
		4.21 0.00736293692486156
		4.22 0.00580165732590565
		4.23 0.00674192756186298
		4.24 0.00740187026696515
		4.25 0.00718885309953543
		4.26 0.00658948372701307
		4.27 0.00684580062070261
		4.28 0.00638500629300154
		4.29 0.00678599245089773
		4.3 0.00775716311572228
		4.31 0.00633084625493519
		4.32 0.00384240464060404
		4.33 0.00214643510758994
		4.34 0.00200462846843652
		4.35 0.000171193106620837
		4.36 0
		4.37 0.000477286270403221
		4.38 1.09066960212179e-05
		4.39 0.000105299202432407
		4.4 0.00108841738617804
		4.41 0.00198673935761007
		4.42 0.0011846876188697
		4.43 0.00303121960053421
		4.44 0.00242708286009163
		4.45 0.00405666646284009
		4.46 0.00617784290774237
		4.47 0.00801668951150103
		4.48 0.00604992553956629
		4.49 0.0062461595045098
		4.5 0.00615957632434427
		4.51 0.00474032127843338
		4.52 0.00380614152993375
		4.53 0.00519764679933798
		4.54 0.00432864045651904
		4.55 0.00414445919181561
		4.56 0.00448613728941138
		4.57 0.00446184637527369
		4.58 0.00318203435464559
		4.59 0.00406800083668668
		4.6 0.00366711515758245
		4.61 0.00367677239411535
		4.62 0.00547393700951093
		4.63 0.00627619018124181
		4.64 0.00608297662800816
		4.65 0.00478563453891523
		4.66 0.00378430352156855
		4.67 0.00318709101716519
		4.68 0.00400236667830156
		4.69 0.00220115268749299
		4.7 0.00198591221985334
		4.71 0.00299227774153188
		4.72 0.00317518272238893
		4.73 0.00227893429703263
		4.74 0.00227131679871451
		4.75 0.00138445211213178
		4.76 0.000280758154669769
		4.77 0
		4.78 0.000857702623046963
		4.79 0.000722247959856981
		4.8 0.000677082103918147
		4.81 0
		4.82 0.00162632193782697
		4.83 0.00176114438892117
		4.84 0.00234523793571606
		4.85 0.00201013231552016
		4.86 0.00444769667471956
		4.87 0.0033327721152292
		4.88 0.00331902362789371
		4.89 0.00516372479152172
		4.9 0.00552483792626157
		4.91 0.00491587558460704
		4.92 0.00650732346006522
		4.93 0.006504101243622
		4.94 0.00756157489142351
		4.95 0.00811755992330254
		4.96 0.0080908215406279
		4.97 0.00790737128704633
		4.98 0.00837811378522901
		4.99 0.00810531739569864
		5 0.00728733978844387
		5.01 0.00757242256122437
		5.02 0.00615936023592645
		5.03 0.00472798824913023
		5.04 0.005199868946133
		5.05 0.00589322415530114
		5.06 0.00762524726653191
		5.07 0.00783200152795227
		5.08 0.00828795825017359
		5.09 0.00761375907134476
		5.1 0.00924060478306932
		5.11 0.00964751118826079
		5.12 0.00882061143812929
		5.13 0.00970514140624856
		5.14 0.0106340025234954
		5.15 0.0122597675034446
		5.16 0.00983034160236707
		5.17 0.010781284138567
		5.18 0.0122974197339538
		5.19 0.0133293761764393
		5.2 0.0143440923193514
		5.21 0.0148662158113404
		5.22 0.014305887449523
		5.23 0.0148815620296459
		5.24 0.0160940415592798
		5.25 0.0178473382168283
		5.26 0.018139737982481
		5.27 0.0184237518952481
		5.28 0.0172316651709943
		5.29 0.0174903523580079
		5.3 0.017952781421924
		5.31 0.0193791382544761
		5.32 0.0200730723608347
		5.33 0.0209118030562041
		5.34 0.0216944942137596
		5.35 0.0230785432836742
		5.36 0.0229772698493622
		5.37 0.0235690296139579
		5.38 0.0242309511846199
		5.39 0.0264188145794064
		5.4 0.026411232282314
		5.41 0.0264225184612272
		5.42 0.0277721841653897
		5.43 0.0273048288404705
		5.44 0.0292045777276624
		5.45 0.0297736576115684
		5.46 0.0306042888438418
		5.47 0.032493095921009
		5.48 0.0328872283514889
		5.49 0.0317806902337889
		5.5 0.0323212791476504
		5.51 0.0334047091521577
		5.52 0.0335902722289609
		5.53 0.0341293122070927
		5.54 0.0347584764254558
		5.55 0.0358531048810073
		5.56 0.0351123688536756
		5.57 0.0353493915877769
		5.58 0.0365835880664749
		5.59 0.0374092504819441
		5.6 0.0388799014407613
		5.61 0.0402300953187049
		5.62 0.0416248349217261
		5.63 0.0435252641034354
		5.64 0.0435262008755395
		5.65 0.0446075445419138
		5.66 0.0448557998339543
		5.67 0.0463403813501193
		5.68 0.0472272641726721
		5.69 0.0487768816499243
		5.7 0.0489078386357333
		5.71 0.0500189229793435
		5.72 0.0516244929686027
		5.73 0.0541529153342228
		5.74 0.0547759819036349
		5.75 0.0563951051865355
		5.76 0.0573336187574098
		5.77 0.0587600702353519
		5.78 0.0587525798152346
		5.79 0.0591671026709724
		5.8 0.059690517177265
		5.81 0.0612892143002959
		5.82 0.0601911180269568
		5.83 0.0593479095680869
		5.84 0.0609494732361888
		5.85 0.0618074095663046
		5.86 0.0631899104380835
		5.87 0.0628454130102356
		5.88 0.0643092688244535
		5.89 0.0631955375689175
		5.9 0.0660084359595199
		5.91 0.0653124138510193
		5.92 0.0667826389248785
		5.93 0.0673621604261008
		5.94 0.0683483352182579
		5.95 0.0697526019550709
		5.96 0.0692273972170205
		5.97 0.0720478111474485
		5.98 0.0729332338001751
		5.99 0.0732184813423729
		6 0.074455975777163
		6.01 0.0757935180545066
		6.02 0.0771672984046767
		6.03 0.0796377364579153
		6.04 0.0803822267384273
		6.05 0.0804423367147855
		6.06 0.0799310571309368
		6.07 0.0814928470305258
		6.08 0.0832837323631304
		6.09 0.0848758230125011
		6.1 0.083735641121427
		6.11 0.0871582984357298
		6.12 0.088465843769739
		6.13 0.089268266664714
		6.14 0.089058024203063
		6.15 0.0903848518755255
		6.16 0.0902937867433946
		6.17 0.0928721215036319
		6.18 0.0923133012230206
		6.19 0.0924296860970917
		6.2 0.0915025248927894
		6.21 0.0945952281856548
		6.22 0.0962130750017181
		6.23 0.0970455930543022
		6.24 0.0978145892499742
		6.25 0.096957480828481
		6.26 0.0988046538153911
		6.27 0.0982897650821406
		6.28 0.0987668289927366
		6.29 0.0990999028242805
		6.3 0.0996321071657738
		6.31 0.100834700645601
		6.32 0.102148424484229
		6.33 0.102324795355573
		6.34 0.102463675752627
		6.35 0.101484104732016
		6.36 0.103573178179704
		6.37 0.105474432211227
		6.38 0.105597478716433
		6.39 0.105882092094563
		6.4 0.106675227452581
		6.41 0.107141815138483
		6.42 0.107492108054453
		6.43 0.109549573039927
		6.44 0.109319740725376
		6.45 0.109879289679061
		6.46 0.1107716466473
		6.47 0.109141184494213
		6.48 0.111887135641775
		6.49 0.114656111763577
		6.5 0.116869735655638
		6.51 0.118164195336213
		6.52 0.121956848235597
		6.53 0.12385770007564
		6.54 0.125703001019331
		6.55 0.12710269612064
		6.56 0.128527900104609
		6.57 0.131384983096853
		6.58 0.13111548829095
		6.59 0.130363187682483
		6.6 0.130987255473334
		6.61 0.129959934995928
		6.62 0.130274242802917
		6.63 0.128303892041877
		6.64 0.129115236640313
		6.65 0.131538097897947
		6.66 0.133222231827371
		6.67 0.132645038975641
		6.68 0.133700000897277
		6.69 0.134170316495285
		6.7 0.134763282950862
		6.71 0.136366359951487
		6.72 0.136758180699724
		6.73 0.135931618222644
		6.74 0.137678387578383
		6.75 0.138125977580863
		6.76 0.138469543946015
		6.77 0.13868534718091
		6.78 0.141572144935681
		6.79 0.144350284087294
		6.8 0.146714946968542
		6.81 0.147404553409989
		6.82 0.149684280525575
		6.83 0.152646400076026
		6.84 0.153534514696642
		6.85 0.156347465994057
		6.86 0.155743877228409
		6.87 0.157955345669396
		6.88 0.159932995504646
		6.89 0.161801106998572
		6.9 0.16054379949371
		6.91 0.163496129823627
		6.92 0.162933343414763
		6.93 0.16491001563457
		6.94 0.165968886804736
		6.95 0.167245063879087
		6.96 0.168106623847881
		6.97 0.167400930629011
		6.98 0.169940612692257
		6.99 0.173259565021401
		7 0.175858224711824
		7.01 0.178545866509258
		7.02 0.179449123019231
		7.03 0.180270166444961
		7.04 0.181477626131954
		7.05 0.183780927962151
		7.06 0.185705230616312
		7.07 0.186996902129539
		7.08 0.186884866283767
		7.09 0.186755860983963
		7.1 0.18872002029845
		7.11 0.188698936015257
		7.12 0.189169234223071
		7.13 0.189309602212912
		7.14 0.191475806705327
		7.15 0.193294168648837
		7.16 0.195045441287603
		7.17 0.19356308151642
		7.18 0.198201938403675
		7.19 0.198898015704794
		7.2 0.203260809434468
		7.21 0.202012451510902
		7.22 0.203066065105422
		7.23 0.202991105024789
		7.24 0.203644066025243
		7.25 0.206795846859349
		7.26 0.208165979159409
		7.27 0.209670591661038
		7.28 0.21174103052679
		7.29 0.213846659258095
		7.3 0.214700806629243
		7.31 0.214463085359079
		7.32 0.215072171668927
		7.33 0.215311029555257
		7.34 0.215463540303945
		7.35 0.217185356662787
		7.36 0.218029714392129
		7.37 0.216696360323937
		7.38 0.217393915888806
		7.39 0.216884813613324
		7.4 0.219991463971618
		7.41 0.22206562062163
		7.42 0.224278358625938
		7.43 0.225090515059139
		7.44 0.225900064014007
		7.45 0.227399684674222
		7.46 0.229343200769376
		7.47 0.230816347952219
		7.48 0.232521434405408
		7.49 0.231785959298741
		7.5 0.23366166524657
		7.51 0.233682336479997
		7.52 0.233380880009485
		7.53 0.23286120820238
		7.54 0.233107455254235
		7.55 0.233921939347688
		7.56 0.236339378163672
		7.57 0.236732763644324
		7.58 0.23840229528794
		7.59 0.240595315857703
		7.6 0.238429926635921
		7.61 0.240751065936395
		7.62 0.241011190564068
		7.63 0.245451801061974
		7.64 0.248861448239114
		7.65 0.248613106353779
		7.66 0.250786816044269
		7.67 0.251309973587527
		7.68 0.252703538453045
		7.69 0.252234830991634
		7.7 0.25296572021217
		7.71 0.25315853288547
		7.72 0.253617225620116
		7.73 0.254937448726286
		7.74 0.255003230344509
		7.75 0.255435271420716
		7.76 0.257266949561506
		7.77 0.25812530646464
		7.78 0.25652085674796
		7.79 0.255629146292656
		7.8 0.255437130794586
		7.81 0.256233943452264
		7.82 0.258004448854992
		7.83 0.25911498959131
		7.84 0.259106104212849
		7.85 0.259865488903109
		7.86 0.261957105320907
		7.87 0.261540403679002
		7.88 0.259268599440248
		7.89 0.261862764296374
		7.9 0.262475691614576
		7.91 0.262841506664721
		7.92 0.265063310945504
		7.93 0.265742266747122
		7.94 0.265745883772745
		7.95 0.2683349667326
		7.96 0.270161295987907
		7.97 0.272142874660193
		7.98 0.271305755848958
		7.99 0.269324848145278
		8 0.268662482676255
		8.01 0.26744376634921
		8.02 0.267945020656997
		8.03 0.268648164273607
		8.04 0.267914882971193
		8.05 0.266360961931945
		8.06 0.265742028634331
		8.07 0.266038751942841
		8.08 0.268052296702822
		8.09 0.270453200402254
		8.1 0.269955999296943
		8.11 0.268391410910559
		8.12 0.269935530874999
		8.13 0.273038355006635
		8.14 0.276976172519458
		8.15 0.278284290483754
		8.16 0.279949227320811
		8.17 0.27979395070546
		8.18 0.278148473027383
		8.19 0.279104953078636
		8.2 0.276701985628112
		8.21 0.278048071744217
		8.22 0.27884460474049
		8.23 0.28215222615474
		8.24 0.284058867216897
		8.25 0.283555553114837
		8.26 0.284405571713368
		8.27 0.286136368497277
		8.28 0.287000463882438
		8.29 0.287009597167169
		8.3 0.289322484257009
		8.31 0.290650096354924
		8.32 0.289526677018171
		8.33 0.292468224047328
		8.34 0.295077617201354
		8.35 0.297050029063352
		8.36 0.29708597512906
		8.37 0.298324160458761
		8.38 0.300766130835239
		8.39 0.30267404657717
		8.4 0.302491513394515
		8.41 0.302853863417405
		8.42 0.303598041141421
		8.43 0.304560378758251
		8.44 0.307914947410981
		8.45 0.310136090303618
		8.46 0.310509510756005
		8.47 0.311617658195543
		8.48 0.310356407835869
		8.49 0.312912208136388
		8.5 0.313178713834204
		8.51 0.314107241944924
		8.52 0.315590621521268
		8.53 0.3161173418329
		8.54 0.316851097599834
		8.55 0.319414172614821
		8.56 0.320066737679936
		8.57 0.320838204493582
		8.58 0.322517168198451
		8.59 0.325356716684309
		8.6 0.329781994468867
		8.61 0.331378251423708
		8.62 0.333751372562838
		8.63 0.33174907387755
		8.64 0.330993733362642
		8.65 0.332307655526627
		8.66 0.332117783056575
		8.67 0.33515344028388
		8.68 0.335709689773857
		8.69 0.336879578102364
		8.7 0.338774052912935
		8.71 0.337187935578659
		8.72 0.337967246562934
		8.73 0.339474908335497
		8.74 0.33985049300377
		8.75 0.339897507315424
		8.76 0.339320003301274
		8.77 0.341556229445503
		8.78 0.34406127466488
		8.79 0.344272880531942
		8.8 0.346910494541812
		8.81 0.348158443915328
		8.82 0.349193143066244
		8.83 0.34971551638269
		8.84 0.351665089314378
		8.85 0.349655540831535
		8.86 0.349730810942988
		8.87 0.352479378750526
		8.88 0.356029550316846
		8.89 0.354818892540015
		8.9 0.357050266629654
		8.91 0.356084960440806
		8.92 0.356156756886163
		8.93 0.358058567221747
		8.94 0.360348116446281
		8.95 0.358246986222233
		8.96 0.359897440184508
		8.97 0.357787788594239
		8.98 0.360023234842208
		8.99 0.361556358030117
		9 0.362976662819161
		9.01 0.364416480437433
		9.02 0.36428007331593
		9.03 0.364156719622562
		9.04 0.365400623845657
		9.05 0.36717605770518
		9.06 0.367662765337915
		9.07 0.369159557344553
		9.08 0.369451079426935
		9.09 0.368928695972144
		9.1 0.372013477486077
		9.11 0.372319772036223
		9.12 0.373551220486391
		9.13 0.372785672665326
		9.14 0.371471091150033
		9.15 0.373038330960887
		9.16 0.371614632556833
		9.17 0.37371997817863
		9.18 0.374013026656439
		9.19 0.375209814317787
		9.2 0.375582850877213
		9.21 0.377162670965409
		9.22 0.37682328518906
		9.23 0.376417387913144
		9.24 0.37628710475351
		9.25 0.376608106078497
		9.26 0.375887351826648
		9.27 0.37698860927882
		9.28 0.378171428648567
		9.29 0.380462336560214
		9.3 0.37902822916922
		9.31 0.379718399498181
		9.32 0.383910614176198
		9.33 0.382144179955156
		9.34 0.383672166040448
		9.35 0.382739414440067
		9.36 0.383433252103294
		9.37 0.384596598987186
		9.38 0.385108013450981
		9.39 0.384732635073071
		9.4 0.386539433239131
		9.41 0.386895597481911
		9.42 0.385009924585837
		9.43 0.384157030056565
		9.44 0.384207825072882
		9.45 0.384210090054544
		9.46 0.38468159044995
		9.47 0.385485010878398
		9.48 0.386275573352525
		9.49 0.386055189919479
		9.5 0.384441136858037
		9.51 0.383829497691671
		9.52 0.382783145887094
		9.53 0.383490622299655
		9.54 0.386500366671982
		9.55 0.386193667688461
		9.56 0.38590839532663
		9.57 0.3860283800111
		9.58 0.385274422778503
		9.59 0.383119072955469
		9.6 0.382082371939881
		9.61 0.382361119786302
		9.62 0.383509816085599
		9.63 0.384414309259788
		9.64 0.386687097886033
		9.65 0.385366867628016
		9.66 0.385543036287974
		9.67 0.386157929121961
		9.68 0.38588555070882
		9.69 0.387075089030143
		9.7 0.387671374605422
		9.71 0.390344877987371
		9.72 0.39060121861356
		9.73 0.389059382835166
		9.74 0.38966495364243
		9.75 0.390021446579757
		9.76 0.391444694985828
		9.77 0.389013180377854
		9.78 0.388571860008824
		9.79 0.390521031323185
		9.8 0.390200098508159
		9.81 0.389761019125968
		9.82 0.389902967614844
		9.83 0.390202365883265
		9.84 0.389205639508087
		9.85 0.391315137457078
		9.86 0.39226117666712
		9.87 0.391675775030784
		9.88 0.390807185790364
		9.89 0.391390594495991
		9.9 0.391989124100399
		9.91 0.392706882565291
		9.92 0.393089004981539
		9.93 0.392101370424041
		9.94 0.389225006749418
		9.95 0.390314386208054
		9.96 0
		9.97 0.00448773281589254
		9.98 0.00977754184758162
		9.99 0.0144962439628245
		10 0.0186912381035715
		10.01 0.023114830670651
		10.02 0.0257053900879267
		10.03 0.0297522992945045
		10.04 0.0332175822298248
		10.05 0.0371906601714427
		10.06 0.0415506175086602
		10.07 0.0454387919665775
		10.08 0.0476506396853473
		10.09 0.0523441774357538
		10.1 0.0555024273700129
		10.11 0.0604532874920687
		10.12 0.064837340553666
		10.13 0.0687577189834312
		10.14 0.0723548018178977
		10.15 0.0747945886796462
		10.16 0.0787670056587686
		10.17 0.0835323357390432
		10.18 0.0868033496700731
		10.19 0.0910878781141706
		10.2 0.0947688192171681
		10.21 0.0988038896842864
		10.22 0.104665381239358
		10.23 0.108074264764332
		10.24 0.111407188813851
		10.25 0.114395946795433
		10.26 0.116509878833363
		10.27 0.121618370824221
		10.28 0.125014206390777
		10.29 0.12851617058517
		10.3 0.132845389346658
		10.31 0.136357258865064
		10.32 0.139765388070972
		10.33 0.144890609899959
		10.34 0.148549648419729
		10.35 0.153371578745465
		10.36 0.157926027473441
		10.37 0.16360197220798
		10.38 0.167975102240868
		10.39 0.172076972718616
		10.4 0.175423907881838
		10.41 0.179318253750165
		10.42 0.184754203015939
		10.43 0.187784092965142
		10.44 0.191793056073049
		10.45 0.195193362048801
		10.46 0.198114364198678
		10.47 0.20057692105769
		10.48 0.202499040670975
		10.49 0.206452772699901
		10.5 0.210021249882895
		10.51 0.214977282671531
		10.52 0.217791385996992
		10.53 0.22284997048311
		10.54 0.228526874527509
		10.55 0.231566057980512
		10.56 0.235955202875293
		10.57 0.239042884705118
		10.58 0.242497901759431
		10.59 0.24798876057945
		10.6 0.254567022473012
		10.61 0.259519895026935
		10.62 0.263357324564543
		10.63 0.268430634104937
		10.64 0.27293250292802
		10.65 0.278238087211249
		10.66 0.281912351018163
		10.67 0.28566312713179
		10.68 0.28998354415539
		10.69 0.292422887722901
		10.7 0.294758928169867
		10.71 0.298024725209462
		10.72 0.303652831589846
		10.73 0.308583090108634
		10.74 0.31199872356498
		10.75 0.316447202619368
		10.76 0.320751335510854
		10.77 0.323666491889012
		10.78 0.326966785508977
		10.79 0.329460806571437
		10.8 0.333695160833619
		10.81 0.336122012292725
		10.82 0.340475114808416
		10.83 0.342771451481624
		10.84 0.346458264432803
		10.85 0.351108203774258
		10.86 0.356525597475665
		10.87 0.360609951215678
		10.88 0.364645735234709
		10.89 0.367564257238862
		10.9 0.371447626979776
		10.91 0.375649396284479
		10.92 0.37833821702384
		10.93 0.382325385516101
		10.94 0.386660415849206
		10.95 0.389841004936954
		10.96 0.394082403586715
		10.97 0.392683774459432
		10.98 0.391735086778898
		10.99 0.390979809541285
		11 0.390369328658008
		11.01 0.390052740303027
		11.02 0.391204661063721
		11.03 0.390067422609286
		11.04 0.389912757851144
		11.05 0.389175970548166
		11.06 0.38916470797056
		11.07 0.388132935249256
		11.08 0.388956687270143
		11.09 0.386959786414468
		11.1 0.388224815878283
		11.11 0.387139148910649
		11.12 0.385810081050384
		11.13 0.386182784983686
		11.14 0.38649180364426
		11.15 0.38580186553005
		11.16 0.383548981206152
		11.17 0.38121060719185
		11.18 0.380663471497889
		11.19 0.381056188187099
		11.2 0.380516173344039
		11.21 0.380489166412453
		11.22 0.379330616130923
		11.23 0.380070494287493
		11.24 0.380257011550975
		11.25 0.381446030197803
		11.26 0.383508597475963
		11.27 0.381229006929143
		11.28 0.38130521513476
		11.29 0.381181114742891
		11.3 0.380346481449294
		11.31 0.381111873327364
		11.32 0.382670939134914
		11.33 0.380826805036179
		11.34 0.381261449486221
		11.35 0.38203190626502
		11.36 0.381446552780228
		11.37 0.380434241822632
		11.38 0.378928729992988
		11.39 0.377866320129871
		11.4 0.377578359921522
		11.41 0.377899670933922
		11.42 0.375277497468574
		11.43 0.375467962247293
		11.44 0.375403500379237
		11.45 0.375985785841852
		11.46 0.375695902017835
		11.47 0.377225313388279
		11.48 0.378512404442888
		11.49 0.377032050866915
		11.5 0.375056000180491
		11.51 0.371932262510859
		11.52 0.371707869280173
		11.53 0.371640059170007
		11.54 0.370131362350611
		11.55 0.371113686313973
		11.56 0.368539038967576
		11.57 0.369612515387447
		11.58 0.36922733102557
		11.59 0.367085728863321
		11.6 0.364886808500389
		11.61 0.362990382865199
		11.62 0.362186950842562
		11.63 0.36179569858254
		11.64 0.359491189692473
		11.65 0.359686274043244
		11.66 0.360010813523093
		11.67 0.358689967142125
		11.68 0.358958528295812
		11.69 0.359558425955454
		11.7 0.361902006393311
		11.71 0.362106213953128
		11.72 0.362162547769868
		11.73 0.361439181398607
		11.74 0.362924409992605
		11.75 0.362229222299393
		11.76 0.361685402360412
		11.77 0.362782512633276
		11.78 0.36201639626883
		11.79 0.363734800348309
		11.8 0.362185027215198
		11.81 0.361441257295712
		11.82 0.360254804754987
		11.83 0.36211517660125
		11.84 0.362970032109278
		11.85 0.362315466947771
		11.86 0.359472246313487
		11.87 0.358504311973836
		11.88 0.356796904927917
		11.89 0.356366354061911
		11.9 0.355593573356574
		11.91 0.354162781057637
		11.92 0.352856212934705
		11.93 0.350683888647728
		11.94 0.349875074484861
		11.95 0.348921214016037
		11.96 0.347303278784195
		11.97 0.346279975730022
		11.98 0.344462269402739
		11.99 0.344660854906321
		12 0.345876649047927
		12.01 0.3443703891484
		12.02 0.341891379278016
		12.03 0.342916147067934
		12.04 0.342945047815259
		12.05 0.343888557738271
		12.06 0.341498678927881
		12.07 0.344076651161282
		12.08 0.346426449614664
		12.09 0.34646903065886
		12.1 0.345234801996793
		12.11 0.34494837751519
		12.12 0.345286040739336
		12.13 0.343539901569589
		12.14 0.343123882203043
		12.15 0.345539553236728
		12.16 0.347808264703322
		12.17 0.347546107143688
		12.18 0.348392334271275
		12.19 0.34813792611628
		12.2 0.347924546929311
		12.21 0.346433350175109
		12.22 0.343415415935771
		12.23 0.342054795180864
		12.24 0.342193156292389
		12.25 0.340531480247626
		12.26 0.338609902274884
		12.27 0.338793960681237
		12.28 0.33833249982316
		12.29 0.337652386341648
		12.3 0.337177411109432
		12.31 0.33559163094208
		12.32 0.334579756755291
		12.33 0.335374297711785
		12.34 0.335033671582632
		12.35 0.331707744751084
		12.36 0.330380220204623
		12.37 0.327568384149779
		12.38 0.327771133434046
		12.39 0.328750602198979
		12.4 0.327413944732936
		12.41 0.326075480677398
		12.42 0.32482820214438
		12.43 0.323851351634887
		12.44 0.320551152788213
		12.45 0.319612697809946
		12.46 0.318896633580445
		12.47 0.316820465982552
		12.48 0.316964905428957
		12.49 0.317453864472501
		12.5 0.320104335373381
		12.51 0.322593271873538
		12.52 0.322640677523495
		12.53 0.319611802410767
		12.54 0.317551672084031
		12.55 0.315927408496103
		12.56 0.315978302700466
		12.57 0.315126364703272
		12.58 0.315039673926445
		12.59 0.313654564880082
		12.6 0.311534807038139
		12.61 0.311372258068767
		12.62 0.309692155533538
		12.63 0.308967742702284
		12.64 0.309945632178005
		12.65 0.307375833344005
		12.66 0.305198842377629
		12.67 0.305395723782413
		12.68 0.304688256873363
		12.69 0.303745828315394
		12.7 0.30058024952395
		12.71 0.298963274683471
		12.72 0.295242734154731
		12.73 0.295483904898156
		12.74 0.294047348121118
		12.75 0.292367039040406
		12.76 0.291207296036926
		12.77 0.289208747298459
		12.78 0.290467756952728
		12.79 0.28883421458723
		12.8 0.290047321422947
		12.81 0.29281631957354
		12.82 0.291842761161155
		12.83 0.289322779455657
		12.84 0.287005230668479
		12.85 0.285502985182929
		12.86 0.286941330505458
		12.87 0.285259655734027
		12.88 0.285406498912301
		12.89 0.283380440586225
		12.9 0.281739287723934
		12.91 0.283375438487666
		12.92 0.283630366688317
		12.93 0.285594492762081
		12.94 0.285200388154216
		12.95 0.285587189897702
		12.96 0.285410696909878
		12.97 0.285290350111387
		12.98 0.286122897127062
		12.99 0.285434750669206
		13 0.28234705197908
		13.01 0.282062791006225
		13.02 0.282918177150838
		13.03 0.283460625257242
		13.04 0.282571398274397
		13.05 0.281545410280606
		13.06 0.282760210579938
		13.07 0.278646775935872
		13.08 0.27658978522035
		13.09 0.277166040218465
		13.1 0.276520394562811
		13.11 0.274693527847096
		13.12 0.274376859515181
		13.13 0.272777490592143
		13.14 0.270009010653922
		13.15 0.26888609763304
		13.16 0.267293783609139
		13.17 0.268048176338258
		13.18 0.268293615135707
		13.19 0.265687554434767
		13.2 0.264135804170548
		13.21 0.261706048333375
		13.22 0.263006988824354
		13.23 0.260960693029696
		13.24 0.258028138828131
		13.25 0.257371288134167
		13.26 0.256560787482747
		13.27 0.254710599548852
		13.28 0.251751402339664
		13.29 0.25059074980681
		13.3 0.249635584618729
		13.31 0.249803960380311
		13.32 0.247526368343044
		13.33 0.244398966048756
		13.34 0.242363012486106
		13.35 0.24282749205417
		13.36 0.242037145444118
		13.37 0.24224406604071
		13.38 0.240827770134707
		13.39 0.240378726026778
		13.4 0.240002864561858
		13.41 0.238416682226477
		13.42 0.238280935557676
		13.43 0.23790595007195
		13.44 0.240921473331315
		13.45 0.23973966423036
		13.46 0.238595996689363
		13.47 0.239361505394217
		13.48 0.239807366137315
		13.49 0.240184871068681
		13.5 0.237416257741948
		13.51 0.234499467533122
		13.52 0.2327423661282
		13.53 0.232591006077641
		13.54 0.233727493130884
		13.55 0.233881927162265
		13.56 0.232919790794113
		13.57 0.231181073432955
		13.58 0.229247987836172
		13.59 0.228537807750344
		13.6 0.228160794654618
		13.61 0.227107350736852
		13.62 0.225551621387138
		13.63 0.222823374940066
		13.64 0.22140957349284
		13.65 0.219644916139965
		13.66 0.219210586460024
		13.67 0.220340260284275
		13.68 0.217396517435235
		13.69 0.215055327099437
		13.7 0.215886819595802
		13.71 0.214133686474831
		13.72 0.213969251219339
		13.73 0.210758958750273
		13.74 0.207744167270765
		13.75 0.207899677223057
		13.76 0.205553706265176
		13.77 0.206239885864741
		13.78 0.204796106598362
		13.79 0.204273555147211
		13.8 0.201165216500014
		13.81 0.198493895256227
		13.82 0.199249177329826
		13.83 0.199245883607312
		13.84 0.199211372596209
		13.85 0.197380810747541
		13.86 0.195093847310249
		13.87 0.194959094291723
		13.88 0.194248544543274
		13.89 0.19470030955353
		13.9 0.194750486478598
		13.91 0.191342574687619
		13.92 0.193611576415374
		13.93 0.191036515569578
		13.94 0.188780004135539
		13.95 0.187643608387719
		13.96 0.18579342819523
		13.97 0.184363865691901
		13.98 0.180946491393333
		13.99 0.178598908500003
		14 0.180019471988699
		14.01 0.181196126410926
		14.02 0.181875004125228
		14.03 0.178620160850667
		14.04 0.177499541921351
		14.05 0.175230077066079
		14.06 0.173830502690709
		14.07 0.174383047534757
		14.08 0.171624770939519
		14.09 0.168766727136939
		14.1 0.16758148947069
		14.11 0.166957734311712
		14.12 0.164555252121364
		14.13 0.164169277991546
		14.14 0.165645721165148
		14.15 0.164364863470459
		14.16 0.164229754887533
		14.17 0.162835835827464
		14.18 0.159214403676916
		14.19 0.157845871240638
		14.2 0.158550748391958
		14.21 0.158921997314723
		14.22 0.156808874292293
		14.23 0.157507655028182
		14.24 0.159123587830253
		14.25 0.158361895665941
		14.26 0.15714826919846
		14.27 0.159047328049112
		14.28 0.160278784678767
		14.29 0.157362099595111
		14.3 0.155487682865855
		14.31 0.15321861853649
		14.32 0.153116651797121
		14.33 0.153673275570699
		14.34 0.152853916306827
		14.35 0.149322495706765
		14.36 0.1477959846323
		14.37 0.147387638447253
		14.38 0.145322897491349
		14.39 0.142799620305704
		14.4 0.140497720528642
		14.41 0.140503097318084
		14.42 0.140793271055069
		14.43 0.139455648564314
		14.44 0.135506882025554
		14.45 0.133288349401638
		14.46 0.133026857322389
		14.47 0.131990571023927
		14.48 0.129341160862028
		14.49 0.128652187536208
		14.5 0.128711433253459
		14.51 0.128093671801949
		14.52 0.127420687356028
		14.53 0.126533437507387
		14.54 0.123917484899217
		14.55 0.122321416376532
		14.56 0.121214345662864
		14.57 0.121077946367055
		14.58 0.119713108193043
		14.59 0.11700879615627
		14.6 0.115151737412182
		14.61 0.114526271151214
		14.62 0.115536358574038
		14.63 0.113558691440466
		14.64 0.113373147251914
		14.65 0.113597795394026
		14.66 0.113799554884722
		14.67 0.111734110756592
		14.68 0.112485792560724
		14.69 0.112083869150198
		14.7 0.10901175499183
		14.71 0.109972352178861
		14.72 0.108316688642406
		14.73 0.106658607172187
		14.74 0.106435082162089
		14.75 0.105475789810824
		14.76 0.106993550714173
		14.77 0.103572881863565
		14.78 0.101004646218996
		14.79 0.0986364028705764
		14.8 0.0992074341674241
		14.81 0.0974321195905352
		14.82 0.0940828524053527
		14.83 0.0923511742334142
		14.84 0.0911100581474305
		14.85 0.0896263787365772
		14.86 0.0896072803775882
		14.87 0.0875450464228962
		14.88 0.0848534929484326
		14.89 0.08250932945155
		14.9 0.0814617235568957
		14.91 0.0815791217005941
		14.92 0.0769839108347559
		14.93 0.0765717356226951
		14.94 0.075732324912698
		14.95 0.074640502641333
		14.96 0.0750012990278339
		14.97 0.0742689991194707
		14.98 0.0756918572200127
		14.99 0.0739918759404956
		15 0.0718318033289824
		15.01 0.0700703969135066
		15.02 0.0673227702057955
		15.03 0.0656690929790813
		15.04 0.0637624853696857
		15.05 0.0620597839262698
		15.06 0.0626393824527769
		15.07 0.0617710427137386
		15.08 0.0610942595369539
		15.09 0.0591178271225565
		15.1 0.0569759152147764
		15.11 0.053946428364803
		15.12 0.0537978698845036
		15.13 0.052961852748757
		15.14 0.0518637781924502
		15.15 0.0505063813464206
		15.16 0.0489808555497135
		15.17 0.0480895720336423
		15.18 0.0482889091432697
		15.19 0.0478379477622846
		15.2 0.0457350611376988
		15.21 0.0447332478311944
		15.22 0.043720434861054
		15.23 0.0426238546220363
		15.24 0.040805252138536
		15.25 0.0400148261333237
		15.26 0.0402330690503239
		15.27 0.0367770121889281
		15.28 0.0359114869982569
		15.29 0.0346374424603098
		15.3 0.0352451169019132
		15.31 0.034184952015232
		15.32 0.0340038696067924
		15.33 0.0321258447225055
		15.34 0.0309459091852868
		15.35 0.0310954986869538
		15.36 0.0296981496274882
		15.37 0.0295970147385578
		15.38 0.0304856600216494
		15.39 0.0305303055314554
		15.4 0.0295080951768696
		15.41 0.0286291373539611
		15.42 0.0274760160283172
		15.43 0.0284676443866954
		15.44 0.0282647633422526
		15.45 0.0270180682013581
		15.46 0.025807493616153
		15.47 0.0234658199238595
		15.48 0.0225226937032863
		15.49 0.0204351339605076
		15.5 0.0182243582561237
		15.51 0.0174695893729324
		15.52 0.017436167714763
		15.53 0.0156146377283353
		15.54 0.0151838138366687
		15.55 0.0156008188588379
		15.56 0.014691630363507
		15.57 0.0146109104730729
		15.58 0.0156479398169218
		15.59 0.0167608457117934
		15.6 0.0166399219870943
		15.61 0.0132893589249599
		15.62 0.0134203612372092
		15.63 0.0137566350962948
		15.64 0.0106569601257187
		15.65 0.0093233807362727
		15.66 0.00918260546837657
		15.67 0.00906436108736219
		15.68 0.00752112753600853
		15.69 0.00685477299375847
		15.7 0.00602864728532726
		15.71 0.00530242019060934
		15.72 0.00602913221659218
		15.73 0.00624629533231635
		15.74 0.00588427533124225
		15.75 0.00545338660545069
		15.76 0.00479017679686855
		15.77 0.00604977296566811
		15.78 0.0063825317302435
		15.79 0.00658653960272004
		15.8 0.00727755941589536
		15.81 0.00948306477091521
		15.82 0.00903519510680395
		15.83 0.00979094586724405
		15.84 0.00846523790791975
		15.85 0.00880722018560376
		15.86 0.00934857977403514
		15.87 0.00925705782725617
		15.88 0.0082036180786258
		15.89 0.00876702574174382
		15.9 0.00728028084321486
		15.91 0.00541239140098382
		15.92 0.00442206859032779
		15.93 0.00200390287814334
		15.94 0.000675067438794086
		15.95 0
		15.96 0
		15.97 0
		15.98 0.000429223899572229
		15.99 0.00269146753481597
		16 0.00401420065433777
		16.01 0.00446248345349654
		16.02 0.00484421854073713
		16.03 0.00499701300413924
		16.04 0.0059977734943879
		16.05 0.00759355110582938
		16.06 0.00772377427229598
		16.07 0.00791319220110775
		16.08 0.00872074624265773
		16.09 0.00946289840430814
		16.1 0.0104030549961804
		16.11 0.0107995787351969
		16.12 0.0116558815621921
		16.13 0.0103960062306749
		16.14 0.0101550094986298
		16.15 0.0111273274166563
		16.16 0.0114077751981239
		16.17 0.0125880608044751
		16.18 0.0115758925093004
		16.19 0.0101917057847194
		16.2 0.00893970380196651
		16.21 0.0100843964332091
		16.22 0.0101756634529353
		16.23 0.010577234128448
		16.24 0.0100152210225339
		16.25 0.0110231308258177
		16.26 0.0116990225198188
		16.27 0.0121122395481708
		16.28 0.0119589510790383
		16.29 0.0112648223709004
		16.3 0.011593550063637
		16.31 0.0109295849881108
		16.32 0.0101075086313136
		16.33 0.0103207238681855
		16.34 0.011566382001051
		16.35 0.0127375723364851
		16.36 0.0121458453613337
		16.37 0.0126220697976482
		16.38 0.0143346991203308
		16.39 0.0137217467521478
		16.4 0.0135921922316016
		16.41 0.0149981593127442
		16.42 0.0138187393315414
		16.43 0.0129821033443838
		16.44 0.0128433580930936
		16.45 0.014117677460828
		16.46 0.0155200079937132
		16.47 0.0158270764805546
		16.48 0.017540991870105
		16.49 0.0171359115969205
		16.5 0.0185467349103008
		16.51 0.0183818221810461
		16.52 0.0186699536337729
		16.53 0.0179581683656758
		16.54 0.0188961159609373
		16.55 0.0186223865114126
		16.56 0.0200172267042471
		16.57 0.0192216771524778
		16.58 0.0193366389187553
		16.59 0.0188407882497899
		16.6 0.0201613135966179
		16.61 0.0196622293209461
		16.62 0.0193560259246424
		16.63 0.0189923280319291
		16.64 0.0186796940689151
		16.65 0.0188731579517054
		16.66 0.0176318587313895
		16.67 0.0177877567171552
		16.68 0.018526925917546
		16.69 0.0185856521109149
		16.7 0.0195361700563594
		16.71 0.0200001664796903
		16.72 0.0201774130958796
		16.73 0.0205569672165256
		16.74 0.02035757014372
		16.75 0.0184118087524137
		16.76 0.0178408589125676
		16.77 0.0167685582652795
		16.78 0.0172722677026478
		16.79 0.0178592839911529
		16.8 0.0182374620380459
		16.81 0.0173845729407769
		16.82 0.0195326914190079
		16.83 0.0205658561942992
		16.84 0.020463520347465
		16.85 0.0206876127145279
		16.86 0.0187198830323849
		16.87 0.0182721998166422
		16.88 0.0189343912601727
		16.89 0.0205119983287121
		16.9 0.0208525583636499
		16.91 0.0221557784463284
		16.92 0.0216890277959099
		16.93 0.0215279214736683
		16.94 0.0212078895415755
		16.95 0.0191287128767805
		16.96 0.0200361788582009
		16.97 0.0202285830659967
		16.98 0.0210118749109134
		16.99 0.0188302297918197
		17 0.0159142230563478
		17.01 0.0148972178580686
		17.02 0.0146299698164174
		17.03 0.0142255451041953
		17.04 0.0144356402518901
		17.05 0.0132335963521431
		17.06 0.0130181206111062
		17.07 0.0127292806955859
		17.08 0.0134523428984346
		17.09 0.0129057621598909
		17.1 0.0126265656673767
		17.11 0.0130036168736494
		17.12 0.0129994418745669
		17.13 0.0144829334279351
		17.14 0.0159627290432593
		17.15 0.0158280417809211
		17.16 0.0164957649718374
		17.17 0.0165073204920616
		17.18 0.0156678298197439
		17.19 0.0158417597500491
		17.2 0.0186524278048783
		17.21 0.0177275642223318
		17.22 0.0182086082443258
		17.23 0.0184433025986488
		17.24 0.0175435717860772
		17.25 0.0190298143632386
		17.26 0.0187858577393307
		17.27 0.0172155538274195
		17.28 0.0178414969423879
		17.29 0.0173691690562021
		17.3 0.0164028632772313
		17.31 0.0161926318381291
		17.32 0.0168777288184607
		17.33 0.0173740345922968
		17.34 0.0153845763056653
		17.35 0.0142129638546009
		17.36 0.014999432269672
		17.37 0.0156996809877186
		17.38 0.0167591994064222
		17.39 0.0150975475452375
		17.4 0.0151654926656279
		17.41 0.0128052640799745
		17.42 0.0122497184769041
		17.43 0.0118101961540702
		17.44 0.011503923665765
		17.45 0.00923045444783321
		17.46 0.00879418709999213
		17.47 0.00632710550478
		17.48 0.0054859254226669
		17.49 0.00618932551485973
		17.5 0.00588676451257131
		17.51 0.00479442563654064
		17.52 0.0058019805123235
		17.53 0.00523511113988251
		17.54 0.00595155529746894
		17.55 0.00645782883064339
		17.56 0.00694731124939851
		17.57 0.00618376978291257
		17.58 0.00729284251470697
		17.59 0.00710022640467223
		17.6 0.00744364426875488
		17.61 0.00829085444671351
		17.62 0.00950437804946791
		17.63 0.010707266373984
		17.64 0.0123410623916367
		17.65 0.0114448951978874
		17.66 0.0116865483605186
		17.67 0.0115278964304524
		17.68 0.0103497070659708
		17.69 0.0115698242229023
		17.7 0.012511369898218
		17.71 0.0122566543615243
		17.72 0.0140807339136046
		17.73 0.0146594424266016
		17.74 0.0155843354997021
		17.75 0.0152548130575325
		17.76 0.0156806289238964
		17.77 0.0136724796445193
		17.78 0.0122308788350816
		17.79 0.0129718120812279
		17.8 0.0133591255186847
		17.81 0.0137067100316002
		17.82 0.00951250880662435
		17.83 0.0110227084506025
		17.84 0.0108191687501977
		17.85 0.0129036008855594
		17.86 0.0129105383267654
		17.87 0.0110006477648563
		17.88 0.0107469117529999
		17.89 0.00944803571492003
		17.9 0.00951415094087316
		17.91 0.00993664965769869
		17.92 0.010188306016645
		17.93 0.0107752086618249
		17.94 0.0114012669337149
		17.95 0.0127314613460394
		17.96 0.0111308153855358
		17.97 0.0115238917813294
		17.98 0.0112301174705636
		17.99 0.0121066493220034
		18 0.010989658762588
		18.01 0.0112632145404958
		18.02 0.0113542472083537
		18.03 0.0131832238436496
		18.04 0.0115763919945664
		18.05 0.00955582713933056
		18.06 0.0104249047253306
		18.07 0.0108831338790329
		18.08 0.0111009468321215
		18.09 0.0109717846578812
		18.1 0.0109077604599743
		18.11 0.01020267935848
		18.12 0.00965120581167889
		18.13 0.0104637218578645
		18.14 0.0102387738088001
		18.15 0.0105670749155227
		18.16 0.0116581078928994
		18.17 0.011784963765862
		18.18 0.00798330355089494
		18.19 0.00566813291688906
		18.2 0.00552830631912138
		18.21 0.00378944911111057
		18.22 0.00383483247525684
		18.23 0.00388797081469838
		18.24 0.00583754260232805
		18.25 0.00679764816827233
		18.26 0.00758114743225891
		18.27 0.0074736284005934
		18.28 0.00745964386573417
		18.29 0.00803858621712594
		18.3 0.00862739941665991
		18.31 0.00879355255226777
		18.32 0.0101749642029501
		18.33 0.0107876027633187
		18.34 0.0111688926331268
		18.35 0.0124178415661997
		18.36 0.0127480794594643
		18.37 0.0135828866229988
		18.38 0.0123475042309893
		18.39 0.0125913080281284
		18.4 0.0127808536963849
		18.41 0.0123528255893637
		18.42 0.011795857272523
		18.43 0.0135320990768233
		18.44 0.0139088831859306
		18.45 0.0148179155121828
		18.46 0.0149630857563761
		18.47 0.015499418277575
		18.48 0.0153423488147171
		18.49 0.0163228080602793
		18.5 0.0168905753017996
		18.51 0.0174817349707219
		18.52 0.015958458096909
		18.53 0.0155904544376286
		18.54 0.0145051215724565
		18.55 0.0145592253678228
		18.56 0.0149439432199163
		18.57 0.0143829403314188
		18.58 0.0126890497758654
		18.59 0.0126739029902365
		18.6 0.0111888371806776
		18.61 0.00906747197520397
		18.62 0.0104391497136551
		18.63 0.0100087708288721
		18.64 0.010051372757363
		18.65 0.00966308394339488
		18.66 0.00854710741536802
		18.67 0.00946764557845947
		18.68 0.0110879196808822
		18.69 0.009981728208031
		18.7 0.0109802128529615
		18.71 0.0116664323668825
		18.72 0.0114618114734628
		18.73 0.0121479132946243
		18.74 0.0137401239229398
		18.75 0.0137059341555241
		18.76 0.0144874188144859
		18.77 0.0138895589366157
		18.78 0.0143956354926944
		18.79 0.0150840816314151
		18.8 0.0152940821705254
		18.81 0.0142419286936866
		18.82 0.013334024612049
		18.83 0.0144272507945087
		18.84 0.0116275431454218
		18.85 0.0119533194700068
		18.86 0.0131057351989663
		18.87 0.0122175032089176
		18.88 0.0125791756662719
		18.89 0.0104254561584323
		18.9 0.0095780478029508
		18.91 0.0097767676492595
		18.92 0.00820146077152728
		18.93 0.00735234556005682
		18.94 0.00858124075699163
		18.95 0.00769284664741932
		18.96 0.00820933408936786
		18.97 0.00829266037461451
		18.98 0.00816160592539705
		18.99 0.00904070193766326
		19 0.0103740442165539
		19.01 0.0100062602056337
		19.02 0.0113944937043036
		19.03 0.0139696963310727
		19.04 0.0148058019354442
		19.05 0.0144747095139559
		19.06 0.0147445906475259
		19.07 0.0134774597069056
		19.08 0.013293706211474
		19.09 0.0140600158634212
		19.1 0.0144995994139006
		19.11 0.0159361407731697
		19.12 0.0148503435484637
		19.13 0.0162314436345468
		19.14 0.017151851266666
		19.15 0.0173121374870946
		19.16 0.0173097842226038
		19.17 0.0188124345861136
		19.18 0.019717970381333
		19.19 0.0194529297790937
		19.2 0.0183232064200969
		19.21 0.0179742028580068
		19.22 0.0179546292554513
		19.23 0.0194638996498797
		19.24 0.0181316702088024
		19.25 0.0166500704015469
		19.26 0.0149071280342301
		19.27 0.0140177521260749
		19.28 0.0138796804816292
		19.29 0.0120961376635884
		19.3 0.00862586375089047
		19.31 0.0090535725306653
		19.32 0.00843527667532795
		19.33 0.00630415518917959
		19.34 0.00571449875594565
		19.35 0.00560219106751836
		19.36 0.0052098167398591
		19.37 0.00586430324504406
		19.38 0.00689909852979476
		19.39 0.00767624603934292
		19.4 0.00643029978251208
		19.41 0.00786694044719649
		19.42 0.00736828580154802
		19.43 0.00792597326157352
		19.44 0.00827934015028897
		19.45 0.0075363891736806
		19.46 0.00669240026032258
		19.47 0.00634942372245573
		19.48 0.00822254338482176
		19.49 0.00665157867614585
		19.5 0.00534138215894631
		19.51 0.00524994532575529
		19.52 0.00523968750879589
		19.53 0.00343823830017564
		19.54 0.00249101402888185
		19.55 0.00252030843245676
		19.56 0.00281264710830809
		19.57 0.00300618421931897
		19.58 0.00182895216492174
		19.59 0.000788960380215142
		19.6 0.00240238339171395
		19.61 0.00193774099284783
		19.62 0.00107361966147024
		19.63 0.00258008282744204
		19.64 0.00258304757888039
		19.65 0.00436009118525682
		19.66 0.00423059834931538
		19.67 0.00631383285122844
		19.68 0.00699557837493625
		19.69 0.00760664428943159
		19.7 0.008315494109574
		19.71 0.00686396609259954
		19.72 0.00632845552286043
		19.73 0.00672802438318376
		19.74 0.00766110222407801
		19.75 0.00789987854092322
		19.76 0.00892899150922255
		19.77 0.00795591150507269
		19.78 0.00595914550352505
		19.79 0.004905945605443
		19.8 0.00457425525989774
		19.81 0.00473988404319092
		19.82 0.00514499033265237
		19.83 0.00339970575996484
		19.84 0.00397564136748629
		19.85 0.00241454281059061
		19.86 0.00354608205261076
		19.87 0.00384231370700894
		19.88 0.00555637029972966
		19.89 0.00539713609850145
		19.9 0.00666086372037755
		19.91 0.00499581431358709
		19.92 0.00458354204192601
		19.93 0.00404614529504932
		19.94 0.00342296575852208
		19.95 0.00451550657291322
		19.96 0.00394292899232673
		19.97 0.00210584830445892
		19.98 0.00209729337845266
		19.99 0.00311430958007741
		20 0.00311430958007741
		20.01 0.00311430958007741
		20.02 0.00311430958007741
		20.03 0.00311430958007741
		20.04 0.00311430958007741
		20.05 0.00311430958007741
		20.06 0.00311430958007741
		20.07 0.00311430958007741
		20.08 0.00311430958007741
		20.09 0.00311430958007741
		20.1 0.00311430958007741
		20.11 0.00311430958007741
		20.12 0.00311430958007741
		20.13 0.00311430958007741
		20.14 0.00311430958007741
		20.15 0.00311430958007741
		20.16 0.00311430958007741
		20.17 0.00311430958007741
		20.18 0.00311430958007741
		20.19 0.00311430958007741
		20.2 0.00311430958007741
		20.21 0.00311430958007741
		20.22 0.00311430958007741
		20.23 0.00311430958007741
		20.24 0.00311430958007741
		20.25 0.00311430958007741
		20.26 0.00311430958007741
		20.27 0.00311430958007741
		20.28 0.00311430958007741
		20.29 0.00311430958007741
		20.3000000000001 0.00311430958007741
		20.3100000000001 0.00311430958007741
		20.3200000000001 0.00311430958007741
		20.3300000000001 0.00311430958007741
		20.3400000000001 0.00311430958007741
		20.3500000000001 0.00311430958007741
		20.3600000000001 0.00311430958007741
		20.3700000000001 0.00311430958007741
		20.3800000000001 0.00311430958007741
		20.3900000000001 0.00311430958007741
		20.4000000000001 0.00311430958007741
		20.4100000000001 0.00311430958007741
		20.4200000000001 0.00311430958007741
		20.4300000000001 0.00311430958007741
		20.4400000000001 0.00311430958007741
		20.4500000000001 0.00311430958007741
		20.4600000000001 0.00311430958007741
		20.4700000000001 0.00311430958007741
		20.4800000000001 0.00311430958007741
		20.4900000000001 0.00311430958007741
		20.5000000000001 0.00311430958007741
		20.5100000000001 0.00311430958007741
		20.5200000000001 0.00311430958007741
		20.5300000000001 0.00311430958007741
		20.5400000000001 0.00311430958007741
		20.5500000000001 0.00311430958007741
		20.5600000000001 0.00311430958007741
		20.5700000000001 0.00311430958007741
		20.5800000000001 0.00311430958007741
		20.5900000000001 0.00311430958007741
		20.6000000000001 0.00282965029882232
		20.6100000000001 0.00282965029882232
		20.6200000000001 0.00282965029882232
		20.6300000000001 0.00148872714970194
		20.6400000000001 0.00148872714970194
		20.6500000000001 0.00148872714970194
		20.6600000000001 0.00148872714970194
		20.6700000000001 0.00148872714970194
		20.6800000000001 0.00148872714970194
		20.6900000000001 0.00148872714970194
		20.7000000000001 0.00148872714970194
		20.7100000000001 0.00148872714970194
		20.7200000000001 0.00148872714970194
		20.7300000000001 0.00148872714970194
		20.7400000000001 0.00148872714970194
		20.7500000000001 0.00148872714970194
		20.7600000000001 0.00148872714970194
		20.7700000000001 0.00148872714970194
		20.7800000000001 0.00148872714970194
		20.7900000000001 0.00148872714970194
		20.8000000000001 0.00148872714970194
		20.8100000000001 0.00148872714970194
		20.8200000000001 0.00148872714970194
		20.8300000000001 0.00148872714970194
		20.8400000000001 0.00148872714970194
		20.8500000000001 0.00148872714970194
		20.8600000000001 0.00101701620162475
		20.8700000000001 0.00101701620162475
		20.8800000000001 0.00101701620162475
		20.8900000000001 0.00101701620162475
		20.9000000000001 0.00101701620162475
		20.9100000000001 0.00101701620162475
		20.9200000000001 0.00101701620162475
		20.9300000000001 0.00101701620162475
		20.9400000000002 0.00101701620162475
		20.9500000000002 0.00101701620162475
		20.9600000000002 0.00101701620162475
		20.9700000000002 0.00101701620162475
		20.9800000000002 0.00101701620162475
		20.9900000000002 0
		21.0000000000002 0
		21.0100000000002 0
		21.0200000000002 0
		21.0300000000002 0
		21.0400000000002 0
		21.0500000000002 0
		21.0600000000002 0
		21.0700000000002 0
		21.0800000000002 0
		21.0900000000002 0
		21.1000000000002 0
		21.1100000000002 0
		21.1200000000002 0
		21.1300000000002 0
		21.1400000000002 0
		21.1500000000002 0
		21.1600000000002 0
		21.1700000000002 0
		21.1800000000002 0
		21.1900000000002 0
		21.2000000000002 0
		21.2100000000002 0
		21.2200000000002 0
		21.2300000000002 0
		21.2400000000002 0
		21.2500000000002 0
		21.2600000000002 0
		21.2700000000002 0
		21.2800000000002 0
		21.2900000000002 0
		21.3000000000002 0
		21.3100000000002 0
		21.3200000000002 0
		21.3300000000002 0
		21.3400000000002 0
		21.3500000000002 0
		21.3600000000002 0
		21.3700000000002 0
		21.3800000000002 0
		21.3900000000002 0
		21.4000000000002 0
		21.4100000000002 0
		21.4200000000002 0
		21.4300000000002 0
		21.4400000000002 0
		21.4500000000002 0
		21.4600000000002 0
		21.4700000000002 0
		21.4800000000002 0
		21.4900000000002 0
		21.5000000000002 0
		21.5100000000002 0
		21.5200000000002 0
		21.5300000000002 0
		21.5400000000002 0
		21.5500000000002 0
		21.5600000000002 0
		21.5700000000002 0
		21.5800000000003 0
		21.5900000000003 0
		21.6000000000003 0
		21.6100000000003 0
		21.6200000000003 0
		21.6300000000003 0
		21.6400000000003 0
		21.6500000000003 0
		21.6600000000003 0
		21.6700000000003 0
		21.6800000000003 0
		21.6900000000003 0
		21.7000000000003 0
		21.7100000000003 0
		21.7200000000003 0
		21.7300000000003 0
		21.7400000000003 0
		21.7500000000003 0
		21.7600000000003 0
		21.7700000000003 0
		21.7800000000003 0
		21.7900000000003 0
		21.8000000000003 0
		21.8100000000003 0
		21.8200000000003 0
		21.8300000000003 0
		21.8400000000003 0
		21.8500000000003 0
		21.8600000000003 0
		21.8700000000003 0
		21.8800000000003 0
		21.8900000000003 0
		21.9000000000003 0
		21.9100000000003 0
		21.9200000000003 0
		21.9300000000003 0
		21.9400000000003 0
		21.9500000000003 0
		21.9600000000003 0
		21.9700000000003 0
		21.9800000000003 0
		21.9900000000003 0
	};
	\addplot [line width=1.0pt, black]
	table {%
		-2 -1
		-2 4
	};
	\addplot [line width=1.0pt, black]
	table {%
		6.3 -1
		6.3 4
	};
	\addplot [line width=1.0pt, black]
	table {%
		13.79 -1
		13.79 4
	};
	\end{axis}
	
	\end{tikzpicture}
